Complete Compositional Syntax for Finite Transducers on Finite and Bi-Infinite Words

Minimizing finite automata, proving trace equivalence of labelled transition systems or representing sofic subshifts involve very similar arguments, which suggests the possibility of a unified formalism. We propose finite states non-deterministic transducer as a lingua franca for automata theory, transition systems, and sofic subshifts. We introduce a compositional diagrammatical syntax for transducers in form of string diagrams interpreted as relations. This syntax comes with sound rewriting rules allowing diagrammatical reasoning. Our main result is the completeness of our equational theory, ensuring that language-equivalence, trace-equivalence, or subshift equivalence can always be proved using our rewriting rules.

==> figure/fin-backward-simulation-principle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (246) at (-3.5, 0.25) {};
		\node [style=none] (247) at (-2.5, 0.25) {};
		\node [style=none] (248) at (-2.5, -0.75) {};
		\node [style=none] (249) at (-3.5, -0.75) {};
		\node [style=none] (250) at (-3, -0.25) {$\R$};
		\node [style=none] (251) at (-3.5, 0) {};
		\node [style=none] (252) at (-4, -0.5) {};
		\node [style=none] (253) at (-4, -1.5) {};
		\node [style=none] (254) at (-2.5, 0) {};
		\node [style=none] (255) at (-2, 0.375) {$B$};
		\node [style=none] (256) at (-4, 0.375) {$A$};
		\node [style=none] (257) at (-4.75, -0.375) {$C$};
		\node [style=none] (258) at (-1.25, -0.375) {$C$};
		\node [style=none] (259) at (-4.5, -1) {};
		\node [style=none] (260) at (-4.625, -1.125) {};
		\node [style=none] (261) at (-4.375, -1.125) {};
		\node [style=none] (262) at (-1.5, -1) {};
		\node [style=none] (263) at (-1.5, -1) {};
		\node [style=none] (264) at (-2, -0.5) {};
		\node [style=none] (265) at (-2, -1.5) {};
		\node [style=none] (266) at (-1.375, -0.875) {};
		\node [style=none] (267) at (-1.625, -0.875) {};
		\node [style=lsignal-blue] (268) at (-3, -1.5) {$I \mid F$};
		\node [style=none] (273) at (-3.5, -0.5) {};
		\node [style=none] (274) at (-2.5, -0.5) {};
		\node [style=none] (280) at (-1, 0) {};
		\node [style=none] (497) at (13.75, -1.25) {};
		\node [style=none] (498) at (13.75, -2) {};
		\node [style=none] (499) at (13, -2) {};
		\node [style=none] (500) at (13, -1.25) {};
		\node [style=none] (505) at (13.375, -1.625) {\scriptsize$F$};
		\node [style=none] (506) at (13, -1.625) {};
		\node [style=none] (507) at (12.5, -1.625) {};
		\node [style=none] (508) at (12.5, -1.25) {};
		\node [style=none] (509) at (12.5, -2) {};
		\node [style=none] (510) at (11.75, -2) {};
		\node [style=none] (511) at (11.75, -1.25) {};
		\node [style=none] (512) at (12.125, -1.625) {\scriptsize$\S$};
		\node [style=none] (513) at (12.75, -1.375) {\scriptsize$C$};
		\node [style=none] (514) at (11.5, -1.375) {\scriptsize$D$};
		\node [style=none] (515) at (11.75, -1.625) {};
		\node [style=none] (516) at (11.25, -1.625) {};
		\node [style=none] (517) at (14.25, -1.625) {$\subseteq$};
		\node [style=none] (518) at (16, -1.25) {};
		\node [style=none] (519) at (16, -2) {};
		\node [style=none] (520) at (15.25, -2) {};
		\node [style=none] (521) at (15.25, -1.25) {};
		\node [style=none] (526) at (15.625, -1.625) {\scriptsize$G$};
		\node [style=none] (527) at (15.25, -1.625) {};
		\node [style=none] (528) at (14.75, -1.625) {};
		\node [style=none] (531) at (15, -1.375) {\scriptsize$D$};
		\node [style=none] (532) at (19.25, -1.25) {};
		\node [style=none] (533) at (19.25, -2) {};
		\node [style=none] (534) at (20, -2) {};
		\node [style=none] (535) at (20, -1.25) {};
		\node [style=none] (540) at (19.625, -1.625) {\scriptsize$J$};
		\node [style=none] (541) at (20, -1.625) {};
		\node [style=none] (542) at (20.5, -1.625) {};
		\node [style=none] (543) at (20.5, -1.25) {};
		\node [style=none] (544) at (20.5, -2) {};
		\node [style=none] (545) at (21.25, -2) {};
		\node [style=none] (546) at (21.25, -1.25) {};
		\node [style=none] (547) at (20.875, -1.625) {\scriptsize$\S$};
		\node [style=none] (548) at (21.5, -1.375) {\scriptsize$C$};
		\node [style=none] (549) at (20.25, -1.375) {\scriptsize$D$};
		\node [style=none] (550) at (21.25, -1.625) {};
		\node [style=none] (551) at (21.75, -1.625) {};
		\node [style=none] (552) at (18.75, -1.625) {$\subseteq$};
		\node [style=none] (553) at (17, -1.25) {};
		\node [style=none] (554) at (17, -2) {};
		\node [style=none] (555) at (17.75, -2) {};
		\node [style=none] (556) at (17.75, -1.25) {};
		\node [style=none] (561) at (17.375, -1.625) {\scriptsize$I$};
		\node [style=none] (562) at (17.75, -1.625) {};
		\node [style=none] (563) at (18.25, -1.625) {};
		\node [style=none] (564) at (18, -1.375) {\scriptsize$C$};
		\node [style=none] (565) at (8, 0) {\bfup{If} $\exists \S \in \bfup{FinRel}$,};
		\node [style=none] (566) at (11, 1) {};
		\node [style=none] (567) at (11, -1) {};
		\node [style=none] (569) at (11, -2.25) {};
		\node [style=none] (570) at (22, 1) {};
		\node [style=none] (571) at (22, -1) {};
		\node [style=none] (572) at (22, -2.25) {};
		\node [style=none] (575) at (-5, 0) {};
		\node [style=none] (576) at (0, 0) {$\subseteq$};
		\node [style=none] (581) at (3, -0.25) {$\T$};
		\node [style=none] (586) at (4, 0.375) {$B$};
		\node [style=none] (587) at (2, 0.375) {$A$};
		\node [style=none] (588) at (1.25, -0.375) {$D$};
		\node [style=none] (589) at (4.75, -0.375) {$D$};
		\node [style=none] (604) at (14, 0.5) {};
		\node [style=none] (605) at (15, 0.5) {};
		\node [style=none] (606) at (15, -0.5) {};
		\node [style=none] (607) at (14, -0.5) {};
		\node [style=none] (608) at (14.5, 0) {$\R$};
		\node [style=none] (609) at (14, 0.25) {};
		\node [style=none] (610) at (15, 0.25) {};
		\node [style=none] (611) at (14, -0.25) {};
		\node [style=none] (612) at (15, -0.25) {};
		\node [style=none] (613) at (11.25, 0.25) {};
		\node [style=none] (614) at (13, -0.25) {};
		\node [style=none] (615) at (13, 0.125) {};
		\node [style=none] (616) at (12.25, 0.125) {};
		\node [style=none] (617) at (12.25, -0.625) {};
		\node [style=none] (618) at (13, -0.625) {};
		\node [style=none] (619) at (12.625, -0.25) {\scriptsize$\S$};
		\node [style=none] (620) at (12.25, -0.25) {};
		\node [style=none] (621) at (11.75, 0.5) {\scriptsize$A$};
		\node [style=none] (622) at (13.5, -0.5) {\scriptsize$C$};
		\node [style=none] (623) at (11.25, -0.25) {};
		\node [style=none] (624) at (16, 0.25) {};
		\node [style=none] (625) at (16, -0.25) {};
		\node [style=none] (626) at (15.5, -0.5) {\scriptsize$C$};
		\node [style=none] (627) at (15.5, 0.5) {\scriptsize$B$};
		\node [style=none] (628) at (16.5, 0) {$\subseteq$};
		\node [style=none] (629) at (19, 0.5) {};
		\node [style=none] (630) at (18, 0.5) {};
		\node [style=none] (631) at (18, -0.5) {};
		\node [style=none] (632) at (19, -0.5) {};
		\node [style=none] (633) at (18.5, 0) {$\T$};
		\node [style=none] (634) at (19, 0.25) {};
		\node [style=none] (635) at (18, 0.25) {};
		\node [style=none] (636) at (19, -0.25) {};
		\node [style=none] (637) at (18, -0.25) {};
		\node [style=none] (638) at (21.75, 0.25) {};
		\node [style=none] (639) at (20, -0.25) {};
		\node [style=none] (640) at (20, 0.125) {};
		\node [style=none] (641) at (20.75, 0.125) {};
		\node [style=none] (642) at (20.75, -0.625) {};
		\node [style=none] (643) at (20, -0.625) {};
		\node [style=none] (644) at (20.375, -0.25) {\scriptsize$\S$};
		\node [style=none] (645) at (20.75, -0.25) {};
		\node [style=none] (648) at (21.75, -0.25) {};
		\node [style=none] (649) at (17, 0.25) {};
		\node [style=none] (650) at (17, -0.25) {};
		\node [style=none] (653) at (11.75, -0.5) {\scriptsize$D$};
		\node [style=none] (655) at (16.5, -1) {};
		\node [style=none] (656) at (16.5, -2.25) {};
		\node [style=none] (657) at (17.5, 0.5) {\scriptsize$A$};
		\node [style=none] (658) at (17.5, -0.5) {\scriptsize$D$};
		\node [style=none] (659) at (19.5, -0.5) {\scriptsize$D$};
		\node [style=none] (660) at (21.25, 0.5) {\scriptsize$B$};
		\node [style=none] (661) at (21.25, -0.5) {\scriptsize$C$};
		\node [style=none] (678) at (2.5, 0.25) {};
		\node [style=none] (679) at (3.5, 0.25) {};
		\node [style=none] (680) at (3.5, -0.75) {};
		\node [style=none] (681) at (2.5, -0.75) {};
		\node [style=none] (683) at (2.5, 0) {};
		\node [style=none] (684) at (2, -0.5) {};
		\node [style=none] (685) at (2, -1.5) {};
		\node [style=none] (686) at (3.5, 0) {};
		\node [style=none] (691) at (1.5, -1) {};
		\node [style=none] (692) at (1.375, -1.125) {};
		\node [style=none] (693) at (1.625, -1.125) {};
		\node [style=none] (694) at (4.5, -1) {};
		\node [style=none] (695) at (4.5, -1) {};
		\node [style=none] (696) at (4, -0.5) {};
		\node [style=none] (697) at (4, -1.5) {};
		\node [style=none] (698) at (4.625, -0.875) {};
		\node [style=none] (699) at (4.375, -0.875) {};
		\node [style=lsignal-blue] (700) at (3, -1.5) {$J\mid G$};
		\node [style=none] (701) at (2.5, -0.5) {};
		\node [style=none] (702) at (3.5, -0.5) {};
		\node [style=none] (703) at (5, 0) {};
		\node [style=none] (704) at (1, 0) {};
		\node [style=none] (705) at (-3.375, 0.125) {};
		\node [style=none] (706) at (-2.625, 0.125) {};
		\node [style=none] (707) at (-2.625, -0.625) {};
		\node [style=none] (708) at (-3.375, -0.625) {};
		\node [style=none] (709) at (2.625, 0.125) {};
		\node [style=none] (710) at (3.375, 0.125) {};
		\node [style=none] (711) at (3.375, -0.625) {};
		\node [style=none] (712) at (2.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (246.center) to (249.center);
		\draw [style=dblue] (248.center) to (249.center);
		\draw [style=dblue] (247.center) to (248.center);
		\draw [style=dblue] (247.center) to (246.center);
		\draw [style=dblue, bend right=45] (252.center) to (259.center);
		\draw [style=dblue, bend right=45] (259.center) to (253.center);
		\draw [style=dblue] (260.center) to (259.center);
		\draw [style=dblue] (261.center) to (259.center);
		\draw [style=dblue, bend left=45] (264.center) to (263.center);
		\draw [style=dblue, bend left=45] (263.center) to (265.center);
		\draw [style=dblue] (267.center) to (263.center);
		\draw [style=dblue] (266.center) to (263.center);
		\draw [style=dblue] (265.center) to (268);
		\draw [style=dblue] (268) to (253.center);
		\draw [style=dblue] (273.center) to (252.center);
		\draw [style=dblue] (274.center) to (264.center);
		\draw [style=dblue] (254.center) to (280.center);
		\draw (498.center) to (499.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (497.center);
		\draw (497.center) to (498.center);
		\draw (508.center) to (511.center);
		\draw (511.center) to (510.center);
		\draw (509.center) to (510.center);
		\draw (508.center) to (509.center);
		\draw (506.center) to (507.center);
		\draw (515.center) to (516.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (521.center) to (518.center);
		\draw (518.center) to (519.center);
		\draw (527.center) to (528.center);
		\draw (533.center) to (534.center);
		\draw (534.center) to (535.center);
		\draw (535.center) to (532.center);
		\draw (532.center) to (533.center);
		\draw (543.center) to (546.center);
		\draw (546.center) to (545.center);
		\draw (544.center) to (545.center);
		\draw (543.center) to (544.center);
		\draw (541.center) to (542.center);
		\draw (550.center) to (551.center);
		\draw (554.center) to (555.center);
		\draw (555.center) to (556.center);
		\draw (556.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (562.center) to (563.center);
		\draw [style=ppp] (566.center) to (567.center);
		\draw [style=ppp] (571.center) to (567.center);
		\draw [style=ppp] (566.center) to (570.center);
		\draw [style=ppp] (570.center) to (571.center);
		\draw [style=ppp] (572.center) to (569.center);
		\draw [style=dblue] (575.center) to (251.center);
		\draw [style=ppp] (571.center) to (572.center);
		\draw [style=ppp] (567.center) to (569.center);
		\draw (604.center) to (607.center);
		\draw (606.center) to (607.center);
		\draw (605.center) to (606.center);
		\draw (605.center) to (604.center);
		\draw (613.center) to (609.center);
		\draw (614.center) to (611.center);
		\draw (615.center) to (616.center);
		\draw (616.center) to (617.center);
		\draw (617.center) to (618.center);
		\draw (618.center) to (615.center);
		\draw (623.center) to (620.center);
		\draw (610.center) to (624.center);
		\draw (612.center) to (625.center);
		\draw (629.center) to (632.center);
		\draw (631.center) to (632.center);
		\draw (630.center) to (631.center);
		\draw (630.center) to (629.center);
		\draw (638.center) to (634.center);
		\draw (639.center) to (636.center);
		\draw (640.center) to (641.center);
		\draw (641.center) to (642.center);
		\draw (642.center) to (643.center);
		\draw (643.center) to (640.center);
		\draw (648.center) to (645.center);
		\draw (635.center) to (649.center);
		\draw (637.center) to (650.center);
		\draw [style=ppp] (655.center) to (656.center);
		\draw [style=dblue] (678.center) to (681.center);
		\draw [style=dblue] (680.center) to (681.center);
		\draw [style=dblue] (679.center) to (680.center);
		\draw [style=dblue] (679.center) to (678.center);
		\draw [style=dblue, bend right=45] (684.center) to (691.center);
		\draw [style=dblue, bend right=45] (691.center) to (685.center);
		\draw [style=dblue] (692.center) to (691.center);
		\draw [style=dblue] (693.center) to (691.center);
		\draw [style=dblue, bend left=45] (696.center) to (695.center);
		\draw [style=dblue, bend left=45] (695.center) to (697.center);
		\draw [style=dblue] (699.center) to (695.center);
		\draw [style=dblue] (698.center) to (695.center);
		\draw [style=dblue] (697.center) to (700);
		\draw [style=dblue] (700) to (685.center);
		\draw [style=dblue] (701.center) to (684.center);
		\draw [style=dblue] (702.center) to (696.center);
		\draw [style=dblue] (686.center) to (703.center);
		\draw [style=dblue] (704.center) to (683.center);
		\draw [style=dblue] (705.center) to (708.center);
		\draw [style=dblue] (708.center) to (707.center);
		\draw [style=dblue] (707.center) to (706.center);
		\draw [style=dblue] (706.center) to (705.center);
		\draw [style=dblue] (709.center) to (712.center);
		\draw [style=dblue] (712.center) to (711.center);
		\draw [style=dblue] (711.center) to (710.center);
		\draw [style=dblue] (710.center) to (709.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-compl-epsilon-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, -0.5) {$\bS$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.125, 0) {$\epsilon_B$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {$A$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {$B$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0, -0.125) {$B$};
		\node [style=none] (25) at (0.625, 0.875) {};
		\node [style=none] (26) at (1.625, 0.875) {};
		\node [style=none] (27) at (1.625, -0.875) {};
		\node [style=none] (28) at (0.625, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (1.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (3.center) to (0.center);
		\draw [style=dblue] (7.center) to (8.center);
		\draw [style=dblue] (15.center) to (14.center);
		\draw [style=dblue] (21.center) to (20.center);
		\draw [style=dblue] (18.center) to (17.center);
		\draw [style=dblue] (19.center) to (18.center);
		\draw [style=dblue] (19.center) to (23.center);
		\draw [style=dblue] (23.center) to (17.center);
		\draw [style=dblue] (26.center) to (25.center);
		\draw [style=dblue] (27.center) to (26.center);
		\draw [style=dblue] (27.center) to (28.center);
		\draw [style=dblue] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-compl-epsilon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, -0.5) {$\bR$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.125, 0) {$\epsilon_B$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {$A$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {$B$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0, -0.125) {$B$};
		\node [style=none] (25) at (0.625, 0.875) {};
		\node [style=none] (26) at (1.625, 0.875) {};
		\node [style=none] (27) at (1.625, -0.875) {};
		\node [style=none] (28) at (0.625, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (1.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (3.center) to (0.center);
		\draw [style=dblue] (7.center) to (8.center);
		\draw [style=dblue] (15.center) to (14.center);
		\draw [style=dblue] (21.center) to (20.center);
		\draw [style=dblue] (18.center) to (17.center);
		\draw [style=dblue] (19.center) to (18.center);
		\draw [style=dblue] (19.center) to (23.center);
		\draw [style=dblue] (23.center) to (17.center);
		\draw [style=dblue] (26.center) to (25.center);
		\draw [style=dblue] (27.center) to (26.center);
		\draw [style=dblue] (27.center) to (28.center);
		\draw [style=dblue] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-compl-minimal-M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {$\R_M$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=none] (10) at (3.25, -0.25) {$Q_M$};
		\node [style=lsignal-blue] (11) at (0, -1.25) {$I_M\mid F_M$};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-3, 1) {$B \times A$};
		\node [style=none] (17) at (-3.25, -0.25) {$Q_M$};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (32) at (2.125, -0.375) {};
		\node [style=none] (33) at (2.375, -0.375) {};
		\node [style=none] (34) at (-2.375, -0.625) {};
		\node [style=none] (35) at (-2.125, -0.625) {};
		\node [style=none] (36) at (-0.875, 1.125) {};
		\node [style=none] (37) at (0.875, 1.125) {};
		\node [style=none] (38) at (0.875, -0.125) {};
		\node [style=none] (39) at (-0.875, -0.125) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (41) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (1.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (3.center) to (0.center);
		\draw [style=dblue] (6.center) to (11);
		\draw [style=dblue] (11) to (12.center);
		\draw [style=dblue] (15.center) to (14.center);
		\draw [style=dblue, bend left=45] (5.center) to (30.center);
		\draw [style=dblue, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dblue] (32.center) to (30.center);
		\draw [style=dblue] (33.center) to (30.center);
		\draw [style=dblue, bend left=45] (12.center) to (31.center);
		\draw [style=dblue, bend left=45] (31.center) to (13.center);
		\draw [style=dblue] (34.center) to (31.center);
		\draw [style=dblue] (35.center) to (31.center);
		\draw [style=dblue] (36.center) to (39.center);
		\draw [style=dblue] (39.center) to (38.center);
		\draw [style=dblue] (38.center) to (37.center);
		\draw [style=dblue] (37.center) to (36.center);
		\draw [style=dblue] (40.center) to (13.center);
		\draw [style=dblue] (41.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-compl-minimal-N.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {$\S_N$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=none] (10) at (3.25, -0.25) {$Q_N$};
		\node [style=lsignal-blue] (11) at (0, -1.25) {$I_N \mid F_N$};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-3, 1) {$B \times A$};
		\node [style=none] (17) at (-3.25, -0.25) {$Q_N$};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (32) at (2.125, -0.375) {};
		\node [style=none] (33) at (2.375, -0.375) {};
		\node [style=none] (34) at (-2.375, -0.625) {};
		\node [style=none] (35) at (-2.125, -0.625) {};
		\node [style=none] (36) at (-0.875, 1.125) {};
		\node [style=none] (37) at (0.875, 1.125) {};
		\node [style=none] (38) at (0.875, -0.125) {};
		\node [style=none] (39) at (-0.875, -0.125) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (41) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (1.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (3.center) to (0.center);
		\draw [style=dblue] (6.center) to (11);
		\draw [style=dblue] (11) to (12.center);
		\draw [style=dblue] (15.center) to (14.center);
		\draw [style=dblue, bend left=45] (5.center) to (30.center);
		\draw [style=dblue, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dblue] (32.center) to (30.center);
		\draw [style=dblue] (33.center) to (30.center);
		\draw [style=dblue, bend left=45] (12.center) to (31.center);
		\draw [style=dblue, bend left=45] (31.center) to (13.center);
		\draw [style=dblue] (34.center) to (31.center);
		\draw [style=dblue] (35.center) to (31.center);
		\draw [style=dblue] (36.center) to (39.center);
		\draw [style=dblue] (39.center) to (38.center);
		\draw [style=dblue] (38.center) to (37.center);
		\draw [style=dblue] (37.center) to (36.center);
		\draw [style=dblue] (40.center) to (13.center);
		\draw [style=dblue] (41.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-compl-minimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=none] (38) at (-3, 0.5) {$B \times A$};
		\node [style=none] (39) at (-3.5, -0.375) {$L_{(B \times A)^*}$};
		\node [style=none] (40) at (5.5, -0.375) {$L_{(B \times A)^*}$};
		\node [style=none] (41) at (-2, -0.5) {};
		\node [style=none] (42) at (-2.125, -0.625) {};
		\node [style=none] (43) at (-1.875, -0.625) {};
		\node [style=none] (44) at (4, -0.5) {};
		\node [style=none] (45) at (4, -0.5) {};
		\node [style=none] (46) at (3.5, 0) {};
		\node [style=none] (47) at (3.5, -1) {};
		\node [style=none] (48) at (4.125, -0.375) {};
		\node [style=none] (49) at (3.875, -0.375) {};
		\node [style=lsignal-blue] (50) at (1, -1) {$L_\epsilon\mid L_{(B \times A)^*}^{\ni \epsilon}$};
		\node [style=none] (54) at (-2, 0.5) {};
		\node [style=none] (59) at (1, 0.25) {$L_{\P(\T)}$};
		\node [style=none] (76) at (2.25, 1) {};
		\node [style=none] (77) at (-0.25, 1) {};
		\node [style=none] (78) at (-0.25, -0.5) {};
		\node [style=none] (79) at (2.25, -0.5) {};
		\node [style=none] (108) at (-0.125, 0.875) {};
		\node [style=none] (109) at (2.125, 0.875) {};
		\node [style=none] (110) at (-0.125, -0.375) {};
		\node [style=none] (111) at (2.125, -0.375) {};
		\node [style=none] (117) at (-0.25, 0.5) {};
		\node [style=none] (118) at (2.25, 0) {};
		\node [style=none] (119) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue, bend right=45] (34.center) to (41.center);
		\draw [style=dblue, bend right=45] (41.center) to (35.center);
		\draw [style=dblue] (42.center) to (41.center);
		\draw [style=dblue] (43.center) to (41.center);
		\draw [style=dblue, bend left=45] (46.center) to (45.center);
		\draw [style=dblue, bend left=45] (45.center) to (47.center);
		\draw [style=dblue] (49.center) to (45.center);
		\draw [style=dblue] (48.center) to (45.center);
		\draw [style=dblue] (47.center) to (50);
		\draw [style=dblue] (50) to (35.center);
		\draw [style=dblue] (76.center) to (79.center);
		\draw [style=dblue] (78.center) to (79.center);
		\draw [style=dblue] (77.center) to (78.center);
		\draw [style=dblue] (77.center) to (76.center);
		\draw [style=dblue] (108.center) to (110.center);
		\draw [style=dblue] (110.center) to (111.center);
		\draw [style=dblue] (111.center) to (109.center);
		\draw [style=dblue] (109.center) to (108.center);
		\draw [style=dblue] (117.center) to (54.center);
		\draw [style=dblue] (46.center) to (118.center);
		\draw [style=dblue] (119.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-compl-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {$\T$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (10) at (2.25, -0.5) {$Q$};
		\node [style=lsignal-blue] (11) at (0, -1.25) {$I\mid F$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-3, 1) {$B \times A$};
		\node [style=none] (17) at (-2.25, -0.5) {$Q$};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (1.625, -0.375) {};
		\node [style=none] (33) at (1.875, -0.375) {};
		\node [style=none] (34) at (-1.875, -0.625) {};
		\node [style=none] (35) at (-1.625, -0.625) {};
		\node [style=none] (36) at (-0.875, 1.125) {};
		\node [style=none] (37) at (0.875, 1.125) {};
		\node [style=none] (38) at (0.875, -0.125) {};
		\node [style=none] (39) at (-0.875, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (1.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (3.center) to (0.center);
		\draw [style=dblue] (6.center) to (11);
		\draw [style=dblue] (11) to (12.center);
		\draw [style=dblue] (15.center) to (14.center);
		\draw [style=dblue, bend left=45] (5.center) to (30.center);
		\draw [style=dblue, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dblue] (32.center) to (30.center);
		\draw [style=dblue] (33.center) to (30.center);
		\draw [style=dblue, bend left=45] (12.center) to (31.center);
		\draw [style=dblue, bend left=45] (31.center) to (13.center);
		\draw [style=dblue] (34.center) to (31.center);
		\draw [style=dblue] (35.center) to (31.center);
		\draw [style=dblue] (36.center) to (39.center);
		\draw [style=dblue] (39.center) to (38.center);
		\draw [style=dblue] (38.center) to (37.center);
		\draw [style=dblue] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-determinization-conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-4, -1.25) {};
		\node [style=none] (10) at (-4.5, 0.625) {$A$};
		\node [style=none] (11) at (-5, -0.625) {$Q$};
		\node [style=none] (12) at (-1, -0.625) {$Q$};
		\node [style=none] (13) at (-4.5, -0.75) {};
		\node [style=none] (14) at (-4.625, -0.875) {};
		\node [style=none] (15) at (-4.375, -0.875) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2, -1.25) {};
		\node [style=none] (20) at (-1.375, -0.625) {};
		\node [style=none] (21) at (-1.625, -0.625) {};
		\node [style=lsignal-blue] (22) at (-3, -1.25) {$I \mid F$};
		\node [style=none] (26) at (-5, 0.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (34) at (4, -0.25) {};
		\node [style=none] (35) at (4, -1.25) {};
		\node [style=none] (38) at (5.5, 0.625) {$A$};
		\node [style=none] (39) at (2, -0.625) {$\P^{\textup{acc}}(Q)$};
		\node [style=none] (40) at (12, -0.625) {$\P^{\textup{acc}}(Q)$};
		\node [style=none] (41) at (3.5, -0.75) {};
		\node [style=none] (42) at (3.375, -0.875) {};
		\node [style=none] (43) at (3.625, -0.875) {};
		\node [style=none] (44) at (10.5, -0.75) {};
		\node [style=none] (45) at (10.5, -0.75) {};
		\node [style=none] (46) at (10, -0.25) {};
		\node [style=none] (47) at (10, -1.25) {};
		\node [style=none] (48) at (10.625, -0.625) {};
		\node [style=none] (49) at (10.375, -0.625) {};
		\node [style=lsignal-blue] (50) at (7, -1.25) {$\{I\} \mid \P^{\textup{acc}}_{\cap F \neq \varnothing}(Q)$};
		\node [style=none] (54) at (1, 0.25) {};
		\node [style=none] (55) at (-4, 0.75) {};
		\node [style=none] (56) at (-2, 0.75) {};
		\node [style=none] (57) at (-2, -0.75) {};
		\node [style=none] (58) at (-4, -0.75) {};
		\node [style=none] (59) at (7, 0) {$\P(\T)$};
		\node [style=none] (76) at (8, 0.75) {};
		\node [style=none] (77) at (6, 0.75) {};
		\node [style=none] (78) at (6, -0.75) {};
		\node [style=none] (79) at (8, -0.75) {};
		\node [style=none] (80) at (-3, 0) {$\T$};
		\node [style=none] (104) at (-3.875, 0.625) {};
		\node [style=none] (105) at (-2.125, 0.625) {};
		\node [style=none] (106) at (-3.875, -0.625) {};
		\node [style=none] (107) at (-2.125, -0.625) {};
		\node [style=none] (108) at (6.125, 0.625) {};
		\node [style=none] (109) at (7.875, 0.625) {};
		\node [style=none] (110) at (6.125, -0.625) {};
		\node [style=none] (111) at (7.875, -0.625) {};
		\node [style=none] (116) at (-4, 0.25) {};
		\node [style=none] (117) at (6, 0.25) {};
		\node [style=none] (118) at (8, -0.25) {};
		\node [style=none] (119) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue, bend right=45] (6.center) to (13.center);
		\draw [style=dblue, bend right=45] (13.center) to (7.center);
		\draw [style=dblue] (14.center) to (13.center);
		\draw [style=dblue] (15.center) to (13.center);
		\draw [style=dblue, bend left=45] (18.center) to (17.center);
		\draw [style=dblue, bend left=45] (17.center) to (19.center);
		\draw [style=dblue] (21.center) to (17.center);
		\draw [style=dblue] (20.center) to (17.center);
		\draw [style=dblue] (19.center) to (22);
		\draw [style=dblue] (22) to (7.center);
		\draw [style=dblue, bend right=45] (34.center) to (41.center);
		\draw [style=dblue, bend right=45] (41.center) to (35.center);
		\draw [style=dblue] (42.center) to (41.center);
		\draw [style=dblue] (43.center) to (41.center);
		\draw [style=dblue, bend left=45] (46.center) to (45.center);
		\draw [style=dblue, bend left=45] (45.center) to (47.center);
		\draw [style=dblue] (49.center) to (45.center);
		\draw [style=dblue] (48.center) to (45.center);
		\draw [style=dblue] (47.center) to (50);
		\draw [style=dblue] (50) to (35.center);
		\draw [style=dblue] (55.center) to (58.center);
		\draw [style=dblue] (57.center) to (58.center);
		\draw [style=dblue] (56.center) to (57.center);
		\draw [style=dblue] (56.center) to (55.center);
		\draw [style=dblue] (76.center) to (79.center);
		\draw [style=dblue] (78.center) to (79.center);
		\draw [style=dblue] (77.center) to (78.center);
		\draw [style=dblue] (77.center) to (76.center);
		\draw [style=dblue] (104.center) to (106.center);
		\draw [style=dblue] (106.center) to (107.center);
		\draw [style=dblue] (107.center) to (105.center);
		\draw [style=dblue] (105.center) to (104.center);
		\draw [style=dblue] (108.center) to (110.center);
		\draw [style=dblue] (110.center) to (111.center);
		\draw [style=dblue] (111.center) to (109.center);
		\draw [style=dblue] (109.center) to (108.center);
		\draw [style=dblue] (116.center) to (26.center);
		\draw [style=dblue] (117.center) to (54.center);
		\draw [style=dblue] (46.center) to (118.center);
		\draw [style=dblue] (119.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-determinization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-4.5, 0.75) {};
		\node [style=none] (72) at (-2.5, 0.75) {};
		\node [style=none] (73) at (-2.5, -0.75) {};
		\node [style=none] (74) at (-4.5, -0.75) {};
		\node [style=none] (75) at (5, 0) {$\mathcal{P}(\T)$};
		\node [style=none] (76) at (-4.5, 0.5) {};
		\node [style=none] (77) at (-4.5, -0.5) {};
		\node [style=none] (78) at (-2.5, -0.5) {};
		\node [style=none] (79) at (-9.5, 0.5) {};
		\node [style=none] (80) at (-7.5, -0.5) {};
		\node [style=none] (81) at (-7.5, 0) {};
		\node [style=none] (82) at (-8.5, 0) {};
		\node [style=none] (83) at (-8.5, -1) {};
		\node [style=none] (84) at (-7.5, -1) {};
		\node [style=none] (85) at (-8, -0.5) {$\ni$};
		\node [style=none] (86) at (-8.5, -0.5) {};
		\node [style=none] (87) at (-10, 0.5) {$A$};
		\node [style=none] (88) at (-11, -0.5) {$\mathcal{P}^{\textup{acc}}(Q)$};
		\node [style=none] (89) at (-9.5, -0.5) {};
		\node [style=none] (90) at (-1.5, -0.5) {};
		\node [style=none] (91) at (0, 0) {$=$};
		\node [style=none] (92) at (6, 0.75) {};
		\node [style=none] (93) at (4, 0.75) {};
		\node [style=none] (94) at (4, -0.75) {};
		\node [style=none] (95) at (6, -0.75) {};
		\node [style=none] (96) at (-3.5, 0) {$\T$};
		\node [style=none] (97) at (4, 0.5) {};
		\node [style=none] (98) at (6, -0.5) {};
		\node [style=none] (99) at (4, -0.5) {};
		\node [style=none] (100) at (9, -0.5) {};
		\node [style=none] (101) at (9, 0) {};
		\node [style=none] (102) at (10, 0) {};
		\node [style=none] (103) at (10, -1) {};
		\node [style=none] (104) at (9, -1) {};
		\node [style=none] (105) at (9.5, -0.5) {$\ni$};
		\node [style=none] (106) at (10, -0.5) {};
		\node [style=none] (107) at (11, -0.5) {};
		\node [style=none] (108) at (3, 0.5) {};
		\node [style=none] (109) at (3, -0.5) {};
		\node [style=none] (110) at (-6, -1) {$Q$};
		\node [style=none] (111) at (2.5, 0.5) {$A$};
		\node [style=none] (128) at (-1, -0.5) {$Q$};
		\node [style=none] (129) at (2, -0.5) {$\mathcal{P}^{\textup{acc}}(Q)$};
		\node [style=none] (130) at (7.5, -1) {$\mathcal{P}^{\textup{acc}}(Q)$};
		\node [style=none] (131) at (11.5, -0.5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (79.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (89.center) to (86.center);
		\draw (78.center) to (90.center);
		\draw (92.center) to (95.center);
		\draw (94.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw (97.center) to (108.center);
		\draw (99.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-forward-simulation-principle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (246) at (-3.5, 0.25) {};
		\node [style=none] (247) at (-2.5, 0.25) {};
		\node [style=none] (248) at (-2.5, -0.75) {};
		\node [style=none] (249) at (-3.5, -0.75) {};
		\node [style=none] (250) at (-3, -0.25) {$\R$};
		\node [style=none] (251) at (-3.5, 0) {};
		\node [style=none] (252) at (-4, -0.5) {};
		\node [style=none] (253) at (-4, -1.5) {};
		\node [style=none] (254) at (-2.5, 0) {};
		\node [style=none] (255) at (-2, 0.375) {$B$};
		\node [style=none] (256) at (-4, 0.375) {$A$};
		\node [style=none] (257) at (-4.75, -0.375) {$C$};
		\node [style=none] (258) at (-1.25, -0.375) {$C$};
		\node [style=none] (259) at (-4.5, -1) {};
		\node [style=none] (260) at (-4.625, -1.125) {};
		\node [style=none] (261) at (-4.375, -1.125) {};
		\node [style=none] (262) at (-1.5, -1) {};
		\node [style=none] (263) at (-1.5, -1) {};
		\node [style=none] (264) at (-2, -0.5) {};
		\node [style=none] (265) at (-2, -1.5) {};
		\node [style=none] (266) at (-1.375, -0.875) {};
		\node [style=none] (267) at (-1.625, -0.875) {};
		\node [style=lsignal-blue] (268) at (-3, -1.5) {$I \mid F$};
		\node [style=none] (273) at (-3.5, -0.5) {};
		\node [style=none] (274) at (-2.5, -0.5) {};
		\node [style=none] (280) at (-1, 0) {};
		\node [style=none] (497) at (13.75, -1.25) {};
		\node [style=none] (498) at (13.75, -2) {};
		\node [style=none] (499) at (13, -2) {};
		\node [style=none] (500) at (13, -1.25) {};
		\node [style=none] (505) at (13.375, -1.625) {\scriptsize$F$};
		\node [style=none] (506) at (13, -1.625) {};
		\node [style=none] (507) at (12.5, -1.625) {};
		\node [style=none] (508) at (12.5, -1.25) {};
		\node [style=none] (509) at (12.5, -2) {};
		\node [style=none] (510) at (11.75, -2) {};
		\node [style=none] (511) at (11.75, -1.25) {};
		\node [style=none] (512) at (12.125, -1.625) {\scriptsize$\S$};
		\node [style=none] (513) at (12.75, -1.375) {\scriptsize$C$};
		\node [style=none] (514) at (11.5, -1.375) {\scriptsize$D$};
		\node [style=none] (515) at (11.75, -1.625) {};
		\node [style=none] (516) at (11.25, -1.625) {};
		\node [style=none] (517) at (14.25, -1.625) {$\supseteq$};
		\node [style=none] (518) at (16, -1.25) {};
		\node [style=none] (519) at (16, -2) {};
		\node [style=none] (520) at (15.25, -2) {};
		\node [style=none] (521) at (15.25, -1.25) {};
		\node [style=none] (526) at (15.625, -1.625) {\scriptsize$G$};
		\node [style=none] (527) at (15.25, -1.625) {};
		\node [style=none] (528) at (14.75, -1.625) {};
		\node [style=none] (531) at (15, -1.375) {\scriptsize$D$};
		\node [style=none] (532) at (19.25, -1.25) {};
		\node [style=none] (533) at (19.25, -2) {};
		\node [style=none] (534) at (20, -2) {};
		\node [style=none] (535) at (20, -1.25) {};
		\node [style=none] (540) at (19.625, -1.625) {\scriptsize$J$};
		\node [style=none] (541) at (20, -1.625) {};
		\node [style=none] (542) at (20.5, -1.625) {};
		\node [style=none] (543) at (20.5, -1.25) {};
		\node [style=none] (544) at (20.5, -2) {};
		\node [style=none] (545) at (21.25, -2) {};
		\node [style=none] (546) at (21.25, -1.25) {};
		\node [style=none] (547) at (20.875, -1.625) {\scriptsize$\S$};
		\node [style=none] (548) at (21.5, -1.375) {\scriptsize$C$};
		\node [style=none] (549) at (20.25, -1.375) {\scriptsize$D$};
		\node [style=none] (550) at (21.25, -1.625) {};
		\node [style=none] (551) at (21.75, -1.625) {};
		\node [style=none] (552) at (18.75, -1.625) {$\supseteq$};
		\node [style=none] (553) at (17, -1.25) {};
		\node [style=none] (554) at (17, -2) {};
		\node [style=none] (555) at (17.75, -2) {};
		\node [style=none] (556) at (17.75, -1.25) {};
		\node [style=none] (561) at (17.375, -1.625) {\scriptsize$I$};
		\node [style=none] (562) at (17.75, -1.625) {};
		\node [style=none] (563) at (18.25, -1.625) {};
		\node [style=none] (564) at (18, -1.375) {\scriptsize$C$};
		\node [style=none] (565) at (8, 0) {\bfup{If} $\exists \S \in \bfup{FinRel}$,};
		\node [style=none] (566) at (11, 1) {};
		\node [style=none] (567) at (11, -1) {};
		\node [style=none] (569) at (11, -2.25) {};
		\node [style=none] (570) at (22, 1) {};
		\node [style=none] (571) at (22, -1) {};
		\node [style=none] (572) at (22, -2.25) {};
		\node [style=none] (575) at (-5, 0) {};
		\node [style=none] (576) at (0, 0) {$\supseteq$};
		\node [style=none] (581) at (3, -0.25) {$\T$};
		\node [style=none] (586) at (4, 0.375) {$B$};
		\node [style=none] (587) at (2, 0.375) {$A$};
		\node [style=none] (588) at (1.25, -0.375) {$D$};
		\node [style=none] (589) at (4.75, -0.375) {$D$};
		\node [style=none] (604) at (14, 0.5) {};
		\node [style=none] (605) at (15, 0.5) {};
		\node [style=none] (606) at (15, -0.5) {};
		\node [style=none] (607) at (14, -0.5) {};
		\node [style=none] (608) at (14.5, 0) {$\R$};
		\node [style=none] (609) at (14, 0.25) {};
		\node [style=none] (610) at (15, 0.25) {};
		\node [style=none] (611) at (14, -0.25) {};
		\node [style=none] (612) at (15, -0.25) {};
		\node [style=none] (613) at (11.25, 0.25) {};
		\node [style=none] (614) at (13, -0.25) {};
		\node [style=none] (615) at (13, 0.125) {};
		\node [style=none] (616) at (12.25, 0.125) {};
		\node [style=none] (617) at (12.25, -0.625) {};
		\node [style=none] (618) at (13, -0.625) {};
		\node [style=none] (619) at (12.625, -0.25) {\scriptsize$\S$};
		\node [style=none] (620) at (12.25, -0.25) {};
		\node [style=none] (621) at (11.75, 0.5) {\scriptsize$A$};
		\node [style=none] (622) at (13.5, -0.5) {\scriptsize$C$};
		\node [style=none] (623) at (11.25, -0.25) {};
		\node [style=none] (624) at (16, 0.25) {};
		\node [style=none] (625) at (16, -0.25) {};
		\node [style=none] (626) at (15.5, -0.5) {\scriptsize$C$};
		\node [style=none] (627) at (15.5, 0.5) {\scriptsize$B$};
		\node [style=none] (628) at (16.5, 0) {$\supseteq$};
		\node [style=none] (629) at (19, 0.5) {};
		\node [style=none] (630) at (18, 0.5) {};
		\node [style=none] (631) at (18, -0.5) {};
		\node [style=none] (632) at (19, -0.5) {};
		\node [style=none] (633) at (18.5, 0) {$\T$};
		\node [style=none] (634) at (19, 0.25) {};
		\node [style=none] (635) at (18, 0.25) {};
		\node [style=none] (636) at (19, -0.25) {};
		\node [style=none] (637) at (18, -0.25) {};
		\node [style=none] (638) at (21.75, 0.25) {};
		\node [style=none] (639) at (20, -0.25) {};
		\node [style=none] (640) at (20, 0.125) {};
		\node [style=none] (641) at (20.75, 0.125) {};
		\node [style=none] (642) at (20.75, -0.625) {};
		\node [style=none] (643) at (20, -0.625) {};
		\node [style=none] (644) at (20.375, -0.25) {\scriptsize$\S$};
		\node [style=none] (645) at (20.75, -0.25) {};
		\node [style=none] (648) at (21.75, -0.25) {};
		\node [style=none] (649) at (17, 0.25) {};
		\node [style=none] (650) at (17, -0.25) {};
		\node [style=none] (653) at (11.75, -0.5) {\scriptsize$D$};
		\node [style=none] (655) at (16.5, -1) {};
		\node [style=none] (656) at (16.5, -2.25) {};
		\node [style=none] (657) at (17.5, 0.5) {\scriptsize$A$};
		\node [style=none] (658) at (17.5, -0.5) {\scriptsize$D$};
		\node [style=none] (659) at (19.5, -0.5) {\scriptsize$D$};
		\node [style=none] (660) at (21.25, 0.5) {\scriptsize$B$};
		\node [style=none] (661) at (21.25, -0.5) {\scriptsize$C$};
		\node [style=none] (678) at (2.5, 0.25) {};
		\node [style=none] (679) at (3.5, 0.25) {};
		\node [style=none] (680) at (3.5, -0.75) {};
		\node [style=none] (681) at (2.5, -0.75) {};
		\node [style=none] (683) at (2.5, 0) {};
		\node [style=none] (684) at (2, -0.5) {};
		\node [style=none] (685) at (2, -1.5) {};
		\node [style=none] (686) at (3.5, 0) {};
		\node [style=none] (691) at (1.5, -1) {};
		\node [style=none] (692) at (1.375, -1.125) {};
		\node [style=none] (693) at (1.625, -1.125) {};
		\node [style=none] (694) at (4.5, -1) {};
		\node [style=none] (695) at (4.5, -1) {};
		\node [style=none] (696) at (4, -0.5) {};
		\node [style=none] (697) at (4, -1.5) {};
		\node [style=none] (698) at (4.625, -0.875) {};
		\node [style=none] (699) at (4.375, -0.875) {};
		\node [style=lsignal-blue] (700) at (3, -1.5) {$J\mid G$};
		\node [style=none] (701) at (2.5, -0.5) {};
		\node [style=none] (702) at (3.5, -0.5) {};
		\node [style=none] (703) at (5, 0) {};
		\node [style=none] (704) at (1, 0) {};
		\node [style=none] (705) at (-3.375, 0.125) {};
		\node [style=none] (706) at (-2.625, 0.125) {};
		\node [style=none] (707) at (-2.625, -0.625) {};
		\node [style=none] (708) at (-3.375, -0.625) {};
		\node [style=none] (709) at (2.625, 0.125) {};
		\node [style=none] (710) at (3.375, 0.125) {};
		\node [style=none] (711) at (3.375, -0.625) {};
		\node [style=none] (712) at (2.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (246.center) to (249.center);
		\draw [style=dblue] (248.center) to (249.center);
		\draw [style=dblue] (247.center) to (248.center);
		\draw [style=dblue] (247.center) to (246.center);
		\draw [style=dblue, bend right=45] (252.center) to (259.center);
		\draw [style=dblue, bend right=45] (259.center) to (253.center);
		\draw [style=dblue] (260.center) to (259.center);
		\draw [style=dblue] (261.center) to (259.center);
		\draw [style=dblue, bend left=45] (264.center) to (263.center);
		\draw [style=dblue, bend left=45] (263.center) to (265.center);
		\draw [style=dblue] (267.center) to (263.center);
		\draw [style=dblue] (266.center) to (263.center);
		\draw [style=dblue] (265.center) to (268);
		\draw [style=dblue] (268) to (253.center);
		\draw [style=dblue] (273.center) to (252.center);
		\draw [style=dblue] (274.center) to (264.center);
		\draw [style=dblue] (254.center) to (280.center);
		\draw (498.center) to (499.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (497.center);
		\draw (497.center) to (498.center);
		\draw (508.center) to (511.center);
		\draw (511.center) to (510.center);
		\draw (509.center) to (510.center);
		\draw (508.center) to (509.center);
		\draw (506.center) to (507.center);
		\draw (515.center) to (516.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (521.center) to (518.center);
		\draw (518.center) to (519.center);
		\draw (527.center) to (528.center);
		\draw (533.center) to (534.center);
		\draw (534.center) to (535.center);
		\draw (535.center) to (532.center);
		\draw (532.center) to (533.center);
		\draw (543.center) to (546.center);
		\draw (546.center) to (545.center);
		\draw (544.center) to (545.center);
		\draw (543.center) to (544.center);
		\draw (541.center) to (542.center);
		\draw (550.center) to (551.center);
		\draw (554.center) to (555.center);
		\draw (555.center) to (556.center);
		\draw (556.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (562.center) to (563.center);
		\draw [style=ppp] (566.center) to (567.center);
		\draw [style=ppp] (571.center) to (567.center);
		\draw [style=ppp] (566.center) to (570.center);
		\draw [style=ppp] (570.center) to (571.center);
		\draw [style=ppp] (572.center) to (569.center);
		\draw [style=dblue] (575.center) to (251.center);
		\draw [style=ppp] (571.center) to (572.center);
		\draw [style=ppp] (567.center) to (569.center);
		\draw (604.center) to (607.center);
		\draw (606.center) to (607.center);
		\draw (605.center) to (606.center);
		\draw (605.center) to (604.center);
		\draw (613.center) to (609.center);
		\draw (614.center) to (611.center);
		\draw (615.center) to (616.center);
		\draw (616.center) to (617.center);
		\draw (617.center) to (618.center);
		\draw (618.center) to (615.center);
		\draw (623.center) to (620.center);
		\draw (610.center) to (624.center);
		\draw (612.center) to (625.center);
		\draw (629.center) to (632.center);
		\draw (631.center) to (632.center);
		\draw (630.center) to (631.center);
		\draw (630.center) to (629.center);
		\draw (638.center) to (634.center);
		\draw (639.center) to (636.center);
		\draw (640.center) to (641.center);
		\draw (641.center) to (642.center);
		\draw (642.center) to (643.center);
		\draw (643.center) to (640.center);
		\draw (648.center) to (645.center);
		\draw (635.center) to (649.center);
		\draw (637.center) to (650.center);
		\draw [style=ppp] (655.center) to (656.center);
		\draw [style=dblue] (678.center) to (681.center);
		\draw [style=dblue] (680.center) to (681.center);
		\draw [style=dblue] (679.center) to (680.center);
		\draw [style=dblue] (679.center) to (678.center);
		\draw [style=dblue, bend right=45] (684.center) to (691.center);
		\draw [style=dblue, bend right=45] (691.center) to (685.center);
		\draw [style=dblue] (692.center) to (691.center);
		\draw [style=dblue] (693.center) to (691.center);
		\draw [style=dblue, bend left=45] (696.center) to (695.center);
		\draw [style=dblue, bend left=45] (695.center) to (697.center);
		\draw [style=dblue] (699.center) to (695.center);
		\draw [style=dblue] (698.center) to (695.center);
		\draw [style=dblue] (697.center) to (700);
		\draw [style=dblue] (700) to (685.center);
		\draw [style=dblue] (701.center) to (684.center);
		\draw [style=dblue] (702.center) to (696.center);
		\draw [style=dblue] (686.center) to (703.center);
		\draw [style=dblue] (704.center) to (683.center);
		\draw [style=dblue] (705.center) to (708.center);
		\draw [style=dblue] (708.center) to (707.center);
		\draw [style=dblue] (707.center) to (706.center);
		\draw [style=dblue] (706.center) to (705.center);
		\draw [style=dblue] (709.center) to (712.center);
		\draw [style=dblue] (712.center) to (711.center);
		\draw [style=dblue] (711.center) to (710.center);
		\draw [style=dblue] (710.center) to (709.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-interp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-8.25, 0.25) {};
		\node [style=none] (8) at (-8.25, -1.25) {};
		\node [style=none] (9) at (-7.25, -1.25) {};
		\node [style=none] (10) at (-7.25, 0.25) {};
		\node [style=none] (11) at (-7.75, -0.5) {$\R$};
		\node [style=none] (12) at (-7.25, -1) {};
		\node [style=none] (13) at (-7.25, 0) {};
		\node [style=none] (14) at (-6.75, 0) {};
		\node [style=none] (15) at (-6.25, 0) {$B_1$};
		\node [style=none] (16) at (-8.5, -0.375) {$\vdots$};
		\node [style=none] (17) at (-8.25, 0) {};
		\node [style=none] (18) at (-8.75, 0) {};
		\node [style=none] (19) at (-9.25, 0) {$A_1$};
		\node [style=none] (20) at (-8.125, 0.125) {};
		\node [style=none] (21) at (-7.375, 0.125) {};
		\node [style=none] (22) at (-7.375, -1.125) {};
		\node [style=none] (23) at (-8.125, -1.125) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (2.25, -2.25) {};
		\node [style=none] (26) at (4.25, -2.25) {};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (3.25, -1.75) {$\bR$};
		\node [style=none] (29) at (4.25, -2) {};
		\node [style=none] (30) at (4.25, -3) {};
		\node [style=none] (31) at (4.25, -1.5) {};
		\node [style=none] (32) at (5.25, -1.5) {};
		\node [style=none] (33) at (5.75, -1.5) {$B$};
		\node [style=none] (34) at (5.25, -2.5) {$C$};
		\node [style=lsignal-blue] (35) at (3.25, -3) {$I\mid F$};
		\node [style=none] (36) at (2.25, -3) {};
		\node [style=none] (37) at (2.25, -2) {};
		\node [style=none] (38) at (2.25, -1.5) {};
		\node [style=none] (39) at (1.25, -1.5) {};
		\node [style=none] (40) at (0.75, -1.5) {$A$};
		\node [style=none] (41) at (1.25, -2.5) {$C$};
		\node [style=none] (42) at (4.75, -2.5) {};
		\node [style=none] (43) at (1.75, -2.5) {};
		\node [style=none] (44) at (4.625, -2.375) {};
		\node [style=none] (45) at (4.875, -2.375) {};
		\node [style=none] (46) at (1.625, -2.625) {};
		\node [style=none] (47) at (1.875, -2.625) {};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (0.75, 0) {$A$};
		\node [style=none] (51) at (2.75, 0) {$A$};
		\node [style=none] (54) at (8.75, 0.5) {};
		\node [style=none] (55) at (9.75, -0.5) {};
		\node [style=none] (56) at (9.75, 0.5) {};
		\node [style=none] (57) at (8.75, -0.5) {};
		\node [style=none] (58) at (8.25, 0.5) {$A$};
		\node [style=none] (59) at (8.25, -0.5) {$B$};
		\node [style=none] (60) at (10.25, 0.5) {$B$};
		\node [style=none] (61) at (10.25, -0.5) {$A$};
		\node [style=none] (64) at (-8.25, -1) {};
		\node [style=none] (65) at (-8.75, -1) {};
		\node [style=none] (66) at (-9.25, -1) {$A_n$};
		\node [style=none] (67) at (-6.25, -1) {$B_m$};
		\node [style=none] (68) at (-6.75, -1) {};
		\node [style=none] (69) at (-7, -0.375) {$\vdots$};
		\node [style=none] (70) at (3.75, 0) {$\mapsto$};
		\node [style=none] (71) at (4.75, 0) {$A^*$};
		\node [style=none] (72) at (5.25, 0) {};
		\node [style=none] (73) at (6.25, 0) {};
		\node [style=none] (74) at (6.75, 0) {$A^*$};
		\node [style=none] (75) at (11.25, 0) {$\mapsto$};
		\node [style=none] (76) at (12.75, 0.5) {};
		\node [style=none] (77) at (13.75, -0.5) {};
		\node [style=none] (78) at (12.75, -0.5) {};
		\node [style=none] (79) at (13.75, 0.5) {};
		\node [style=none] (80) at (12.25, 0.5) {$A^*$};
		\node [style=none] (81) at (12.25, -0.5) {$B^*$};
		\node [style=none] (82) at (14.25, 0.5) {$B^*$};
		\node [style=none] (83) at (14.25, -0.5) {$A^*$};
		\node [style=none] (84) at (-5.25, -0.5) {$\mapsto$};
		\node [style=none] (85) at (-3.25, 0.25) {};
		\node [style=none] (86) at (-3.25, -1.25) {};
		\node [style=none] (87) at (-1.75, -1.25) {};
		\node [style=none] (88) at (-1.75, 0.25) {};
		\node [style=none] (89) at (-2.5, -0.5) {$\R^*$};
		\node [style=none] (90) at (-1.75, -1) {};
		\node [style=none] (91) at (-1.75, 0) {};
		\node [style=none] (92) at (-1.25, 0) {};
		\node [style=none] (93) at (-0.75, 0) {$B_1^*$};
		\node [style=none] (94) at (-3.5, -0.375) {$\vdots$};
		\node [style=none] (95) at (-3.25, 0) {};
		\node [style=none] (96) at (-3.75, 0) {};
		\node [style=none] (97) at (-4.25, 0) {$A_1^*$};
		\node [style=none] (102) at (-3.25, -1) {};
		\node [style=none] (103) at (-3.75, -1) {};
		\node [style=none] (104) at (-4.25, -1) {$A_n^*$};
		\node [style=none] (105) at (-0.75, -1) {$B_m^*$};
		\node [style=none] (106) at (-1.25, -1) {};
		\node [style=none] (107) at (-1.5, -0.375) {$\vdots$};
		\node [style=none] (108) at (7, -2) {$\mapsto$};
		\node [style=none] (111) at (0, 1) {};
		\node [style=none] (112) at (0, -5) {};
		\node [style=none] (113) at (-10, -2) {};
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (115) at (9.75, -1.25) {};
		\node [style=none] (116) at (9.75, -2.25) {};
		\node [style=none] (117) at (12.75, -2.25) {};
		\node [style=none] (118) at (12.75, -1.25) {};
		\node [style=none] (119) at (11.25, -1.75) {$\binterp{\bR}$};
		\node [style=none] (120) at (12.75, -2) {};
		\node [style=none] (121) at (12.75, -3) {};
		\node [style=none] (122) at (12.75, -1.5) {};
		\node [style=none] (123) at (13.75, -1.5) {};
		\node [style=none] (124) at (13.75, -2.5) {$C^*$};
		\node [style=lsignal-black] (125) at (11.25, -3) {$I\mid F$};
		\node [style=none] (126) at (9.75, -3) {};
		\node [style=none] (127) at (9.75, -2) {};
		\node [style=none] (128) at (9.75, -1.5) {};
		\node [style=none] (129) at (8.75, -1.5) {};
		\node [style=none] (130) at (8.25, -1.5) {$A^*$};
		\node [style=none] (131) at (8.75, -2.5) {$C^*$};
		\node [style=none] (132) at (13.25, -2.5) {};
		\node [style=none] (133) at (9.25, -2.5) {};
		\node [style=none] (134) at (14.25, -1.5) {$B^*$};
		\node [style=none] (135) at (1.25, -4.25) {};
		\node [style=none] (136) at (1.75, -4.25) {};
		\node [style=none] (137) at (1.75, -3.75) {};
		\node [style=none] (138) at (2.75, -3.75) {};
		\node [style=none] (139) at (1.75, -4.75) {};
		\node [style=none] (140) at (2.75, -4.75) {};
		\node [style=none] (141) at (2.25, -4.25) {$\bR$};
		\node [style=none] (142) at (3.75, -4.25) {};
		\node [style=none] (143) at (2.75, -4.25) {};
		\node [style=none] (144) at (3.75, -3.75) {};
		\node [style=none] (145) at (3.75, -4.75) {};
		\node [style=none] (146) at (4.75, -3.75) {};
		\node [style=none] (147) at (4.75, -4.75) {};
		\node [style=none] (148) at (4.25, -4.25) {$\bS$};
		\node [style=none] (149) at (5.25, -4.25) {};
		\node [style=none] (150) at (4.75, -4.25) {};
		\node [style=none] (151) at (3.25, -3.875) {$B$};
		\node [style=none] (152) at (0.75, -4.25) {$A$};
		\node [style=none] (153) at (5.75, -4.25) {$C$};
		\node [style=none] (154) at (7, -4.25) {$\mapsto$};
		\node [style=none] (155) at (8.75, -4.25) {};
		\node [style=none] (156) at (9.25, -4.25) {};
		\node [style=none] (157) at (9.25, -3.75) {};
		\node [style=none] (158) at (9.25, -4.75) {};
		\node [style=none] (159) at (10.75, -4.75) {};
		\node [style=none] (160) at (10.75, -3.75) {};
		\node [style=none] (161) at (10.75, -4.25) {};
		\node [style=none] (162) at (11.75, -4.25) {};
		\node [style=none] (163) at (11.75, -3.75) {};
		\node [style=none] (164) at (13.25, -3.75) {};
		\node [style=none] (165) at (13.25, -4.75) {};
		\node [style=none] (166) at (11.75, -4.75) {};
		\node [style=none] (167) at (13.25, -4.25) {};
		\node [style=none] (168) at (14.25, -4.25) {$C^*$};
		\node [style=none] (169) at (8.25, -4.25) {$A^*$};
		\node [style=none] (170) at (11.25, -3.875) {$B^*$};
		\node [style=none] (171) at (10, -4.25) {$\binterp{\bR}$};
		\node [style=none] (172) at (12.5, -4.25) {$\binterp{\bS}$};
		\node [style=none] (173) at (13.75, -4.25) {};
		\node [style=none] (174) at (0, -3.5) {};
		\node [style=none] (175) at (15, -3.5) {};
		\node [style=none] (176) at (-8.75, -2.75) {};
		\node [style=none] (177) at (-8.25, -2.75) {};
		\node [style=none] (178) at (-8.25, -2.25) {};
		\node [style=none] (179) at (-7.25, -2.25) {};
		\node [style=none] (180) at (-8.25, -3.25) {};
		\node [style=none] (181) at (-7.25, -3.25) {};
		\node [style=none] (182) at (-7.75, -2.75) {$\bR$};
		\node [style=none] (183) at (-6.75, -2.75) {};
		\node [style=none] (184) at (-7.25, -2.75) {};
		\node [style=none] (185) at (-8.25, -3.75) {};
		\node [style=none] (186) at (-8.25, -4.75) {};
		\node [style=none] (187) at (-7.25, -3.75) {};
		\node [style=none] (188) at (-7.25, -4.75) {};
		\node [style=none] (189) at (-7.75, -4.25) {$\bS$};
		\node [style=none] (190) at (-6.75, -4.25) {};
		\node [style=none] (191) at (-7.25, -4.25) {};
		\node [style=none] (193) at (-9.25, -2.75) {$A$};
		\node [style=none] (195) at (-5.25, -3.5) {$\mapsto$};
		\node [style=none] (196) at (-3.75, -2.75) {};
		\node [style=none] (197) at (-3.25, -2.75) {};
		\node [style=none] (198) at (-3.25, -2.25) {};
		\node [style=none] (199) at (-3.25, -3.25) {};
		\node [style=none] (200) at (-1.75, -3.25) {};
		\node [style=none] (201) at (-1.75, -2.25) {};
		\node [style=none] (202) at (-1.75, -2.75) {};
		\node [style=none] (203) at (-1.25, -2.75) {};
		\node [style=none] (204) at (-3.25, -3.75) {};
		\node [style=none] (205) at (-1.75, -3.75) {};
		\node [style=none] (206) at (-1.75, -4.75) {};
		\node [style=none] (207) at (-3.25, -4.75) {};
		\node [style=none] (208) at (-1.75, -4.25) {};
		\node [style=none] (209) at (-4.25, -4.25) {$C^*$};
		\node [style=none] (210) at (-4.25, -2.75) {$A^*$};
		\node [style=none] (212) at (-2.5, -2.75) {$\binterp{\bR}$};
		\node [style=none] (213) at (-2.5, -4.25) {$\binterp{\bS}$};
		\node [style=none] (214) at (-1.25, -4.25) {};
		\node [style=none] (215) at (-6.25, -2.75) {$B$};
		\node [style=none] (216) at (-9.25, -4.25) {$C$};
		\node [style=none] (217) at (-6.25, -4.25) {$D$};
		\node [style=none] (218) at (-8.75, -4.25) {};
		\node [style=none] (219) at (-8.25, -4.25) {};
		\node [style=none] (220) at (-0.75, -2.75) {$B^*$};
		\node [style=none] (221) at (-0.75, -4.25) {$D^*$};
		\node [style=none] (222) at (-3.25, -4.25) {};
		\node [style=none] (223) at (-3.75, -4.25) {};
		\node [style=none] (226) at (0, -1) {};
		\node [style=none] (227) at (15, -1) {};
		\node [style=none] (228) at (7.5, 1) {};
		\node [style=none] (229) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (7.center) to (8.center);
		\draw [style=dblue] (8.center) to (9.center);
		\draw [style=dblue] (9.center) to (10.center);
		\draw [style=dblue] (10.center) to (7.center);
		\draw [style=dblue] (13.center) to (14.center);
		\draw [style=dblue] (18.center) to (17.center);
		\draw [style=dblue] (20.center) to (23.center);
		\draw [style=dblue] (23.center) to (22.center);
		\draw [style=dblue] (22.center) to (21.center);
		\draw [style=dblue] (21.center) to (20.center);
		\draw [style=dblue] (24.center) to (25.center);
		\draw [style=dblue] (25.center) to (26.center);
		\draw [style=dblue] (26.center) to (27.center);
		\draw [style=dblue] (27.center) to (24.center);
		\draw [style=dblue] (31.center) to (32.center);
		\draw [style=dblue] (30.center) to (35);
		\draw [style=dblue] (35) to (36.center);
		\draw [style=dblue] (39.center) to (38.center);
		\draw [style=dblue, bend left=45] (29.center) to (42.center);
		\draw [style=dblue, bend left=45, looseness=1.25] (42.center) to (30.center);
		\draw [style=dblue] (44.center) to (42.center);
		\draw [style=dblue] (45.center) to (42.center);
		\draw [style=dblue, bend left=45] (36.center) to (43.center);
		\draw [style=dblue, bend left=45] (43.center) to (37.center);
		\draw [style=dblue] (46.center) to (43.center);
		\draw [style=dblue] (47.center) to (43.center);
		\draw [style=dblue] (48.center) to (49.center);
		\draw [style=dblue, in=180, out=0, looseness=0.75] (54.center) to (55.center);
		\draw [style=dblue, in=-180, out=0, looseness=0.75] (57.center) to (56.center);
		\draw [style=dblue] (65.center) to (64.center);
		\draw [style=dblue] (68.center) to (12.center);
		\draw (73.center) to (72.center);
		\draw [in=-180, out=0] (76.center) to (77.center);
		\draw [in=0, out=180] (79.center) to (78.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw (91.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (90.center);
		\draw [style=ppp] (111.center) to (112.center);
		\draw [style=ppp] (114.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw (122.center) to (123.center);
		\draw (121.center) to (125);
		\draw (125) to (126.center);
		\draw (129.center) to (128.center);
		\draw [bend left=45] (120.center) to (132.center);
		\draw [bend left=45, looseness=1.25] (132.center) to (121.center);
		\draw [bend left=45] (126.center) to (133.center);
		\draw [bend left=45] (133.center) to (127.center);
		\draw [style=dblue] (135.center) to (136.center);
		\draw [style=dblue] (137.center) to (139.center);
		\draw [style=dblue] (138.center) to (140.center);
		\draw [style=dblue] (143.center) to (142.center);
		\draw [style=dblue] (137.center) to (138.center);
		\draw [style=dblue] (139.center) to (140.center);
		\draw [style=dblue] (147.center) to (145.center);
		\draw [style=dblue] (145.center) to (144.center);
		\draw [style=dblue] (144.center) to (146.center);
		\draw [style=dblue] (146.center) to (147.center);
		\draw [style=dblue] (149.center) to (150.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (162.center) to (161.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (156.center) to (155.center);
		\draw (173.center) to (167.center);
		\draw [style=ppp] (175.center) to (174.center);
		\draw [style=dblue] (176.center) to (177.center);
		\draw [style=dblue] (178.center) to (180.center);
		\draw [style=dblue] (179.center) to (181.center);
		\draw [style=dblue] (184.center) to (183.center);
		\draw [style=dblue] (178.center) to (179.center);
		\draw [style=dblue] (180.center) to (181.center);
		\draw [style=dblue] (188.center) to (186.center);
		\draw [style=dblue] (186.center) to (185.center);
		\draw [style=dblue] (185.center) to (187.center);
		\draw [style=dblue] (187.center) to (188.center);
		\draw [style=dblue] (190.center) to (191.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (203.center) to (202.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (201.center);
		\draw (201.center) to (200.center);
		\draw (197.center) to (196.center);
		\draw (214.center) to (208.center);
		\draw [style=dblue] (218.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw [style=ppp] (227.center) to (226.center);
		\draw [style=ppp] (229.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-minimization-conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5, -0.25) {};
		\node [style=none] (7) at (-5, -1.25) {};
		\node [style=none] (10) at (-5, 0.625) {$A$};
		\node [style=none] (11) at (-6, -0.625) {$P$};
		\node [style=none] (12) at (-1, -0.625) {$P$};
		\node [style=none] (13) at (-5.5, -0.75) {};
		\node [style=none] (14) at (-5.625, -0.875) {};
		\node [style=none] (15) at (-5.375, -0.875) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2, -1.25) {};
		\node [style=none] (20) at (-1.375, -0.625) {};
		\node [style=none] (21) at (-1.625, -0.625) {};
		\node [style=lsignal-blue] (22) at (-3.5, -1.25) {$\{i\} \mid F$};
		\node [style=none] (26) at (-6, 0.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (38) at (4, 0.625) {$A$};
		\node [style=none] (39) at (1.5, -0.625) {$L_{A^*}$};
		\node [style=none] (40) at (9.5, -0.625) {$L_{A^*}$};
		\node [style=none] (41) at (2.5, -0.75) {};
		\node [style=none] (42) at (2.375, -0.875) {};
		\node [style=none] (43) at (2.625, -0.875) {};
		\node [style=none] (44) at (8.5, -0.75) {};
		\node [style=none] (45) at (8.5, -0.75) {};
		\node [style=none] (46) at (8, -0.25) {};
		\node [style=none] (47) at (8, -1.25) {};
		\node [style=none] (48) at (8.625, -0.625) {};
		\node [style=none] (49) at (8.375, -0.625) {};
		\node [style=lsignal-blue] (50) at (5.5, -1.25) {$L_\epsilon\mid L_{A^*}^{\ni \epsilon}$};
		\node [style=none] (54) at (1, 0.25) {};
		\node [style=none] (55) at (-4.5, 0.75) {};
		\node [style=none] (56) at (-2.5, 0.75) {};
		\node [style=none] (57) at (-2.5, -0.75) {};
		\node [style=none] (58) at (-4.5, -0.75) {};
		\node [style=none] (59) at (5.5, 0) {$L_\D$};
		\node [style=none] (76) at (6.5, 0.75) {};
		\node [style=none] (77) at (4.5, 0.75) {};
		\node [style=none] (78) at (4.5, -0.75) {};
		\node [style=none] (79) at (6.5, -0.75) {};
		\node [style=none] (80) at (-3.5, 0) {$\D$};
		\node [style=none] (104) at (-4.375, 0.625) {};
		\node [style=none] (105) at (-2.625, 0.625) {};
		\node [style=none] (106) at (-4.375, -0.625) {};
		\node [style=none] (107) at (-2.625, -0.625) {};
		\node [style=none] (108) at (4.625, 0.625) {};
		\node [style=none] (109) at (6.375, 0.625) {};
		\node [style=none] (110) at (4.625, -0.625) {};
		\node [style=none] (111) at (6.375, -0.625) {};
		\node [style=none] (116) at (-4.5, 0.25) {};
		\node [style=none] (117) at (4.5, 0.25) {};
		\node [style=none] (118) at (6.5, -0.25) {};
		\node [style=none] (119) at (4.5, -0.25) {};
		\node [style=none] (120) at (-4.5, -0.25) {};
		\node [style=none] (121) at (-2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue, bend right=45] (6.center) to (13.center);
		\draw [style=dblue, bend right=45] (13.center) to (7.center);
		\draw [style=dblue] (14.center) to (13.center);
		\draw [style=dblue] (15.center) to (13.center);
		\draw [style=dblue, bend left=45] (18.center) to (17.center);
		\draw [style=dblue, bend left=45] (17.center) to (19.center);
		\draw [style=dblue] (21.center) to (17.center);
		\draw [style=dblue] (20.center) to (17.center);
		\draw [style=dblue] (19.center) to (22);
		\draw [style=dblue] (22) to (7.center);
		\draw [style=dblue, bend right=45] (34.center) to (41.center);
		\draw [style=dblue, bend right=45] (41.center) to (35.center);
		\draw [style=dblue] (42.center) to (41.center);
		\draw [style=dblue] (43.center) to (41.center);
		\draw [style=dblue, bend left=45] (46.center) to (45.center);
		\draw [style=dblue, bend left=45] (45.center) to (47.center);
		\draw [style=dblue] (49.center) to (45.center);
		\draw [style=dblue] (48.center) to (45.center);
		\draw [style=dblue] (47.center) to (50);
		\draw [style=dblue] (50) to (35.center);
		\draw [style=dblue] (55.center) to (58.center);
		\draw [style=dblue] (57.center) to (58.center);
		\draw [style=dblue] (56.center) to (57.center);
		\draw [style=dblue] (56.center) to (55.center);
		\draw [style=dblue] (76.center) to (79.center);
		\draw [style=dblue] (78.center) to (79.center);
		\draw [style=dblue] (77.center) to (78.center);
		\draw [style=dblue] (77.center) to (76.center);
		\draw [style=dblue] (104.center) to (106.center);
		\draw [style=dblue] (106.center) to (107.center);
		\draw [style=dblue] (107.center) to (105.center);
		\draw [style=dblue] (105.center) to (104.center);
		\draw [style=dblue] (108.center) to (110.center);
		\draw [style=dblue] (110.center) to (111.center);
		\draw [style=dblue] (111.center) to (109.center);
		\draw [style=dblue] (109.center) to (108.center);
		\draw [style=dblue] (116.center) to (26.center);
		\draw [style=dblue] (117.center) to (54.center);
		\draw [style=dblue] (46.center) to (118.center);
		\draw [style=dblue] (119.center) to (34.center);
		\draw [style=dblue] (6.center) to (120.center);
		\draw [style=dblue] (121.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-minimization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (5.5, 0.75) {};
		\node [style=none] (72) at (7.5, 0.75) {};
		\node [style=none] (73) at (7.5, -0.75) {};
		\node [style=none] (74) at (5.5, -0.75) {};
		\node [style=none] (75) at (-7.5, 0) {$\D$};
		\node [style=none] (76) at (5.5, 0.5) {};
		\node [style=none] (77) at (5.5, -0.5) {};
		\node [style=none] (78) at (7.5, -0.5) {};
		\node [style=none] (79) at (1.5, 0.5) {};
		\node [style=none] (80) at (3.5, -0.5) {};
		\node [style=none] (81) at (3.5, 0.125) {};
		\node [style=none] (82) at (2.25, 0.125) {};
		\node [style=none] (83) at (2.25, -1.125) {};
		\node [style=none] (84) at (3.5, -1.125) {};
		\node [style=none] (85) at (2.875, -0.5) {$\L$};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (87) at (1, 0.5) {$A$};
		\node [style=none] (88) at (1, -0.5) {$P$};
		\node [style=none] (89) at (1.5, -0.5) {};
		\node [style=none] (90) at (8.5, -0.5) {};
		\node [style=none] (91) at (0, 0) {$=$};
		\node [style=none] (92) at (-6.5, 0.75) {};
		\node [style=none] (93) at (-8.5, 0.75) {};
		\node [style=none] (94) at (-8.5, -0.75) {};
		\node [style=none] (95) at (-6.5, -0.75) {};
		\node [style=none] (96) at (6.5, 0) {$L_\D$};
		\node [style=none] (97) at (-8.5, 0.5) {};
		\node [style=none] (98) at (-6.5, -0.5) {};
		\node [style=none] (99) at (-8.5, -0.5) {};
		\node [style=none] (100) at (-4.5, -0.5) {};
		\node [style=none] (101) at (-4.5, 0.125) {};
		\node [style=none] (102) at (-3.25, 0.125) {};
		\node [style=none] (103) at (-3.25, -1.125) {};
		\node [style=none] (104) at (-4.5, -1.125) {};
		\node [style=none] (105) at (-3.875, -0.5) {$\L$};
		\node [style=none] (106) at (-3.25, -0.5) {};
		\node [style=none] (107) at (-2.5, -0.5) {};
		\node [style=none] (108) at (-9.5, 0.5) {};
		\node [style=none] (109) at (-9.5, -0.5) {};
		\node [style=none] (110) at (4.5, -1) {$L_{A^*}$};
		\node [style=none] (111) at (-10, 0.5) {$A$};
		\node [style=none] (128) at (9.5, -0.5) {$L_{A^*}$};
		\node [style=none] (129) at (-10, -0.5) {$P$};
		\node [style=none] (130) at (-5.5, -1) {$P$};
		\node [style=none] (131) at (-1.5, -0.5) {$L_{A^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (79.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (89.center) to (86.center);
		\draw (78.center) to (90.center);
		\draw (92.center) to (95.center);
		\draw (94.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw (97.center) to (108.center);
		\draw (99.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-simulation-principle-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (246) at (-3.5, 0.25) {};
		\node [style=none] (247) at (-2.5, 0.25) {};
		\node [style=none] (248) at (-2.5, -0.75) {};
		\node [style=none] (249) at (-3.5, -0.75) {};
		\node [style=none] (250) at (-3, -0.25) {$\R^*$};
		\node [style=none] (251) at (-3.5, 0) {};
		\node [style=none] (252) at (-4, -0.5) {};
		\node [style=none] (253) at (-4, -1.5) {};
		\node [style=none] (254) at (-2.5, 0) {};
		\node [style=none] (255) at (-2, 0.375) {$B^*$};
		\node [style=none] (256) at (-4, 0.375) {$A^*$};
		\node [style=none] (257) at (-4.75, -0.375) {$C^*$};
		\node [style=none] (258) at (-1.25, -0.375) {$C^*$};
		\node [style=none] (259) at (-4.5, -1) {};
		\node [style=none] (262) at (-1.5, -1) {};
		\node [style=none] (263) at (-1.5, -1) {};
		\node [style=none] (264) at (-2, -0.5) {};
		\node [style=none] (265) at (-2, -1.5) {};
		\node [style=lsignal-black] (268) at (-3, -1.5) {$I \mid F$};
		\node [style=none] (273) at (-3.5, -0.5) {};
		\node [style=none] (274) at (-2.5, -0.5) {};
		\node [style=none] (280) at (-1, 0) {};
		\node [style=none] (497) at (13.75, -1.25) {};
		\node [style=none] (498) at (13.75, -2) {};
		\node [style=none] (499) at (13, -2) {};
		\node [style=none] (500) at (13, -1.25) {};
		\node [style=none] (505) at (13.375, -1.625) {\scriptsize$F$};
		\node [style=none] (506) at (13, -1.625) {};
		\node [style=none] (507) at (12.5, -1.625) {};
		\node [style=none] (508) at (12.5, -1.25) {};
		\node [style=none] (509) at (12.5, -2) {};
		\node [style=none] (510) at (11.75, -2) {};
		\node [style=none] (511) at (11.75, -1.25) {};
		\node [style=none] (512) at (12.125, -1.625) {\scriptsize$\S$};
		\node [style=none] (513) at (12.75, -1.375) {\scriptsize$C$};
		\node [style=none] (514) at (11.5, -1.375) {\scriptsize$D$};
		\node [style=none] (515) at (11.75, -1.625) {};
		\node [style=none] (516) at (11.25, -1.625) {};
		\node [style=none] (517) at (14.25, -1.625) {$=$};
		\node [style=none] (518) at (16, -1.25) {};
		\node [style=none] (519) at (16, -2) {};
		\node [style=none] (520) at (15.25, -2) {};
		\node [style=none] (521) at (15.25, -1.25) {};
		\node [style=none] (526) at (15.625, -1.625) {\scriptsize$G$};
		\node [style=none] (527) at (15.25, -1.625) {};
		\node [style=none] (528) at (14.75, -1.625) {};
		\node [style=none] (531) at (15, -1.375) {\scriptsize$D$};
		\node [style=none] (532) at (19.25, -1.25) {};
		\node [style=none] (533) at (19.25, -2) {};
		\node [style=none] (534) at (20, -2) {};
		\node [style=none] (535) at (20, -1.25) {};
		\node [style=none] (540) at (19.625, -1.625) {\scriptsize$J$};
		\node [style=none] (541) at (20, -1.625) {};
		\node [style=none] (542) at (20.5, -1.625) {};
		\node [style=none] (543) at (20.5, -1.25) {};
		\node [style=none] (544) at (20.5, -2) {};
		\node [style=none] (545) at (21.25, -2) {};
		\node [style=none] (546) at (21.25, -1.25) {};
		\node [style=none] (547) at (20.875, -1.625) {\scriptsize$\S$};
		\node [style=none] (548) at (21.5, -1.375) {\scriptsize$C$};
		\node [style=none] (549) at (20.25, -1.375) {\scriptsize$D$};
		\node [style=none] (550) at (21.25, -1.625) {};
		\node [style=none] (551) at (21.75, -1.625) {};
		\node [style=none] (552) at (18.75, -1.625) {$=$};
		\node [style=none] (553) at (17, -1.25) {};
		\node [style=none] (554) at (17, -2) {};
		\node [style=none] (555) at (17.75, -2) {};
		\node [style=none] (556) at (17.75, -1.25) {};
		\node [style=none] (561) at (17.375, -1.625) {\scriptsize$I$};
		\node [style=none] (562) at (17.75, -1.625) {};
		\node [style=none] (563) at (18.25, -1.625) {};
		\node [style=none] (564) at (18, -1.375) {\scriptsize$C$};
		\node [style=none] (565) at (8, 0) {\bfup{If} $\exists \S \in \bfup{FinRel}$,};
		\node [style=none] (566) at (11, 1) {};
		\node [style=none] (567) at (11, -1) {};
		\node [style=none] (569) at (11, -2.25) {};
		\node [style=none] (570) at (22, 1) {};
		\node [style=none] (571) at (22, -1) {};
		\node [style=none] (572) at (22, -2.25) {};
		\node [style=none] (575) at (-5, 0) {};
		\node [style=none] (576) at (0, 0) {$=$};
		\node [style=none] (581) at (3, -0.25) {$\T^*$};
		\node [style=none] (586) at (4, 0.375) {$B^*$};
		\node [style=none] (587) at (2, 0.375) {$A^*$};
		\node [style=none] (588) at (1.25, -0.375) {$D^*$};
		\node [style=none] (589) at (4.75, -0.375) {$D^*$};
		\node [style=none] (604) at (14, 0.5) {};
		\node [style=none] (605) at (15, 0.5) {};
		\node [style=none] (606) at (15, -0.5) {};
		\node [style=none] (607) at (14, -0.5) {};
		\node [style=none] (608) at (14.5, 0) {$\R$};
		\node [style=none] (609) at (14, 0.25) {};
		\node [style=none] (610) at (15, 0.25) {};
		\node [style=none] (611) at (14, -0.25) {};
		\node [style=none] (612) at (15, -0.25) {};
		\node [style=none] (613) at (11.25, 0.25) {};
		\node [style=none] (614) at (13, -0.25) {};
		\node [style=none] (615) at (13, 0.125) {};
		\node [style=none] (616) at (12.25, 0.125) {};
		\node [style=none] (617) at (12.25, -0.625) {};
		\node [style=none] (618) at (13, -0.625) {};
		\node [style=none] (619) at (12.625, -0.25) {\scriptsize$\S$};
		\node [style=none] (620) at (12.25, -0.25) {};
		\node [style=none] (621) at (11.75, 0.5) {\scriptsize$A$};
		\node [style=none] (622) at (13.5, -0.5) {\scriptsize$C$};
		\node [style=none] (623) at (11.25, -0.25) {};
		\node [style=none] (624) at (16, 0.25) {};
		\node [style=none] (625) at (16, -0.25) {};
		\node [style=none] (626) at (15.5, -0.5) {\scriptsize$C$};
		\node [style=none] (627) at (15.5, 0.5) {\scriptsize$B$};
		\node [style=none] (628) at (16.5, 0) {$=$};
		\node [style=none] (629) at (19, 0.5) {};
		\node [style=none] (630) at (18, 0.5) {};
		\node [style=none] (631) at (18, -0.5) {};
		\node [style=none] (632) at (19, -0.5) {};
		\node [style=none] (633) at (18.5, 0) {$\T$};
		\node [style=none] (634) at (19, 0.25) {};
		\node [style=none] (635) at (18, 0.25) {};
		\node [style=none] (636) at (19, -0.25) {};
		\node [style=none] (637) at (18, -0.25) {};
		\node [style=none] (638) at (21.75, 0.25) {};
		\node [style=none] (639) at (20, -0.25) {};
		\node [style=none] (640) at (20, 0.125) {};
		\node [style=none] (641) at (20.75, 0.125) {};
		\node [style=none] (642) at (20.75, -0.625) {};
		\node [style=none] (643) at (20, -0.625) {};
		\node [style=none] (644) at (20.375, -0.25) {\scriptsize$\S$};
		\node [style=none] (645) at (20.75, -0.25) {};
		\node [style=none] (648) at (21.75, -0.25) {};
		\node [style=none] (649) at (17, 0.25) {};
		\node [style=none] (650) at (17, -0.25) {};
		\node [style=none] (653) at (11.75, -0.5) {\scriptsize$D$};
		\node [style=none] (655) at (16.5, -1) {};
		\node [style=none] (656) at (16.5, -2.25) {};
		\node [style=none] (657) at (17.5, 0.5) {\scriptsize$A$};
		\node [style=none] (658) at (17.5, -0.5) {\scriptsize$D$};
		\node [style=none] (659) at (19.5, -0.5) {\scriptsize$D$};
		\node [style=none] (660) at (21.25, 0.5) {\scriptsize$B$};
		\node [style=none] (661) at (21.25, -0.5) {\scriptsize$C$};
		\node [style=none] (678) at (2.5, 0.25) {};
		\node [style=none] (679) at (3.5, 0.25) {};
		\node [style=none] (680) at (3.5, -0.75) {};
		\node [style=none] (681) at (2.5, -0.75) {};
		\node [style=none] (683) at (2.5, 0) {};
		\node [style=none] (684) at (2, -0.5) {};
		\node [style=none] (685) at (2, -1.5) {};
		\node [style=none] (686) at (3.5, 0) {};
		\node [style=none] (691) at (1.5, -1) {};
		\node [style=none] (694) at (4.5, -1) {};
		\node [style=none] (695) at (4.5, -1) {};
		\node [style=none] (696) at (4, -0.5) {};
		\node [style=none] (697) at (4, -1.5) {};
		\node [style=lsignal-black] (700) at (3, -1.5) {$J\mid G$};
		\node [style=none] (701) at (2.5, -0.5) {};
		\node [style=none] (702) at (3.5, -0.5) {};
		\node [style=none] (703) at (5, 0) {};
		\node [style=none] (704) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (246.center) to (249.center);
		\draw (248.center) to (249.center);
		\draw (247.center) to (248.center);
		\draw (247.center) to (246.center);
		\draw [bend right=45] (252.center) to (259.center);
		\draw [bend right=45] (259.center) to (253.center);
		\draw [bend left=45] (264.center) to (263.center);
		\draw [bend left=45] (263.center) to (265.center);
		\draw (265.center) to (268);
		\draw (268) to (253.center);
		\draw (273.center) to (252.center);
		\draw (274.center) to (264.center);
		\draw (254.center) to (280.center);
		\draw (498.center) to (499.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (497.center);
		\draw (497.center) to (498.center);
		\draw (508.center) to (511.center);
		\draw (511.center) to (510.center);
		\draw (509.center) to (510.center);
		\draw (508.center) to (509.center);
		\draw (506.center) to (507.center);
		\draw (515.center) to (516.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (521.center) to (518.center);
		\draw (518.center) to (519.center);
		\draw (527.center) to (528.center);
		\draw (533.center) to (534.center);
		\draw (534.center) to (535.center);
		\draw (535.center) to (532.center);
		\draw (532.center) to (533.center);
		\draw (543.center) to (546.center);
		\draw (546.center) to (545.center);
		\draw (544.center) to (545.center);
		\draw (543.center) to (544.center);
		\draw (541.center) to (542.center);
		\draw (550.center) to (551.center);
		\draw (554.center) to (555.center);
		\draw (555.center) to (556.center);
		\draw (556.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (562.center) to (563.center);
		\draw [style=ppp] (566.center) to (567.center);
		\draw [style=ppp] (571.center) to (567.center);
		\draw [style=ppp] (566.center) to (570.center);
		\draw [style=ppp] (570.center) to (571.center);
		\draw [style=ppp] (572.center) to (569.center);
		\draw (575.center) to (251.center);
		\draw [style=ppp] (571.center) to (572.center);
		\draw [style=ppp] (567.center) to (569.center);
		\draw (604.center) to (607.center);
		\draw (606.center) to (607.center);
		\draw (605.center) to (606.center);
		\draw (605.center) to (604.center);
		\draw (613.center) to (609.center);
		\draw (614.center) to (611.center);
		\draw (615.center) to (616.center);
		\draw (616.center) to (617.center);
		\draw (617.center) to (618.center);
		\draw (618.center) to (615.center);
		\draw (623.center) to (620.center);
		\draw (610.center) to (624.center);
		\draw (612.center) to (625.center);
		\draw (629.center) to (632.center);
		\draw (631.center) to (632.center);
		\draw (630.center) to (631.center);
		\draw (630.center) to (629.center);
		\draw (638.center) to (634.center);
		\draw (639.center) to (636.center);
		\draw (640.center) to (641.center);
		\draw (641.center) to (642.center);
		\draw (642.center) to (643.center);
		\draw (643.center) to (640.center);
		\draw (648.center) to (645.center);
		\draw (635.center) to (649.center);
		\draw (637.center) to (650.center);
		\draw [style=ppp] (655.center) to (656.center);
		\draw (678.center) to (681.center);
		\draw (680.center) to (681.center);
		\draw (679.center) to (680.center);
		\draw (679.center) to (678.center);
		\draw [bend right=45] (684.center) to (691.center);
		\draw [bend right=45] (691.center) to (685.center);
		\draw [bend left=45] (696.center) to (695.center);
		\draw [bend left=45] (695.center) to (697.center);
		\draw (697.center) to (700);
		\draw (700) to (685.center);
		\draw (701.center) to (684.center);
		\draw (702.center) to (696.center);
		\draw (686.center) to (703.center);
		\draw (704.center) to (683.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-simulation-principle-sound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-5, 2.25) {};
		\node [style=none] (2) at (-6.5, 0.25) {$\R$};
		\node [style=none] (3) at (-6, 0.75) {};
		\node [style=none] (4) at (-7, -0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-8, 2.25) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-6, 0) {};
		\node [style=none] (12) at (-5.5, 0) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-2, 1.25) {};
		\node [style=none] (15) at (-3.5, 0.25) {$\R$};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-4, -0.25) {};
		\node [style=none] (18) at (-3, -0.25) {};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-5, 1.25) {};
		\node [style=none] (22) at (-4.5, 0) {};
		\node [style=none] (23) at (-3, 0.5) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (-9, 1.25) {};
		\node [style=none] (27) at (-8, 1.875) {$\vdots$};
		\node [style=none] (28) at (-1, 2.25) {};
		\node [style=none] (29) at (-2, 1.875) {$\vdots$};
		\node [style=none] (30) at (-5, 0) {$\cdots$};
		\node [style=none] (31) at (-8.5, 0) {$I$};
		\node [style=none] (32) at (-1.5, 0) {$F$};
		\node [style=none] (33) at (-2, 0.5) {};
		\node [style=none] (34) at (-1, 0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (-8, 0.5) {};
		\node [style=none] (38) at (-8, -0.5) {};
		\node [style=none] (39) at (-9, -0.5) {};
		\node [style=none] (40) at (-9, 0.5) {};
		\node [style=none] (41) at (-9, 2.25) {};
		\node [style=none] (42) at (-1, 1.25) {};
		\node [style=none] (43) at (-8.5, 1.75) {$n$};
		\node [style=none] (44) at (-1.5, 1.75) {$n$};
		\node [style=none] (45) at (-5, 0.5) {$n$};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=none] (47) at (3, 0.75) {};
		\node [style=none] (48) at (5, 2.25) {};
		\node [style=none] (49) at (3.5, 0.25) {$\T$};
		\node [style=none] (50) at (4, 0.75) {};
		\node [style=none] (51) at (3, -0.25) {};
		\node [style=none] (52) at (4, -0.25) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (3, 0.5) {};
		\node [style=none] (55) at (2, 2.25) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (57) at (4, 0.5) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none] (60) at (6, 0.75) {};
		\node [style=none] (61) at (8, 1.25) {};
		\node [style=none] (62) at (6.5, 0.25) {$\T$};
		\node [style=none] (63) at (7, 0.75) {};
		\node [style=none] (64) at (6, -0.25) {};
		\node [style=none] (65) at (7, -0.25) {};
		\node [style=none] (66) at (6, 0) {};
		\node [style=none] (67) at (6, 0.5) {};
		\node [style=none] (68) at (5, 1.25) {};
		\node [style=none] (69) at (5.5, 0) {};
		\node [style=none] (70) at (7, 0.5) {};
		\node [style=none] (71) at (7, 0) {};
		\node [style=none] (72) at (8, 0) {};
		\node [style=none] (73) at (1, 1.25) {};
		\node [style=none] (74) at (2, 1.875) {$\vdots$};
		\node [style=none] (75) at (9, 2.25) {};
		\node [style=none] (76) at (8, 1.875) {$\vdots$};
		\node [style=none] (77) at (5, 0) {$\cdots$};
		\node [style=none] (78) at (1.5, 0) {$J$};
		\node [style=none] (79) at (8.5, 0) {$G$};
		\node [style=none] (80) at (8, 0.5) {};
		\node [style=none] (81) at (9, 0.5) {};
		\node [style=none] (82) at (9, -0.5) {};
		\node [style=none] (83) at (8, -0.5) {};
		\node [style=none] (84) at (2, 0.5) {};
		\node [style=none] (85) at (2, -0.5) {};
		\node [style=none] (86) at (1, -0.5) {};
		\node [style=none] (87) at (1, 0.5) {};
		\node [style=none] (88) at (1, 2.25) {};
		\node [style=none] (89) at (9, 1.25) {};
		\node [style=none] (90) at (1.5, 1.75) {$n$};
		\node [style=none] (91) at (8.5, 1.75) {$n$};
		\node [style=none] (92) at (5, 0.5) {$n$};
		\node [style=none] (93) at (-9.5, 2.25) {$A$};
		\node [style=none] (94) at (-9.5, 1.25) {$A$};
		\node [style=none] (95) at (-0.5, 2.25) {$B$};
		\node [style=none] (96) at (-0.5, 1.25) {$B$};
		\node [style=none] (97) at (0.5, 2.25) {$A$};
		\node [style=none] (98) at (0.5, 1.25) {$A$};
		\node [style=none] (99) at (9.5, 2.25) {$B$};
		\node [style=none] (100) at (9.5, 1.25) {$B$};
		\node [style=none] (101) at (-7.5, -0.5) {$C$};
		\node [style=none] (102) at (-2.5, -0.5) {$C$};
		\node [style=none] (103) at (2.5, -0.5) {$D$};
		\node [style=none] (104) at (7.5, -0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=360, out=180] (7.center) to (8.center);
		\draw (9.center) to (6.center);
		\draw [in=180, out=0] (10.center) to (1.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [in=360, out=180] (20.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw [in=180, out=0] (23.center) to (14.center);
		\draw (25.center) to (24.center);
		\draw (21.center) to (26.center);
		\draw (1.center) to (28.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (41.center) to (8.center);
		\draw (14.center) to (42.center);
		\draw (50.center) to (47.center);
		\draw (52.center) to (50.center);
		\draw (47.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw [in=360, out=180] (54.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw [in=180, out=0] (57.center) to (48.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (60.center);
		\draw (65.center) to (63.center);
		\draw (60.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [in=360, out=180] (67.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw [in=180, out=0] (70.center) to (61.center);
		\draw (72.center) to (71.center);
		\draw (68.center) to (73.center);
		\draw (48.center) to (75.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (87.center);
		\draw (88.center) to (55.center);
		\draw (61.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/fin-simulation-principle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (246) at (-3.5, 0.25) {};
		\node [style=none] (247) at (-2.5, 0.25) {};
		\node [style=none] (248) at (-2.5, -0.75) {};
		\node [style=none] (249) at (-3.5, -0.75) {};
		\node [style=none] (250) at (-3, -0.25) {$\R$};
		\node [style=none] (251) at (-3.5, 0) {};
		\node [style=none] (252) at (-4, -0.5) {};
		\node [style=none] (253) at (-4, -1.5) {};
		\node [style=none] (254) at (-2.5, 0) {};
		\node [style=none] (255) at (-2, 0.375) {$B$};
		\node [style=none] (256) at (-4, 0.375) {$A$};
		\node [style=none] (257) at (-4.75, -0.375) {$C$};
		\node [style=none] (258) at (-1.25, -0.375) {$C$};
		\node [style=none] (259) at (-4.5, -1) {};
		\node [style=none] (260) at (-4.625, -1.125) {};
		\node [style=none] (261) at (-4.375, -1.125) {};
		\node [style=none] (262) at (-1.5, -1) {};
		\node [style=none] (263) at (-1.5, -1) {};
		\node [style=none] (264) at (-2, -0.5) {};
		\node [style=none] (265) at (-2, -1.5) {};
		\node [style=none] (266) at (-1.375, -0.875) {};
		\node [style=none] (267) at (-1.625, -0.875) {};
		\node [style=lsignal-blue] (268) at (-3, -1.5) {$I \mid F$};
		\node [style=none] (273) at (-3.5, -0.5) {};
		\node [style=none] (274) at (-2.5, -0.5) {};
		\node [style=none] (280) at (-1, 0) {};
		\node [style=none] (497) at (13.75, -1.25) {};
		\node [style=none] (498) at (13.75, -2) {};
		\node [style=none] (499) at (13, -2) {};
		\node [style=none] (500) at (13, -1.25) {};
		\node [style=none] (505) at (13.375, -1.625) {\scriptsize$F$};
		\node [style=none] (506) at (13, -1.625) {};
		\node [style=none] (507) at (12.5, -1.625) {};
		\node [style=none] (508) at (12.5, -1.25) {};
		\node [style=none] (509) at (12.5, -2) {};
		\node [style=none] (510) at (11.75, -2) {};
		\node [style=none] (511) at (11.75, -1.25) {};
		\node [style=none] (512) at (12.125, -1.625) {\scriptsize$\S$};
		\node [style=none] (513) at (12.75, -1.375) {\scriptsize$C$};
		\node [style=none] (514) at (11.5, -1.375) {\scriptsize$D$};
		\node [style=none] (515) at (11.75, -1.625) {};
		\node [style=none] (516) at (11.25, -1.625) {};
		\node [style=none] (517) at (14.25, -1.625) {$=$};
		\node [style=none] (518) at (16, -1.25) {};
		\node [style=none] (519) at (16, -2) {};
		\node [style=none] (520) at (15.25, -2) {};
		\node [style=none] (521) at (15.25, -1.25) {};
		\node [style=none] (526) at (15.625, -1.625) {\scriptsize$G$};
		\node [style=none] (527) at (15.25, -1.625) {};
		\node [style=none] (528) at (14.75, -1.625) {};
		\node [style=none] (531) at (15, -1.375) {\scriptsize$D$};
		\node [style=none] (532) at (19.25, -1.25) {};
		\node [style=none] (533) at (19.25, -2) {};
		\node [style=none] (534) at (20, -2) {};
		\node [style=none] (535) at (20, -1.25) {};
		\node [style=none] (540) at (19.625, -1.625) {\scriptsize$J$};
		\node [style=none] (541) at (20, -1.625) {};
		\node [style=none] (542) at (20.5, -1.625) {};
		\node [style=none] (543) at (20.5, -1.25) {};
		\node [style=none] (544) at (20.5, -2) {};
		\node [style=none] (545) at (21.25, -2) {};
		\node [style=none] (546) at (21.25, -1.25) {};
		\node [style=none] (547) at (20.875, -1.625) {\scriptsize$\S$};
		\node [style=none] (548) at (21.5, -1.375) {\scriptsize$C$};
		\node [style=none] (549) at (20.25, -1.375) {\scriptsize$D$};
		\node [style=none] (550) at (21.25, -1.625) {};
		\node [style=none] (551) at (21.75, -1.625) {};
		\node [style=none] (552) at (18.75, -1.625) {$=$};
		\node [style=none] (553) at (17, -1.25) {};
		\node [style=none] (554) at (17, -2) {};
		\node [style=none] (555) at (17.75, -2) {};
		\node [style=none] (556) at (17.75, -1.25) {};
		\node [style=none] (561) at (17.375, -1.625) {\scriptsize$I$};
		\node [style=none] (562) at (17.75, -1.625) {};
		\node [style=none] (563) at (18.25, -1.625) {};
		\node [style=none] (564) at (18, -1.375) {\scriptsize$C$};
		\node [style=none] (565) at (8, 0) {\bfup{If} $\exists \S \in \bfup{FinRel}$,};
		\node [style=none] (566) at (11, 1) {};
		\node [style=none] (567) at (11, -1) {};
		\node [style=none] (569) at (11, -2.25) {};
		\node [style=none] (570) at (22, 1) {};
		\node [style=none] (571) at (22, -1) {};
		\node [style=none] (572) at (22, -2.25) {};
		\node [style=none] (575) at (-5, 0) {};
		\node [style=none] (576) at (0, 0) {$=$};
		\node [style=none] (581) at (3, -0.25) {$\T$};
		\node [style=none] (586) at (4, 0.375) {$B$};
		\node [style=none] (587) at (2, 0.375) {$A$};
		\node [style=none] (588) at (1.25, -0.375) {$D$};
		\node [style=none] (589) at (4.75, -0.375) {$D$};
		\node [style=none] (604) at (14, 0.5) {};
		\node [style=none] (605) at (15, 0.5) {};
		\node [style=none] (606) at (15, -0.5) {};
		\node [style=none] (607) at (14, -0.5) {};
		\node [style=none] (608) at (14.5, 0) {$\R$};
		\node [style=none] (609) at (14, 0.25) {};
		\node [style=none] (610) at (15, 0.25) {};
		\node [style=none] (611) at (14, -0.25) {};
		\node [style=none] (612) at (15, -0.25) {};
		\node [style=none] (613) at (11.25, 0.25) {};
		\node [style=none] (614) at (13, -0.25) {};
		\node [style=none] (615) at (13, 0.125) {};
		\node [style=none] (616) at (12.25, 0.125) {};
		\node [style=none] (617) at (12.25, -0.625) {};
		\node [style=none] (618) at (13, -0.625) {};
		\node [style=none] (619) at (12.625, -0.25) {\scriptsize$\S$};
		\node [style=none] (620) at (12.25, -0.25) {};
		\node [style=none] (621) at (11.75, 0.5) {\scriptsize$A$};
		\node [style=none] (622) at (13.5, -0.5) {\scriptsize$C$};
		\node [style=none] (623) at (11.25, -0.25) {};
		\node [style=none] (624) at (16, 0.25) {};
		\node [style=none] (625) at (16, -0.25) {};
		\node [style=none] (626) at (15.5, -0.5) {\scriptsize$C$};
		\node [style=none] (627) at (15.5, 0.5) {\scriptsize$B$};
		\node [style=none] (628) at (16.5, 0) {$=$};
		\node [style=none] (629) at (19, 0.5) {};
		\node [style=none] (630) at (18, 0.5) {};
		\node [style=none] (631) at (18, -0.5) {};
		\node [style=none] (632) at (19, -0.5) {};
		\node [style=none] (633) at (18.5, 0) {$\T$};
		\node [style=none] (634) at (19, 0.25) {};
		\node [style=none] (635) at (18, 0.25) {};
		\node [style=none] (636) at (19, -0.25) {};
		\node [style=none] (637) at (18, -0.25) {};
		\node [style=none] (638) at (21.75, 0.25) {};
		\node [style=none] (639) at (20, -0.25) {};
		\node [style=none] (640) at (20, 0.125) {};
		\node [style=none] (641) at (20.75, 0.125) {};
		\node [style=none] (642) at (20.75, -0.625) {};
		\node [style=none] (643) at (20, -0.625) {};
		\node [style=none] (644) at (20.375, -0.25) {\scriptsize$\S$};
		\node [style=none] (645) at (20.75, -0.25) {};
		\node [style=none] (648) at (21.75, -0.25) {};
		\node [style=none] (649) at (17, 0.25) {};
		\node [style=none] (650) at (17, -0.25) {};
		\node [style=none] (653) at (11.75, -0.5) {\scriptsize$D$};
		\node [style=none] (655) at (16.5, -1) {};
		\node [style=none] (656) at (16.5, -2.25) {};
		\node [style=none] (657) at (17.5, 0.5) {\scriptsize$A$};
		\node [style=none] (658) at (17.5, -0.5) {\scriptsize$D$};
		\node [style=none] (659) at (19.5, -0.5) {\scriptsize$D$};
		\node [style=none] (660) at (21.25, 0.5) {\scriptsize$B$};
		\node [style=none] (661) at (21.25, -0.5) {\scriptsize$C$};
		\node [style=none] (678) at (2.5, 0.25) {};
		\node [style=none] (679) at (3.5, 0.25) {};
		\node [style=none] (680) at (3.5, -0.75) {};
		\node [style=none] (681) at (2.5, -0.75) {};
		\node [style=none] (683) at (2.5, 0) {};
		\node [style=none] (684) at (2, -0.5) {};
		\node [style=none] (685) at (2, -1.5) {};
		\node [style=none] (686) at (3.5, 0) {};
		\node [style=none] (691) at (1.5, -1) {};
		\node [style=none] (692) at (1.375, -1.125) {};
		\node [style=none] (693) at (1.625, -1.125) {};
		\node [style=none] (694) at (4.5, -1) {};
		\node [style=none] (695) at (4.5, -1) {};
		\node [style=none] (696) at (4, -0.5) {};
		\node [style=none] (697) at (4, -1.5) {};
		\node [style=none] (698) at (4.625, -0.875) {};
		\node [style=none] (699) at (4.375, -0.875) {};
		\node [style=lsignal-blue] (700) at (3, -1.5) {$J\mid G$};
		\node [style=none] (701) at (2.5, -0.5) {};
		\node [style=none] (702) at (3.5, -0.5) {};
		\node [style=none] (703) at (5, 0) {};
		\node [style=none] (704) at (1, 0) {};
		\node [style=none] (705) at (-3.375, 0.125) {};
		\node [style=none] (706) at (-2.625, 0.125) {};
		\node [style=none] (707) at (-2.625, -0.625) {};
		\node [style=none] (708) at (-3.375, -0.625) {};
		\node [style=none] (709) at (2.625, 0.125) {};
		\node [style=none] (710) at (3.375, 0.125) {};
		\node [style=none] (711) at (3.375, -0.625) {};
		\node [style=none] (712) at (2.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (246.center) to (249.center);
		\draw [style=dblue] (248.center) to (249.center);
		\draw [style=dblue] (247.center) to (248.center);
		\draw [style=dblue] (247.center) to (246.center);
		\draw [style=dblue, bend right=45] (252.center) to (259.center);
		\draw [style=dblue, bend right=45] (259.center) to (253.center);
		\draw [style=dblue] (260.center) to (259.center);
		\draw [style=dblue] (261.center) to (259.center);
		\draw [style=dblue, bend left=45] (264.center) to (263.center);
		\draw [style=dblue, bend left=45] (263.center) to (265.center);
		\draw [style=dblue] (267.center) to (263.center);
		\draw [style=dblue] (266.center) to (263.center);
		\draw [style=dblue] (265.center) to (268);
		\draw [style=dblue] (268) to (253.center);
		\draw [style=dblue] (273.center) to (252.center);
		\draw [style=dblue] (274.center) to (264.center);
		\draw [style=dblue] (254.center) to (280.center);
		\draw (498.center) to (499.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (497.center);
		\draw (497.center) to (498.center);
		\draw (508.center) to (511.center);
		\draw (511.center) to (510.center);
		\draw (509.center) to (510.center);
		\draw (508.center) to (509.center);
		\draw (506.center) to (507.center);
		\draw (515.center) to (516.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (521.center) to (518.center);
		\draw (518.center) to (519.center);
		\draw (527.center) to (528.center);
		\draw (533.center) to (534.center);
		\draw (534.center) to (535.center);
		\draw (535.center) to (532.center);
		\draw (532.center) to (533.center);
		\draw (543.center) to (546.center);
		\draw (546.center) to (545.center);
		\draw (544.center) to (545.center);
		\draw (543.center) to (544.center);
		\draw (541.center) to (542.center);
		\draw (550.center) to (551.center);
		\draw (554.center) to (555.center);
		\draw (555.center) to (556.center);
		\draw (556.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (562.center) to (563.center);
		\draw [style=ppp] (566.center) to (567.center);
		\draw [style=ppp] (571.center) to (567.center);
		\draw [style=ppp] (566.center) to (570.center);
		\draw [style=ppp] (570.center) to (571.center);
		\draw [style=ppp] (572.center) to (569.center);
		\draw [style=dblue] (575.center) to (251.center);
		\draw [style=ppp] (571.center) to (572.center);
		\draw [style=ppp] (567.center) to (569.center);
		\draw (604.center) to (607.center);
		\draw (606.center) to (607.center);
		\draw (605.center) to (606.center);
		\draw (605.center) to (604.center);
		\draw (613.center) to (609.center);
		\draw (614.center) to (611.center);
		\draw (615.center) to (616.center);
		\draw (616.center) to (617.center);
		\draw (617.center) to (618.center);
		\draw (618.center) to (615.center);
		\draw (623.center) to (620.center);
		\draw (610.center) to (624.center);
		\draw (612.center) to (625.center);
		\draw (629.center) to (632.center);
		\draw (631.center) to (632.center);
		\draw (630.center) to (631.center);
		\draw (630.center) to (629.center);
		\draw (638.center) to (634.center);
		\draw (639.center) to (636.center);
		\draw (640.center) to (641.center);
		\draw (641.center) to (642.center);
		\draw (642.center) to (643.center);
		\draw (643.center) to (640.center);
		\draw (648.center) to (645.center);
		\draw (635.center) to (649.center);
		\draw (637.center) to (650.center);
		\draw [style=ppp] (655.center) to (656.center);
		\draw [style=dblue] (678.center) to (681.center);
		\draw [style=dblue] (680.center) to (681.center);
		\draw [style=dblue] (679.center) to (680.center);
		\draw [style=dblue] (679.center) to (678.center);
		\draw [style=dblue, bend right=45] (684.center) to (691.center);
		\draw [style=dblue, bend right=45] (691.center) to (685.center);
		\draw [style=dblue] (692.center) to (691.center);
		\draw [style=dblue] (693.center) to (691.center);
		\draw [style=dblue, bend left=45] (696.center) to (695.center);
		\draw [style=dblue, bend left=45] (695.center) to (697.center);
		\draw [style=dblue] (699.center) to (695.center);
		\draw [style=dblue] (698.center) to (695.center);
		\draw [style=dblue] (697.center) to (700);
		\draw [style=dblue] (700) to (685.center);
		\draw [style=dblue] (701.center) to (684.center);
		\draw [style=dblue] (702.center) to (696.center);
		\draw [style=dblue] (686.center) to (703.center);
		\draw [style=dblue] (704.center) to (683.center);
		\draw [style=dblue] (705.center) to (708.center);
		\draw [style=dblue] (708.center) to (707.center);
		\draw [style=dblue] (707.center) to (706.center);
		\draw [style=dblue] (706.center) to (705.center);
		\draw [style=dblue] (709.center) to (712.center);
		\draw [style=dblue] (712.center) to (711.center);
		\draw [style=dblue] (711.center) to (710.center);
		\draw [style=dblue] (710.center) to (709.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-feedback-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.5) {$=$};
		\node [style=none] (1) at (-8.25, 3.75) {};
		\node [style=none] (2) at (-7.25, 3.75) {};
		\node [style=none] (3) at (-7.25, 2.75) {};
		\node [style=none] (4) at (-8.25, 2.75) {};
		\node [style=none] (5) at (-7.75, 3.25) {$\rR$};
		\node [style=none] (6) at (-8.25, 3.5) {};
		\node [style=none] (7) at (-9.25, 3.5) {};
		\node [style=none] (8) at (-10.5, 1.5) {};
		\node [style=none] (9) at (-10.5, 0.5) {};
		\node [style=none] (10) at (-9.25, 4) {};
		\node [style=none] (11) at (-9.25, 3) {};
		\node [style=none] (12) at (-10.25, 4) {};
		\node [style=none] (13) at (-10.25, 3) {};
		\node [style=none] (14) at (-9.75, 3.5) {$\rS$};
		\node [style=none] (15) at (-10.25, 3.5) {};
		\node [style=none] (16) at (-11.5, 3.5) {};
		\node [style=none] (17) at (-6.25, 4) {};
		\node [style=none] (18) at (-6.25, 3) {};
		\node [style=none] (19) at (-5.25, 3) {};
		\node [style=none] (20) at (-5.25, 4) {};
		\node [style=none] (21) at (-5.75, 3.5) {$\rT$};
		\node [style=none] (22) at (-7.25, 3.5) {};
		\node [style=none] (23) at (-6.25, 3.5) {};
		\node [style=none] (24) at (-6.75, 3.875) {$B_2'$};
		\node [style=none] (25) at (-8.75, 3.875) {$A_2'$};
		\node [style=none] (26) at (-11, 3.875) {$A_2$};
		\node [style=none] (27) at (-4.5, 3.875) {$B_2$};
		\node [style=none] (28) at (-10, 1.875) {$C$};
		\node [style=none] (29) at (-5.5, 1.875) {$C$};
		\node [style=none] (30) at (-11, 1) {};
		\node [style=none] (31) at (-11.125, 0.875) {};
		\node [style=none] (32) at (-10.875, 0.875) {};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (-4.25, 1) {};
		\node [style=none] (35) at (-5, 1.5) {};
		\node [style=none] (36) at (-5, 0.5) {};
		\node [style=none] (37) at (-4.125, 1.125) {};
		\node [style=none] (38) at (-4.375, 1.125) {};
		\node [style=ltriangle-red] (39) at (-7.75, 0.5) {};
		\node [style=none] (40) at (-4, 3.5) {};
		\node [style=none] (41) at (-5.25, 3.5) {};
		\node [style=none] (42) at (-10.5, 5.25) {};
		\node [style=none] (43) at (-5, 5.25) {};
		\node [style=none] (44) at (-5, 1) {};
		\node [style=none] (45) at (-10.5, 1) {};
		\node [style=none] (46) at (1, 3.75) {};
		\node [style=none] (47) at (2, 3.75) {};
		\node [style=none] (48) at (2, 2.75) {};
		\node [style=none] (49) at (1, 2.75) {};
		\node [style=none] (50) at (1.5, 3.25) {$\rR$};
		\node [style=none] (51) at (1, 3.5) {};
		\node [style=none] (52) at (-1, 3.5) {};
		\node [style=none] (53) at (0.5, 3) {};
		\node [style=none] (54) at (0.5, 2) {};
		\node [style=none] (55) at (-1, 4) {};
		\node [style=none] (56) at (-1, 3) {};
		\node [style=none] (57) at (-2, 4) {};
		\node [style=none] (58) at (-2, 3) {};
		\node [style=none] (59) at (-1.5, 3.5) {$\rS$};
		\node [style=none] (60) at (-2, 3.5) {};
		\node [style=none] (61) at (-3, 3.5) {};
		\node [style=none] (62) at (4, 4) {};
		\node [style=none] (63) at (4, 3) {};
		\node [style=none] (64) at (5, 3) {};
		\node [style=none] (65) at (5, 4) {};
		\node [style=none] (66) at (4.5, 3.5) {$\rT$};
		\node [style=none] (67) at (2, 3.5) {};
		\node [style=none] (68) at (4, 3.5) {};
		\node [style=none] (69) at (2.5, 3.875) {$B_2'$};
		\node [style=none] (70) at (0.5, 3.875) {$A_2'$};
		\node [style=none] (71) at (-2.5, 3.875) {$A_2$};
		\node [style=none] (72) at (5.5, 3.875) {$B_2$};
		\node [style=none] (73) at (-0.25, 3.125) {$C$};
		\node [style=none] (74) at (3.25, 3.125) {$C$};
		\node [style=none] (75) at (0, 2.5) {};
		\node [style=none] (76) at (-0.125, 2.375) {};
		\node [style=none] (77) at (0.125, 2.375) {};
		\node [style=none] (78) at (3, 2.5) {};
		\node [style=none] (79) at (3, 2.5) {};
		\node [style=none] (80) at (2.5, 3) {};
		\node [style=none] (81) at (2.5, 2) {};
		\node [style=none] (82) at (3.125, 2.625) {};
		\node [style=none] (83) at (2.875, 2.625) {};
		\node [style=ltriangle-red] (84) at (1.5, 2) {};
		\node [style=none] (85) at (6, 3.5) {};
		\node [style=none] (86) at (5, 3.5) {};
		\node [style=none] (87) at (-0.75, 4.25) {};
		\node [style=none] (88) at (3.75, 4.25) {};
		\node [style=none] (89) at (3.75, 1.5) {};
		\node [style=none] (90) at (-0.75, 1.5) {};
		\node [style=none] (91) at (-9.25, 1.5) {};
		\node [style=none] (92) at (-6.25, 1.5) {};
		\node [style=none] (93) at (-8.25, 3) {};
		\node [style=none] (94) at (-7.25, 3) {};
		\node [style=none] (95) at (1, 3) {};
		\node [style=none] (96) at (2, 3) {};
		\node [style=none] (143) at (4.25, -0.75) {};
		\node [style=none] (144) at (5.25, -0.75) {};
		\node [style=none] (145) at (5.25, -2.25) {};
		\node [style=none] (146) at (4.25, -2.25) {};
		\node [style=none] (147) at (4.75, -1.5) {$\rR$};
		\node [style=none] (148) at (4.25, -1) {};
		\node [style=none] (150) at (3.75, -2) {};
		\node [style=none] (151) at (3.75, -3) {};
		\node [style=none] (164) at (5.25, -1) {};
		\node [style=none] (166) at (5.75, -0.625) {$B$};
		\node [style=none] (167) at (3.75, -0.625) {$A$};
		\node [style=none] (170) at (3, -1.875) {$D$};
		\node [style=none] (171) at (6.5, -1.875) {$D$};
		\node [style=none] (172) at (3.25, -2.5) {};
		\node [style=none] (173) at (3.125, -2.625) {};
		\node [style=none] (174) at (3.375, -2.625) {};
		\node [style=none] (175) at (6.25, -2.5) {};
		\node [style=none] (176) at (6.25, -2.5) {};
		\node [style=none] (177) at (5.75, -2) {};
		\node [style=none] (178) at (5.75, -3) {};
		\node [style=none] (179) at (6.375, -2.375) {};
		\node [style=none] (180) at (6.125, -2.375) {};
		\node [style=ltriangle-red] (181) at (4.75, -3) {};
		\node [style=none] (184) at (2.5, -0.25) {};
		\node [style=none] (185) at (7, -0.25) {};
		\node [style=none] (186) at (7, -3.5) {};
		\node [style=none] (187) at (2.5, -3.5) {};
		\node [style=none] (192) at (4.25, -2) {};
		\node [style=none] (193) at (5.25, -2) {};
		\node [style=none] (194) at (1, -1) {};
		\node [style=none] (195) at (8.5, -1) {};
		\node [style=none] (196) at (4.25, -1.5) {};
		\node [style=none] (197) at (5.25, -1.5) {};
		\node [style=none] (198) at (2.5, -1.5) {};
		\node [style=none] (199) at (7, -1.5) {};
		\node [style=none] (200) at (1.25, -2.75) {};
		\node [style=none] (201) at (2.5, -4) {};
		\node [style=none] (202) at (1.125, -2.875) {};
		\node [style=none] (203) at (1.375, -2.875) {};
		\node [style=ltriangle-red] (204) at (4.75, -4) {};
		\node [style=none] (205) at (7, -4) {};
		\node [style=none] (206) at (8.25, -2.75) {};
		\node [style=none] (207) at (8.25, -2.75) {};
		\node [style=none] (208) at (7, -1.5) {};
		\node [style=none] (209) at (7, -4) {};
		\node [style=none] (210) at (8.375, -2.625) {};
		\node [style=none] (211) at (8.125, -2.625) {};
		\node [style=none] (212) at (1, -1.375) {$C$};
		\node [style=none] (213) at (8, -1.375) {$C$};
		\node [style=none] (214) at (9, -1) {$=$};
		\node [style=none] (215) at (11.75, -0.75) {};
		\node [style=none] (216) at (12.75, -0.75) {};
		\node [style=none] (217) at (12.75, -2.25) {};
		\node [style=none] (218) at (11.75, -2.25) {};
		\node [style=none] (219) at (12.25, -1.5) {$\rR$};
		\node [style=none] (220) at (11.75, -1) {};
		\node [style=none] (221) at (10, -2) {};
		\node [style=none] (222) at (10, -3) {};
		\node [style=none] (223) at (12.75, -1) {};
		\node [style=none] (224) at (13.25, -0.625) {$B$};
		\node [style=none] (225) at (11.25, -0.625) {$A$};
		\node [style=none] (226) at (10.5, -1.625) {$C \times D$};
		\node [style=none] (227) at (14, -1.625) {$C \times D$};
		\node [style=none] (228) at (9.5, -2.5) {};
		\node [style=none] (229) at (9.375, -2.625) {};
		\node [style=none] (230) at (9.625, -2.625) {};
		\node [style=none] (231) at (15, -2.5) {};
		\node [style=none] (232) at (15, -2.5) {};
		\node [style=none] (233) at (14.5, -2) {};
		\node [style=none] (234) at (14.5, -3) {};
		\node [style=none] (235) at (15.125, -2.375) {};
		\node [style=none] (236) at (14.875, -2.375) {};
		\node [style=ltriangle-red] (237) at (12.25, -3) {};
		\node [style=none] (242) at (11.75, -2) {};
		\node [style=none] (243) at (12.75, -2) {};
		\node [style=none] (244) at (9.5, -1) {};
		\node [style=none] (245) at (15, -1) {};
		\node [style=none] (246) at (8.5, 3.75) {};
		\node [style=none] (247) at (9.5, 3.75) {};
		\node [style=none] (248) at (9.5, 2.75) {};
		\node [style=none] (249) at (8.5, 2.75) {};
		\node [style=none] (250) at (9, 3.25) {$\rR$};
		\node [style=none] (251) at (8.5, 3.5) {};
		\node [style=none] (252) at (8, 3) {};
		\node [style=none] (253) at (8, 2) {};
		\node [style=none] (254) at (9.5, 3.5) {};
		\node [style=none] (255) at (10, 3.875) {$B$};
		\node [style=none] (256) at (8, 3.875) {$A$};
		\node [style=none] (257) at (7.25, 3.125) {$\one$};
		\node [style=none] (258) at (10.75, 3.125) {$\one$};
		\node [style=none] (259) at (7.5, 2.5) {};
		\node [style=none] (260) at (7.375, 2.375) {};
		\node [style=none] (261) at (7.625, 2.375) {};
		\node [style=none] (262) at (10.5, 2.5) {};
		\node [style=none] (263) at (10.5, 2.5) {};
		\node [style=none] (264) at (10, 3) {};
		\node [style=none] (265) at (10, 2) {};
		\node [style=none] (266) at (10.625, 2.625) {};
		\node [style=none] (267) at (10.375, 2.625) {};
		\node [style=ltriangle-red] (268) at (9, 2) {};
		\node [style=none] (273) at (8.5, 3) {};
		\node [style=none] (274) at (9.5, 3) {};
		\node [style=none] (275) at (7, 3.5) {};
		\node [style=none] (280) at (11, 3.5) {};
		\node [style=none] (295) at (11.5, 3.5) {$=$};
		\node [style=none] (325) at (-12, 0) {};
		\node [style=none] (326) at (15.5, 0) {};
		\node [style=none] (327) at (13, 4) {};
		\node [style=none] (328) at (14, 4) {};
		\node [style=none] (329) at (14, 3) {};
		\node [style=none] (330) at (13, 3) {};
		\node [style=none] (331) at (13.5, 3.5) {$\rR$};
		\node [style=none] (332) at (13, 3.5) {};
		\node [style=none] (335) at (14, 3.5) {};
		\node [style=none] (336) at (14.5, 3.875) {$B$};
		\node [style=none] (337) at (12.5, 3.875) {$A$};
		\node [style=none] (350) at (13, 3.25) {};
		\node [style=none] (352) at (12, 3.5) {};
		\node [style=none] (353) at (15, 3.5) {};
		\node [style=none] (354) at (-7.25, 4.5) {};
		\node [style=none] (355) at (-7.25, 5) {};
		\node [style=none] (356) at (-7.25, 4) {};
		\node [style=none] (357) at (-8.25, 5) {};
		\node [style=none] (358) at (-8.25, 4) {};
		\node [style=none] (359) at (-7.75, 4.5) {$\rU$};
		\node [style=none] (360) at (-8.25, 4.5) {};
		\node [style=none] (361) at (-11.5, 4.5) {};
		\node [style=none] (362) at (-4, 4.5) {};
		\node [style=none] (363) at (-11, 4.875) {$A_1$};
		\node [style=none] (364) at (-4.5, 4.875) {$B_1$};
		\node [style=none] (365) at (-8.25, 2.5) {};
		\node [style=none] (366) at (-7.25, 2.5) {};
		\node [style=none] (367) at (-8.25, 1.5) {};
		\node [style=none] (368) at (-7.25, 1.5) {};
		\node [style=none] (369) at (-7.75, 2) {$\rV$};
		\node [style=none] (370) at (-9.25, 2.5) {};
		\node [style=none] (371) at (-7.25, 2) {};
		\node [style=none] (372) at (-6.25, 2.5) {};
		\node [style=none] (373) at (-11.5, 2.5) {};
		\node [style=none] (374) at (-11, 2.875) {$A_3$};
		\node [style=none] (375) at (-4.5, 2.875) {$B_3$};
		\node [style=none] (376) at (-8.25, 2) {};
		\node [style=none] (377) at (-4, 2.5) {};
		\node [style=none] (384) at (2, 5) {};
		\node [style=none] (385) at (2, 5.5) {};
		\node [style=none] (386) at (2, 4.5) {};
		\node [style=none] (387) at (1, 5.5) {};
		\node [style=none] (388) at (1, 4.5) {};
		\node [style=none] (389) at (1.5, 5) {$\rU$};
		\node [style=none] (390) at (1, 5) {};
		\node [style=none] (391) at (-0.75, 5) {};
		\node [style=none] (392) at (3.75, 5) {};
		\node [style=none] (393) at (-2.5, 4.875) {$A_1$};
		\node [style=none] (394) at (5.5, 4.875) {$B_1$};
		\node [style=none] (395) at (2, 0.75) {};
		\node [style=none] (396) at (2, 1.25) {};
		\node [style=none] (397) at (2, 0.25) {};
		\node [style=none] (398) at (1, 1.25) {};
		\node [style=none] (399) at (1, 0.25) {};
		\node [style=none] (400) at (1.5, 0.75) {$\rV$};
		\node [style=none] (401) at (1, 0.75) {};
		\node [style=none] (402) at (-0.75, 0.75) {};
		\node [style=none] (403) at (3.75, 0.75) {};
		\node [style=none] (404) at (-2.5, 2.875) {$A_3$};
		\node [style=none] (405) at (5.5, 2.875) {$B_3$};
		\node [style=none] (406) at (-2, 2.5) {};
		\node [style=none] (407) at (5, 2.5) {};
		\node [style=none] (408) at (-2, 4.5) {};
		\node [style=none] (409) at (5, 4.5) {};
		\node [style=none] (489) at (0.5, 0) {};
		\node [style=none] (490) at (0.5, -4.25) {};
		\node [style=none] (493) at (-3, 2.5) {};
		\node [style=none] (494) at (-3, 4.5) {};
		\node [style=none] (495) at (6, 2.5) {};
		\node [style=none] (496) at (6, 4.5) {};
		\node [style=none] (497) at (6.5, 0) {};
		\node [style=none] (498) at (6.5, 5.5) {};
		\node [style=none] (499) at (-9, -0.75) {};
		\node [style=none] (500) at (-8, -0.75) {};
		\node [style=none] (501) at (-8, -2.25) {};
		\node [style=none] (502) at (-9, -2.25) {};
		\node [style=none] (503) at (-8.5, -1.5) {$\rR$};
		\node [style=none] (504) at (-9, -1) {};
		\node [style=none] (505) at (-10, -2) {};
		\node [style=none] (506) at (-10, -3) {};
		\node [style=none] (507) at (-8, -1) {};
		\node [style=none] (508) at (-7.5, -0.625) {$B$};
		\node [style=none] (509) at (-9.5, -0.625) {$A$};
		\node [style=none] (510) at (-10.75, -1.375) {$D$};
		\node [style=none] (512) at (-10.5, -2.5) {};
		\node [style=none] (513) at (-10.625, -2.625) {};
		\node [style=none] (514) at (-10.375, -2.625) {};
		\node [style=none] (515) at (-7.5, -2.5) {};
		\node [style=none] (516) at (-7.5, -2.5) {};
		\node [style=none] (517) at (-8, -2) {};
		\node [style=none] (518) at (-8, -3) {};
		\node [style=none] (519) at (-7.375, -2.375) {};
		\node [style=none] (520) at (-7.625, -2.375) {};
		\node [style=ltriangle-red] (521) at (-9, -3) {};
		\node [style=none] (526) at (-9, -1.5) {};
		\node [style=none] (528) at (-11.5, -1) {};
		\node [style=none] (529) at (-6.25, -1) {};
		\node [style=none] (530) at (-10, -1.5) {};
		\node [style=none] (531) at (-8, -1.5) {};
		\node [style=none] (532) at (-10, -1.5) {};
		\node [style=none] (534) at (-11.25, -2.75) {};
		\node [style=none] (535) at (-10, -4) {};
		\node [style=none] (536) at (-11.375, -2.875) {};
		\node [style=none] (537) at (-11.125, -2.875) {};
		\node [style=ltriangle-red] (538) at (-9, -4) {};
		\node [style=none] (540) at (-6.75, -2.75) {};
		\node [style=none] (541) at (-6.75, -2.75) {};
		\node [style=none] (542) at (-8, -1.5) {};
		\node [style=none] (543) at (-8, -4) {};
		\node [style=none] (544) at (-6.625, -2.625) {};
		\node [style=none] (545) at (-6.875, -2.625) {};
		\node [style=none] (547) at (-10, -2.375) {$C$};
		\node [style=none] (548) at (-9, -2) {};
		\node [style=none] (549) at (-3.5, -0.75) {};
		\node [style=none] (550) at (-2.5, -0.75) {};
		\node [style=none] (551) at (-2.5, -2.25) {};
		\node [style=none] (552) at (-3.5, -2.25) {};
		\node [style=none] (553) at (-3, -1.5) {$\rR$};
		\node [style=none] (554) at (-3.5, -1) {};
		\node [style=none] (555) at (-3.5, -2) {};
		\node [style=none] (556) at (-3.5, -3) {};
		\node [style=none] (557) at (-2.5, -1) {};
		\node [style=none] (558) at (-1, -0.625) {$B$};
		\node [style=none] (559) at (-4, -0.625) {$A$};
		\node [style=none] (560) at (-1.5, -2.375) {$D$};
		\node [style=none] (561) at (-4, -2.5) {};
		\node [style=none] (562) at (-4.125, -2.625) {};
		\node [style=none] (563) at (-3.875, -2.625) {};
		\node [style=none] (564) at (-1, -2.5) {};
		\node [style=none] (565) at (-1, -2.5) {};
		\node [style=none] (566) at (-1.5, -2) {};
		\node [style=none] (567) at (-1.5, -3) {};
		\node [style=none] (568) at (-0.875, -2.375) {};
		\node [style=none] (569) at (-1.125, -2.375) {};
		\node [style=ltriangle-red] (570) at (-2.5, -3) {};
		\node [style=none] (572) at (-5.25, -1) {};
		\node [style=none] (573) at (0, -1) {};
		\node [style=none] (574) at (-3.5, -1.5) {};
		\node [style=none] (575) at (-1.5, -1.5) {};
		\node [style=none] (576) at (-3.5, -1.5) {};
		\node [style=none] (577) at (-4.75, -2.75) {};
		\node [style=none] (578) at (-3.5, -4) {};
		\node [style=none] (579) at (-4.875, -2.875) {};
		\node [style=none] (580) at (-4.625, -2.875) {};
		\node [style=ltriangle-red] (581) at (-2.5, -4) {};
		\node [style=none] (582) at (-0.25, -2.75) {};
		\node [style=none] (583) at (-0.25, -2.75) {};
		\node [style=none] (584) at (-1.5, -1.5) {};
		\node [style=none] (585) at (-1.5, -4) {};
		\node [style=none] (586) at (-0.125, -2.625) {};
		\node [style=none] (587) at (-0.375, -2.625) {};
		\node [style=none] (588) at (-0.75, -1.375) {$C$};
		\node [style=none] (590) at (-5.75, -1) {$=$};
		\node [style=none] (591) at (-2.5, -1.5) {};
		\node [style=none] (592) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (1.center) to (4.center);
		\draw [style=dred] (3.center) to (4.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (2.center) to (1.center);
		\draw [style=dred, in=-180, out=0] (7.center) to (6.center);
		\draw [style=dred] (12.center) to (10.center);
		\draw [style=dred] (10.center) to (11.center);
		\draw [style=dred] (11.center) to (13.center);
		\draw [style=dred] (13.center) to (12.center);
		\draw [style=dred] (15.center) to (16.center);
		\draw [style=dred] (17.center) to (18.center);
		\draw [style=dred] (18.center) to (19.center);
		\draw [style=dred] (19.center) to (20.center);
		\draw [style=dred] (20.center) to (17.center);
		\draw [style=dred, in=180, out=0] (22.center) to (23.center);
		\draw [style=dred, bend right=45] (8.center) to (30.center);
		\draw [style=dred, bend right=45] (30.center) to (9.center);
		\draw [style=dred] (31.center) to (30.center);
		\draw [style=dred] (32.center) to (30.center);
		\draw [style=dred, bend left=45] (35.center) to (34.center);
		\draw [style=dred, bend left=45] (34.center) to (36.center);
		\draw [style=dred] (38.center) to (34.center);
		\draw [style=dred] (37.center) to (34.center);
		\draw [style=dred] (36.center) to (39);
		\draw [style=dred] (39) to (9.center);
		\draw [style=dred] (41.center) to (40.center);
		\draw [style=grey] (42.center) to (43.center);
		\draw [style=grey] (44.center) to (43.center);
		\draw [style=grey] (44.center) to (45.center);
		\draw [style=grey] (45.center) to (42.center);
		\draw [style=dred] (46.center) to (49.center);
		\draw [style=dred] (48.center) to (49.center);
		\draw [style=dred] (47.center) to (48.center);
		\draw [style=dred] (47.center) to (46.center);
		\draw [style=dred, in=-180, out=0] (52.center) to (51.center);
		\draw [style=dred] (57.center) to (55.center);
		\draw [style=dred] (55.center) to (56.center);
		\draw [style=dred] (56.center) to (58.center);
		\draw [style=dred] (58.center) to (57.center);
		\draw [style=dred] (60.center) to (61.center);
		\draw [style=dred] (62.center) to (63.center);
		\draw [style=dred] (63.center) to (64.center);
		\draw [style=dred] (64.center) to (65.center);
		\draw [style=dred] (65.center) to (62.center);
		\draw [style=dred, in=180, out=0] (67.center) to (68.center);
		\draw [style=dred, bend right=45] (53.center) to (75.center);
		\draw [style=dred, bend right=45] (75.center) to (54.center);
		\draw [style=dred] (76.center) to (75.center);
		\draw [style=dred] (77.center) to (75.center);
		\draw [style=dred, bend left=45] (80.center) to (79.center);
		\draw [style=dred, bend left=45] (79.center) to (81.center);
		\draw [style=dred] (83.center) to (79.center);
		\draw [style=dred] (82.center) to (79.center);
		\draw [style=dred] (81.center) to (84);
		\draw [style=dred] (84) to (54.center);
		\draw [style=dred] (86.center) to (85.center);
		\draw [style=grey] (87.center) to (88.center);
		\draw [style=grey] (89.center) to (88.center);
		\draw [style=grey] (89.center) to (90.center);
		\draw [style=grey] (90.center) to (87.center);
		\draw [style=dred] (91.center) to (8.center);
		\draw [style=dred] (35.center) to (92.center);
		\draw [style=dred, in=180, out=0] (91.center) to (93.center);
		\draw [style=dred, in=-180, out=0] (94.center) to (92.center);
		\draw [style=dred] (95.center) to (53.center);
		\draw [style=dred] (96.center) to (80.center);
		\draw [style=dred] (143.center) to (146.center);
		\draw [style=dred] (145.center) to (146.center);
		\draw [style=dred] (144.center) to (145.center);
		\draw [style=dred] (144.center) to (143.center);
		\draw [style=dred, bend right=45] (150.center) to (172.center);
		\draw [style=dred, bend right=45] (172.center) to (151.center);
		\draw [style=dred] (173.center) to (172.center);
		\draw [style=dred] (174.center) to (172.center);
		\draw [style=dred, bend left=45] (177.center) to (176.center);
		\draw [style=dred, bend left=45] (176.center) to (178.center);
		\draw [style=dred] (180.center) to (176.center);
		\draw [style=dred] (179.center) to (176.center);
		\draw [style=dred] (178.center) to (181);
		\draw [style=dred] (181) to (151.center);
		\draw [style=grey] (184.center) to (185.center);
		\draw [style=grey] (186.center) to (185.center);
		\draw [style=grey] (186.center) to (187.center);
		\draw [style=grey] (187.center) to (184.center);
		\draw [style=dred] (192.center) to (150.center);
		\draw [style=dred] (193.center) to (177.center);
		\draw [style=dred] (194.center) to (148.center);
		\draw [style=dred] (164.center) to (195.center);
		\draw [style=dred] (196.center) to (198.center);
		\draw [style=dred] (197.center) to (199.center);
		\draw [style=dred, bend right=45] (198.center) to (200.center);
		\draw [style=dred, bend right=45] (200.center) to (201.center);
		\draw [style=dred] (203.center) to (200.center);
		\draw [style=dred] (200.center) to (202.center);
		\draw [style=dred] (204) to (201.center);
		\draw [style=dred] (204) to (205.center);
		\draw [style=dred, bend left=45] (208.center) to (207.center);
		\draw [style=dred, bend left=45] (207.center) to (209.center);
		\draw [style=dred] (211.center) to (207.center);
		\draw [style=dred] (210.center) to (207.center);
		\draw [style=dred] (215.center) to (218.center);
		\draw [style=dred] (217.center) to (218.center);
		\draw [style=dred] (216.center) to (217.center);
		\draw [style=dred] (216.center) to (215.center);
		\draw [style=dred, bend right=45] (221.center) to (228.center);
		\draw [style=dred, bend right=45] (228.center) to (222.center);
		\draw [style=dred] (229.center) to (228.center);
		\draw [style=dred] (230.center) to (228.center);
		\draw [style=dred, bend left=45] (233.center) to (232.center);
		\draw [style=dred, bend left=45] (232.center) to (234.center);
		\draw [style=dred] (236.center) to (232.center);
		\draw [style=dred] (235.center) to (232.center);
		\draw [style=dred] (234.center) to (237);
		\draw [style=dred] (237) to (222.center);
		\draw [style=dred] (242.center) to (221.center);
		\draw [style=dred] (243.center) to (233.center);
		\draw [style=dred] (244.center) to (220.center);
		\draw [style=dred] (223.center) to (245.center);
		\draw [style=dred] (246.center) to (249.center);
		\draw [style=dred] (248.center) to (249.center);
		\draw [style=dred] (247.center) to (248.center);
		\draw [style=dred] (247.center) to (246.center);
		\draw [style=dred, bend right=45] (252.center) to (259.center);
		\draw [style=dred, bend right=45] (259.center) to (253.center);
		\draw [style=dred] (260.center) to (259.center);
		\draw [style=dred] (261.center) to (259.center);
		\draw [style=dred, bend left=45] (264.center) to (263.center);
		\draw [style=dred, bend left=45] (263.center) to (265.center);
		\draw [style=dred] (267.center) to (263.center);
		\draw [style=dred] (266.center) to (263.center);
		\draw [style=dred] (265.center) to (268);
		\draw [style=dred] (268) to (253.center);
		\draw [style=dred] (273.center) to (252.center);
		\draw [style=dred] (274.center) to (264.center);
		\draw [style=dred] (275.center) to (251.center);
		\draw [style=dred] (254.center) to (280.center);
		\draw [style=ppp] (326.center) to (325.center);
		\draw [style=dred] (327.center) to (330.center);
		\draw [style=dred] (329.center) to (330.center);
		\draw [style=dred] (328.center) to (329.center);
		\draw [style=dred] (328.center) to (327.center);
		\draw [style=dred] (352.center) to (332.center);
		\draw [style=dred] (335.center) to (353.center);
		\draw [style=dred] (357.center) to (355.center);
		\draw [style=dred] (355.center) to (356.center);
		\draw [style=dred] (356.center) to (358.center);
		\draw [style=dred] (358.center) to (357.center);
		\draw [style=dred] (361.center) to (360.center);
		\draw [style=dred] (362.center) to (354.center);
		\draw [style=dred] (365.center) to (367.center);
		\draw [style=dred] (367.center) to (368.center);
		\draw [style=dred] (368.center) to (366.center);
		\draw [style=dred] (366.center) to (365.center);
		\draw [style=dred, in=0, out=180] (372.center) to (371.center);
		\draw [style=dred] (373.center) to (370.center);
		\draw [style=dred, in=-180, out=0] (370.center) to (376.center);
		\draw [style=dred] (372.center) to (377.center);
		\draw [style=dred] (387.center) to (385.center);
		\draw [style=dred] (385.center) to (386.center);
		\draw [style=dred] (386.center) to (388.center);
		\draw [style=dred] (388.center) to (387.center);
		\draw [style=dred] (391.center) to (390.center);
		\draw [style=dred] (392.center) to (384.center);
		\draw [style=dred] (398.center) to (396.center);
		\draw [style=dred] (396.center) to (397.center);
		\draw [style=dred] (397.center) to (399.center);
		\draw [style=dred] (399.center) to (398.center);
		\draw [style=dred] (402.center) to (401.center);
		\draw [style=dred] (403.center) to (395.center);
		\draw [style=dred, in=-180, out=0] (406.center) to (402.center);
		\draw [style=dred, in=0, out=-180] (407.center) to (403.center);
		\draw [style=dred, in=0, out=-180, looseness=1.25] (391.center) to (408.center);
		\draw [style=dred, in=180, out=0, looseness=1.25] (392.center) to (409.center);
		\draw [style=ppp] (489.center) to (490.center);
		\draw [style=dred] (493.center) to (406.center);
		\draw [style=dred] (494.center) to (408.center);
		\draw [style=dred] (407.center) to (495.center);
		\draw [style=dred] (409.center) to (496.center);
		\draw [style=ppp] (498.center) to (497.center);
		\draw [style=dred] (499.center) to (502.center);
		\draw [style=dred] (501.center) to (502.center);
		\draw [style=dred] (500.center) to (501.center);
		\draw [style=dred] (500.center) to (499.center);
		\draw [style=dred, bend right=45] (505.center) to (512.center);
		\draw [style=dred, bend right=45] (512.center) to (506.center);
		\draw [style=dred] (513.center) to (512.center);
		\draw [style=dred] (514.center) to (512.center);
		\draw [style=dred, bend left=45] (517.center) to (516.center);
		\draw [style=dred, bend left=45] (516.center) to (518.center);
		\draw [style=dred] (520.center) to (516.center);
		\draw [style=dred] (519.center) to (516.center);
		\draw [style=dred] (518.center) to (521);
		\draw [style=dred] (521) to (506.center);
		\draw [style=dred, in=0, out=180, looseness=1.25] (526.center) to (505.center);
		\draw [style=dred] (528.center) to (504.center);
		\draw [style=dred] (507.center) to (529.center);
		\draw [style=dred] (530.center) to (532.center);
		\draw [style=dred, bend right=45] (532.center) to (534.center);
		\draw [style=dred, bend right=45] (534.center) to (535.center);
		\draw [style=dred] (537.center) to (534.center);
		\draw [style=dred] (534.center) to (536.center);
		\draw [style=dred] (538) to (535.center);
		\draw [style=dred, bend left=45] (542.center) to (541.center);
		\draw [style=dred, bend left=45] (541.center) to (543.center);
		\draw [style=dred] (545.center) to (541.center);
		\draw [style=dred] (544.center) to (541.center);
		\draw [style=dred, in=-180, out=0, looseness=1.25] (530.center) to (548.center);
		\draw [style=dred] (543.center) to (538);
		\draw [style=dred] (542.center) to (531.center);
		\draw [style=dred] (549.center) to (552.center);
		\draw [style=dred] (551.center) to (552.center);
		\draw [style=dred] (550.center) to (551.center);
		\draw [style=dred] (550.center) to (549.center);
		\draw [style=dred, bend right=45] (555.center) to (561.center);
		\draw [style=dred, bend right=45] (561.center) to (556.center);
		\draw [style=dred] (562.center) to (561.center);
		\draw [style=dred] (563.center) to (561.center);
		\draw [style=dred, bend left=45] (566.center) to (565.center);
		\draw [style=dred, bend left=45] (565.center) to (567.center);
		\draw [style=dred] (569.center) to (565.center);
		\draw [style=dred] (568.center) to (565.center);
		\draw [style=dred] (567.center) to (570);
		\draw [style=dred] (570) to (556.center);
		\draw [style=dred] (572.center) to (554.center);
		\draw [style=dred] (557.center) to (573.center);
		\draw [style=dred] (574.center) to (576.center);
		\draw [style=dred, bend right=45] (576.center) to (577.center);
		\draw [style=dred, bend right=45] (577.center) to (578.center);
		\draw [style=dred] (580.center) to (577.center);
		\draw [style=dred] (577.center) to (579.center);
		\draw [style=dred] (581) to (578.center);
		\draw [style=dred, bend left=45] (584.center) to (583.center);
		\draw [style=dred, bend left=45] (583.center) to (585.center);
		\draw [style=dred] (587.center) to (583.center);
		\draw [style=dred] (586.center) to (583.center);
		\draw [style=dred] (585.center) to (581);
		\draw [style=dred] (584.center) to (575.center);
		\draw [style=dred, in=-180, out=0, looseness=1.25] (591.center) to (566.center);
		\draw [style=dred, in=0, out=-180, looseness=1.25] (584.center) to (592.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-feedback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.5) {$=$};
		\node [style=none] (1) at (-8.25, 3.75) {};
		\node [style=none] (2) at (-7.25, 3.75) {};
		\node [style=none] (3) at (-7.25, 2.75) {};
		\node [style=none] (4) at (-8.25, 2.75) {};
		\node [style=none] (5) at (-7.75, 3.25) {$\bR$};
		\node [style=none] (6) at (-8.25, 3.5) {};
		\node [style=none] (7) at (-9.25, 3.5) {};
		\node [style=none] (8) at (-10.5, 1.5) {};
		\node [style=none] (9) at (-10.5, 0.5) {};
		\node [style=none] (10) at (-9.25, 4) {};
		\node [style=none] (11) at (-9.25, 3) {};
		\node [style=none] (12) at (-10.25, 4) {};
		\node [style=none] (13) at (-10.25, 3) {};
		\node [style=none] (14) at (-9.75, 3.5) {$\bS$};
		\node [style=none] (15) at (-10.25, 3.5) {};
		\node [style=none] (16) at (-11.5, 3.5) {};
		\node [style=none] (17) at (-6.25, 4) {};
		\node [style=none] (18) at (-6.25, 3) {};
		\node [style=none] (19) at (-5.25, 3) {};
		\node [style=none] (20) at (-5.25, 4) {};
		\node [style=none] (21) at (-5.75, 3.5) {$\bT$};
		\node [style=none] (22) at (-7.25, 3.5) {};
		\node [style=none] (23) at (-6.25, 3.5) {};
		\node [style=none] (24) at (-6.75, 3.875) {$B_2'$};
		\node [style=none] (25) at (-8.75, 3.875) {$A_2'$};
		\node [style=none] (26) at (-11, 3.875) {$A_2$};
		\node [style=none] (27) at (-4.5, 3.875) {$B_2$};
		\node [style=none] (28) at (-10, 1.875) {$C$};
		\node [style=none] (29) at (-5.5, 1.875) {$C$};
		\node [style=none] (30) at (-11, 1) {};
		\node [style=none] (31) at (-11.125, 0.875) {};
		\node [style=none] (32) at (-10.875, 0.875) {};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (-4.25, 1) {};
		\node [style=none] (35) at (-5, 1.5) {};
		\node [style=none] (36) at (-5, 0.5) {};
		\node [style=none] (37) at (-4.125, 1.125) {};
		\node [style=none] (38) at (-4.375, 1.125) {};
		\node [style=lsignal-blue] (39) at (-7.75, 0.5) {$I\mid F$};
		\node [style=none] (40) at (-4, 3.5) {};
		\node [style=none] (41) at (-5.25, 3.5) {};
		\node [style=none] (42) at (-10.5, 5.25) {};
		\node [style=none] (43) at (-5, 5.25) {};
		\node [style=none] (44) at (-5, 1) {};
		\node [style=none] (45) at (-10.5, 1) {};
		\node [style=none] (46) at (1, 3.75) {};
		\node [style=none] (47) at (2, 3.75) {};
		\node [style=none] (48) at (2, 2.75) {};
		\node [style=none] (49) at (1, 2.75) {};
		\node [style=none] (50) at (1.5, 3.25) {$\bR$};
		\node [style=none] (51) at (1, 3.5) {};
		\node [style=none] (52) at (-1, 3.5) {};
		\node [style=none] (53) at (0.5, 3) {};
		\node [style=none] (54) at (0.5, 2) {};
		\node [style=none] (55) at (-1, 4) {};
		\node [style=none] (56) at (-1, 3) {};
		\node [style=none] (57) at (-2, 4) {};
		\node [style=none] (58) at (-2, 3) {};
		\node [style=none] (59) at (-1.5, 3.5) {$\bS$};
		\node [style=none] (60) at (-2, 3.5) {};
		\node [style=none] (61) at (-3, 3.5) {};
		\node [style=none] (62) at (4, 4) {};
		\node [style=none] (63) at (4, 3) {};
		\node [style=none] (64) at (5, 3) {};
		\node [style=none] (65) at (5, 4) {};
		\node [style=none] (66) at (4.5, 3.5) {$\bT$};
		\node [style=none] (67) at (2, 3.5) {};
		\node [style=none] (68) at (4, 3.5) {};
		\node [style=none] (69) at (2.5, 3.875) {$B_2'$};
		\node [style=none] (70) at (0.5, 3.875) {$A_2'$};
		\node [style=none] (71) at (-2.5, 3.875) {$A_2$};
		\node [style=none] (72) at (5.5, 3.875) {$B_2$};
		\node [style=none] (73) at (-0.25, 3.125) {$C$};
		\node [style=none] (74) at (3.25, 3.125) {$C$};
		\node [style=none] (75) at (0, 2.5) {};
		\node [style=none] (76) at (-0.125, 2.375) {};
		\node [style=none] (77) at (0.125, 2.375) {};
		\node [style=none] (78) at (3, 2.5) {};
		\node [style=none] (79) at (3, 2.5) {};
		\node [style=none] (80) at (2.5, 3) {};
		\node [style=none] (81) at (2.5, 2) {};
		\node [style=none] (82) at (3.125, 2.625) {};
		\node [style=none] (83) at (2.875, 2.625) {};
		\node [style=lsignal-blue] (84) at (1.5, 2) {$I\mid F$};
		\node [style=none] (85) at (6, 3.5) {};
		\node [style=none] (86) at (5, 3.5) {};
		\node [style=none] (87) at (-0.75, 4.25) {};
		\node [style=none] (88) at (3.75, 4.25) {};
		\node [style=none] (89) at (3.75, 1.5) {};
		\node [style=none] (90) at (-0.75, 1.5) {};
		\node [style=none] (91) at (-9.25, 1.5) {};
		\node [style=none] (92) at (-6.25, 1.5) {};
		\node [style=none] (93) at (-8.25, 3) {};
		\node [style=none] (94) at (-7.25, 3) {};
		\node [style=none] (95) at (1, 3) {};
		\node [style=none] (96) at (2, 3) {};
		\node [style=none] (143) at (4.25, -0.75) {};
		\node [style=none] (144) at (5.25, -0.75) {};
		\node [style=none] (145) at (5.25, -2.25) {};
		\node [style=none] (146) at (4.25, -2.25) {};
		\node [style=none] (147) at (4.75, -1.5) {$\bR$};
		\node [style=none] (148) at (4.25, -1) {};
		\node [style=none] (150) at (3.75, -2) {};
		\node [style=none] (151) at (3.75, -3) {};
		\node [style=none] (164) at (5.25, -1) {};
		\node [style=none] (166) at (5.75, -0.625) {$B$};
		\node [style=none] (167) at (3.75, -0.625) {$A$};
		\node [style=none] (170) at (3, -1.875) {$D$};
		\node [style=none] (171) at (6.5, -1.875) {$D$};
		\node [style=none] (172) at (3.25, -2.5) {};
		\node [style=none] (173) at (3.125, -2.625) {};
		\node [style=none] (174) at (3.375, -2.625) {};
		\node [style=none] (175) at (6.25, -2.5) {};
		\node [style=none] (176) at (6.25, -2.5) {};
		\node [style=none] (177) at (5.75, -2) {};
		\node [style=none] (178) at (5.75, -3) {};
		\node [style=none] (179) at (6.375, -2.375) {};
		\node [style=none] (180) at (6.125, -2.375) {};
		\node [style=lsignal-blue] (181) at (4.75, -3) {$J\mid G$};
		\node [style=none] (184) at (2.5, -0.25) {};
		\node [style=none] (185) at (7, -0.25) {};
		\node [style=none] (186) at (7, -3.5) {};
		\node [style=none] (187) at (2.5, -3.5) {};
		\node [style=none] (192) at (4.25, -2) {};
		\node [style=none] (193) at (5.25, -2) {};
		\node [style=none] (194) at (1, -1) {};
		\node [style=none] (195) at (8.5, -1) {};
		\node [style=none] (196) at (4.25, -1.5) {};
		\node [style=none] (197) at (5.25, -1.5) {};
		\node [style=none] (198) at (2.5, -1.5) {};
		\node [style=none] (199) at (7, -1.5) {};
		\node [style=none] (200) at (1.25, -2.75) {};
		\node [style=none] (201) at (2.5, -4) {};
		\node [style=none] (202) at (1.125, -2.875) {};
		\node [style=none] (203) at (1.375, -2.875) {};
		\node [style=lsignal-blue] (204) at (4.75, -4) {$I\mid F$};
		\node [style=none] (205) at (7, -4) {};
		\node [style=none] (206) at (8.25, -2.75) {};
		\node [style=none] (207) at (8.25, -2.75) {};
		\node [style=none] (208) at (7, -1.5) {};
		\node [style=none] (209) at (7, -4) {};
		\node [style=none] (210) at (8.375, -2.625) {};
		\node [style=none] (211) at (8.125, -2.625) {};
		\node [style=none] (212) at (1, -1.375) {$C$};
		\node [style=none] (213) at (8, -1.375) {$C$};
		\node [style=none] (214) at (9, -1) {$=$};
		\node [style=none] (215) at (11.75, -0.75) {};
		\node [style=none] (216) at (12.75, -0.75) {};
		\node [style=none] (217) at (12.75, -2.25) {};
		\node [style=none] (218) at (11.75, -2.25) {};
		\node [style=none] (219) at (12.25, -1.5) {$\bR$};
		\node [style=none] (220) at (11.75, -1) {};
		\node [style=none] (221) at (10, -2) {};
		\node [style=none] (222) at (10, -3) {};
		\node [style=none] (223) at (12.75, -1) {};
		\node [style=none] (224) at (13.25, -0.625) {$B$};
		\node [style=none] (225) at (11.25, -0.625) {$A$};
		\node [style=none] (226) at (10.5, -1.625) {$C \times D$};
		\node [style=none] (227) at (14, -1.625) {$C \times D$};
		\node [style=none] (228) at (9.5, -2.5) {};
		\node [style=none] (229) at (9.375, -2.625) {};
		\node [style=none] (230) at (9.625, -2.625) {};
		\node [style=none] (231) at (15, -2.5) {};
		\node [style=none] (232) at (15, -2.5) {};
		\node [style=none] (233) at (14.5, -2) {};
		\node [style=none] (234) at (14.5, -3) {};
		\node [style=none] (235) at (15.125, -2.375) {};
		\node [style=none] (236) at (14.875, -2.375) {};
		\node [style=lsignal-blue] (237) at (12.25, -3) {$I \times J \mid F \times G$};
		\node [style=none] (242) at (11.75, -2) {};
		\node [style=none] (243) at (12.75, -2) {};
		\node [style=none] (244) at (9.5, -1) {};
		\node [style=none] (245) at (15, -1) {};
		\node [style=none] (246) at (8.5, 3.75) {};
		\node [style=none] (247) at (9.5, 3.75) {};
		\node [style=none] (248) at (9.5, 2.75) {};
		\node [style=none] (249) at (8.5, 2.75) {};
		\node [style=none] (250) at (9, 3.25) {$\bR$};
		\node [style=none] (251) at (8.5, 3.5) {};
		\node [style=none] (252) at (8, 3) {};
		\node [style=none] (253) at (8, 2) {};
		\node [style=none] (254) at (9.5, 3.5) {};
		\node [style=none] (255) at (10, 3.875) {$B$};
		\node [style=none] (256) at (8, 3.875) {$A$};
		\node [style=none] (257) at (7.25, 3.125) {$\one$};
		\node [style=none] (258) at (10.75, 3.125) {$\one$};
		\node [style=none] (259) at (7.5, 2.5) {};
		\node [style=none] (260) at (7.375, 2.375) {};
		\node [style=none] (261) at (7.625, 2.375) {};
		\node [style=none] (262) at (10.5, 2.5) {};
		\node [style=none] (263) at (10.5, 2.5) {};
		\node [style=none] (264) at (10, 3) {};
		\node [style=none] (265) at (10, 2) {};
		\node [style=none] (266) at (10.625, 2.625) {};
		\node [style=none] (267) at (10.375, 2.625) {};
		\node [style=lsignal-blue] (268) at (9, 2) {$\one \mid \one$};
		\node [style=none] (273) at (8.5, 3) {};
		\node [style=none] (274) at (9.5, 3) {};
		\node [style=none] (275) at (7, 3.5) {};
		\node [style=none] (280) at (11, 3.5) {};
		\node [style=none] (295) at (11.5, 3.5) {$=$};
		\node [style=none] (325) at (-12, 0) {};
		\node [style=none] (326) at (15.5, 0) {};
		\node [style=none] (327) at (13, 4) {};
		\node [style=none] (328) at (14, 4) {};
		\node [style=none] (329) at (14, 3) {};
		\node [style=none] (330) at (13, 3) {};
		\node [style=none] (331) at (13.5, 3.5) {$\bR$};
		\node [style=none] (332) at (13, 3.5) {};
		\node [style=none] (335) at (14, 3.5) {};
		\node [style=none] (336) at (14.5, 3.875) {$B$};
		\node [style=none] (337) at (12.5, 3.875) {$A$};
		\node [style=none] (350) at (13, 3.25) {};
		\node [style=none] (352) at (12, 3.5) {};
		\node [style=none] (353) at (15, 3.5) {};
		\node [style=none] (354) at (-7.25, 4.5) {};
		\node [style=none] (355) at (-7.25, 5) {};
		\node [style=none] (356) at (-7.25, 4) {};
		\node [style=none] (357) at (-8.25, 5) {};
		\node [style=none] (358) at (-8.25, 4) {};
		\node [style=none] (359) at (-7.75, 4.5) {$\bU$};
		\node [style=none] (360) at (-8.25, 4.5) {};
		\node [style=none] (361) at (-11.5, 4.5) {};
		\node [style=none] (362) at (-4, 4.5) {};
		\node [style=none] (363) at (-11, 4.875) {$A_1$};
		\node [style=none] (364) at (-4.5, 4.875) {$B_1$};
		\node [style=none] (365) at (-8.25, 2.5) {};
		\node [style=none] (366) at (-7.25, 2.5) {};
		\node [style=none] (367) at (-8.25, 1.5) {};
		\node [style=none] (368) at (-7.25, 1.5) {};
		\node [style=none] (369) at (-7.75, 2) {$\bV$};
		\node [style=none] (370) at (-9.25, 2.5) {};
		\node [style=none] (371) at (-7.25, 2) {};
		\node [style=none] (372) at (-6.25, 2.5) {};
		\node [style=none] (373) at (-11.5, 2.5) {};
		\node [style=none] (374) at (-11, 2.875) {$A_3$};
		\node [style=none] (375) at (-4.5, 2.875) {$B_3$};
		\node [style=none] (376) at (-8.25, 2) {};
		\node [style=none] (377) at (-4, 2.5) {};
		\node [style=none] (384) at (2, 5) {};
		\node [style=none] (385) at (2, 5.5) {};
		\node [style=none] (386) at (2, 4.5) {};
		\node [style=none] (387) at (1, 5.5) {};
		\node [style=none] (388) at (1, 4.5) {};
		\node [style=none] (389) at (1.5, 5) {$\bU$};
		\node [style=none] (390) at (1, 5) {};
		\node [style=none] (391) at (-0.75, 5) {};
		\node [style=none] (392) at (3.75, 5) {};
		\node [style=none] (393) at (-2.5, 4.875) {$A_1$};
		\node [style=none] (394) at (5.5, 4.875) {$B_1$};
		\node [style=none] (395) at (2, 0.75) {};
		\node [style=none] (396) at (2, 1.25) {};
		\node [style=none] (397) at (2, 0.25) {};
		\node [style=none] (398) at (1, 1.25) {};
		\node [style=none] (399) at (1, 0.25) {};
		\node [style=none] (400) at (1.5, 0.75) {$\bV$};
		\node [style=none] (401) at (1, 0.75) {};
		\node [style=none] (402) at (-0.75, 0.75) {};
		\node [style=none] (403) at (3.75, 0.75) {};
		\node [style=none] (404) at (-2.5, 2.875) {$A_3$};
		\node [style=none] (405) at (5.5, 2.875) {$B_3$};
		\node [style=none] (406) at (-2, 2.5) {};
		\node [style=none] (407) at (5, 2.5) {};
		\node [style=none] (408) at (-2, 4.5) {};
		\node [style=none] (409) at (5, 4.5) {};
		\node [style=none] (489) at (0.5, 0) {};
		\node [style=none] (490) at (0.5, -4.25) {};
		\node [style=none] (492) at (11.25, 1) {\scriptsize(Note the ``$\one|\one$'' instead of ``$I|F$'')};
		\node [style=none] (493) at (-3, 2.5) {};
		\node [style=none] (494) at (-3, 4.5) {};
		\node [style=none] (495) at (6, 2.5) {};
		\node [style=none] (496) at (6, 4.5) {};
		\node [style=none] (497) at (6.5, 0) {};
		\node [style=none] (498) at (6.5, 5.5) {};
		\node [style=none] (499) at (-9, -0.75) {};
		\node [style=none] (500) at (-8, -0.75) {};
		\node [style=none] (501) at (-8, -2.25) {};
		\node [style=none] (502) at (-9, -2.25) {};
		\node [style=none] (503) at (-8.5, -1.5) {$\bR$};
		\node [style=none] (504) at (-9, -1) {};
		\node [style=none] (505) at (-10, -2) {};
		\node [style=none] (506) at (-10, -3) {};
		\node [style=none] (507) at (-8, -1) {};
		\node [style=none] (508) at (-7.5, -0.625) {$B$};
		\node [style=none] (509) at (-9.5, -0.625) {$A$};
		\node [style=none] (510) at (-10.75, -1.375) {$D$};
		\node [style=none] (512) at (-10.5, -2.5) {};
		\node [style=none] (513) at (-10.625, -2.625) {};
		\node [style=none] (514) at (-10.375, -2.625) {};
		\node [style=none] (515) at (-7.5, -2.5) {};
		\node [style=none] (516) at (-7.5, -2.5) {};
		\node [style=none] (517) at (-8, -2) {};
		\node [style=none] (518) at (-8, -3) {};
		\node [style=none] (519) at (-7.375, -2.375) {};
		\node [style=none] (520) at (-7.625, -2.375) {};
		\node [style=lsignal-blue] (521) at (-9, -3) {$I\mid F$};
		\node [style=none] (526) at (-9, -1.5) {};
		\node [style=none] (528) at (-11.5, -1) {};
		\node [style=none] (529) at (-6.25, -1) {};
		\node [style=none] (530) at (-10, -1.5) {};
		\node [style=none] (531) at (-8, -1.5) {};
		\node [style=none] (532) at (-10, -1.5) {};
		\node [style=none] (534) at (-11.25, -2.75) {};
		\node [style=none] (535) at (-10, -4) {};
		\node [style=none] (536) at (-11.375, -2.875) {};
		\node [style=none] (537) at (-11.125, -2.875) {};
		\node [style=lsignal-blue] (538) at (-9, -4) {$J\mid G$};
		\node [style=none] (540) at (-6.75, -2.75) {};
		\node [style=none] (541) at (-6.75, -2.75) {};
		\node [style=none] (542) at (-8, -1.5) {};
		\node [style=none] (543) at (-8, -4) {};
		\node [style=none] (544) at (-6.625, -2.625) {};
		\node [style=none] (545) at (-6.875, -2.625) {};
		\node [style=none] (547) at (-10, -2.375) {$C$};
		\node [style=none] (548) at (-9, -2) {};
		\node [style=none] (549) at (-3.5, -0.75) {};
		\node [style=none] (550) at (-2.5, -0.75) {};
		\node [style=none] (551) at (-2.5, -2.25) {};
		\node [style=none] (552) at (-3.5, -2.25) {};
		\node [style=none] (553) at (-3, -1.5) {$\bR$};
		\node [style=none] (554) at (-3.5, -1) {};
		\node [style=none] (555) at (-3.5, -2) {};
		\node [style=none] (556) at (-3.5, -3) {};
		\node [style=none] (557) at (-2.5, -1) {};
		\node [style=none] (558) at (-1, -0.625) {$B$};
		\node [style=none] (559) at (-4, -0.625) {$A$};
		\node [style=none] (560) at (-1.5, -2.375) {$D$};
		\node [style=none] (561) at (-4, -2.5) {};
		\node [style=none] (562) at (-4.125, -2.625) {};
		\node [style=none] (563) at (-3.875, -2.625) {};
		\node [style=none] (564) at (-1, -2.5) {};
		\node [style=none] (565) at (-1, -2.5) {};
		\node [style=none] (566) at (-1.5, -2) {};
		\node [style=none] (567) at (-1.5, -3) {};
		\node [style=none] (568) at (-0.875, -2.375) {};
		\node [style=none] (569) at (-1.125, -2.375) {};
		\node [style=lsignal-blue] (570) at (-2.5, -3) {$J\mid G$};
		\node [style=none] (572) at (-5.25, -1) {};
		\node [style=none] (573) at (0, -1) {};
		\node [style=none] (574) at (-3.5, -1.5) {};
		\node [style=none] (575) at (-1.5, -1.5) {};
		\node [style=none] (576) at (-3.5, -1.5) {};
		\node [style=none] (577) at (-4.75, -2.75) {};
		\node [style=none] (578) at (-3.5, -4) {};
		\node [style=none] (579) at (-4.875, -2.875) {};
		\node [style=none] (580) at (-4.625, -2.875) {};
		\node [style=lsignal-blue] (581) at (-2.5, -4) {$I\mid F$};
		\node [style=none] (582) at (-0.25, -2.75) {};
		\node [style=none] (583) at (-0.25, -2.75) {};
		\node [style=none] (584) at (-1.5, -1.5) {};
		\node [style=none] (585) at (-1.5, -4) {};
		\node [style=none] (586) at (-0.125, -2.625) {};
		\node [style=none] (587) at (-0.375, -2.625) {};
		\node [style=none] (588) at (-0.75, -1.375) {$C$};
		\node [style=none] (590) at (-5.75, -1) {$=$};
		\node [style=none] (591) at (-2.5, -1.5) {};
		\node [style=none] (592) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (1.center) to (4.center);
		\draw [style=dblue] (3.center) to (4.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (2.center) to (1.center);
		\draw [style=dblue, in=-180, out=0] (7.center) to (6.center);
		\draw [style=dblue] (12.center) to (10.center);
		\draw [style=dblue] (10.center) to (11.center);
		\draw [style=dblue] (11.center) to (13.center);
		\draw [style=dblue] (13.center) to (12.center);
		\draw [style=dblue] (15.center) to (16.center);
		\draw [style=dblue] (17.center) to (18.center);
		\draw [style=dblue] (18.center) to (19.center);
		\draw [style=dblue] (19.center) to (20.center);
		\draw [style=dblue] (20.center) to (17.center);
		\draw [style=dblue, in=180, out=0] (22.center) to (23.center);
		\draw [style=dblue, bend right=45] (8.center) to (30.center);
		\draw [style=dblue, bend right=45] (30.center) to (9.center);
		\draw [style=dblue] (31.center) to (30.center);
		\draw [style=dblue] (32.center) to (30.center);
		\draw [style=dblue, bend left=45] (35.center) to (34.center);
		\draw [style=dblue, bend left=45] (34.center) to (36.center);
		\draw [style=dblue] (38.center) to (34.center);
		\draw [style=dblue] (37.center) to (34.center);
		\draw [style=dblue] (36.center) to (39);
		\draw [style=dblue] (39) to (9.center);
		\draw [style=dblue] (41.center) to (40.center);
		\draw [style=grey] (42.center) to (43.center);
		\draw [style=grey] (44.center) to (43.center);
		\draw [style=grey] (44.center) to (45.center);
		\draw [style=grey] (45.center) to (42.center);
		\draw [style=dblue] (46.center) to (49.center);
		\draw [style=dblue] (48.center) to (49.center);
		\draw [style=dblue] (47.center) to (48.center);
		\draw [style=dblue] (47.center) to (46.center);
		\draw [style=dblue, in=-180, out=0] (52.center) to (51.center);
		\draw [style=dblue] (57.center) to (55.center);
		\draw [style=dblue] (55.center) to (56.center);
		\draw [style=dblue] (56.center) to (58.center);
		\draw [style=dblue] (58.center) to (57.center);
		\draw [style=dblue] (60.center) to (61.center);
		\draw [style=dblue] (62.center) to (63.center);
		\draw [style=dblue] (63.center) to (64.center);
		\draw [style=dblue] (64.center) to (65.center);
		\draw [style=dblue] (65.center) to (62.center);
		\draw [style=dblue, in=180, out=0] (67.center) to (68.center);
		\draw [style=dblue, bend right=45] (53.center) to (75.center);
		\draw [style=dblue, bend right=45] (75.center) to (54.center);
		\draw [style=dblue] (76.center) to (75.center);
		\draw [style=dblue] (77.center) to (75.center);
		\draw [style=dblue, bend left=45] (80.center) to (79.center);
		\draw [style=dblue, bend left=45] (79.center) to (81.center);
		\draw [style=dblue] (83.center) to (79.center);
		\draw [style=dblue] (82.center) to (79.center);
		\draw [style=dblue] (81.center) to (84);
		\draw [style=dblue] (84) to (54.center);
		\draw [style=dblue] (86.center) to (85.center);
		\draw [style=grey] (87.center) to (88.center);
		\draw [style=grey] (89.center) to (88.center);
		\draw [style=grey] (89.center) to (90.center);
		\draw [style=grey] (90.center) to (87.center);
		\draw [style=dblue] (91.center) to (8.center);
		\draw [style=dblue] (35.center) to (92.center);
		\draw [style=dblue, in=180, out=0] (91.center) to (93.center);
		\draw [style=dblue, in=-180, out=0] (94.center) to (92.center);
		\draw [style=dblue] (95.center) to (53.center);
		\draw [style=dblue] (96.center) to (80.center);
		\draw [style=dblue] (143.center) to (146.center);
		\draw [style=dblue] (145.center) to (146.center);
		\draw [style=dblue] (144.center) to (145.center);
		\draw [style=dblue] (144.center) to (143.center);
		\draw [style=dblue, bend right=45] (150.center) to (172.center);
		\draw [style=dblue, bend right=45] (172.center) to (151.center);
		\draw [style=dblue] (173.center) to (172.center);
		\draw [style=dblue] (174.center) to (172.center);
		\draw [style=dblue, bend left=45] (177.center) to (176.center);
		\draw [style=dblue, bend left=45] (176.center) to (178.center);
		\draw [style=dblue] (180.center) to (176.center);
		\draw [style=dblue] (179.center) to (176.center);
		\draw [style=dblue] (178.center) to (181);
		\draw [style=dblue] (181) to (151.center);
		\draw [style=grey] (184.center) to (185.center);
		\draw [style=grey] (186.center) to (185.center);
		\draw [style=grey] (186.center) to (187.center);
		\draw [style=grey] (187.center) to (184.center);
		\draw [style=dblue] (192.center) to (150.center);
		\draw [style=dblue] (193.center) to (177.center);
		\draw [style=dblue] (194.center) to (148.center);
		\draw [style=dblue] (164.center) to (195.center);
		\draw [style=dblue] (196.center) to (198.center);
		\draw [style=dblue] (197.center) to (199.center);
		\draw [style=dblue, bend right=45] (198.center) to (200.center);
		\draw [style=dblue, bend right=45] (200.center) to (201.center);
		\draw [style=dblue] (203.center) to (200.center);
		\draw [style=dblue] (200.center) to (202.center);
		\draw [style=dblue] (204) to (201.center);
		\draw [style=dblue] (204) to (205.center);
		\draw [style=dblue, bend left=45] (208.center) to (207.center);
		\draw [style=dblue, bend left=45] (207.center) to (209.center);
		\draw [style=dblue] (211.center) to (207.center);
		\draw [style=dblue] (210.center) to (207.center);
		\draw [style=dblue] (215.center) to (218.center);
		\draw [style=dblue] (217.center) to (218.center);
		\draw [style=dblue] (216.center) to (217.center);
		\draw [style=dblue] (216.center) to (215.center);
		\draw [style=dblue, bend right=45] (221.center) to (228.center);
		\draw [style=dblue, bend right=45] (228.center) to (222.center);
		\draw [style=dblue] (229.center) to (228.center);
		\draw [style=dblue] (230.center) to (228.center);
		\draw [style=dblue, bend left=45] (233.center) to (232.center);
		\draw [style=dblue, bend left=45] (232.center) to (234.center);
		\draw [style=dblue] (236.center) to (232.center);
		\draw [style=dblue] (235.center) to (232.center);
		\draw [style=dblue] (234.center) to (237);
		\draw [style=dblue] (237) to (222.center);
		\draw [style=dblue] (242.center) to (221.center);
		\draw [style=dblue] (243.center) to (233.center);
		\draw [style=dblue] (244.center) to (220.center);
		\draw [style=dblue] (223.center) to (245.center);
		\draw [style=dblue] (246.center) to (249.center);
		\draw [style=dblue] (248.center) to (249.center);
		\draw [style=dblue] (247.center) to (248.center);
		\draw [style=dblue] (247.center) to (246.center);
		\draw [style=dblue, bend right=45] (252.center) to (259.center);
		\draw [style=dblue, bend right=45] (259.center) to (253.center);
		\draw [style=dblue] (260.center) to (259.center);
		\draw [style=dblue] (261.center) to (259.center);
		\draw [style=dblue, bend left=45] (264.center) to (263.center);
		\draw [style=dblue, bend left=45] (263.center) to (265.center);
		\draw [style=dblue] (267.center) to (263.center);
		\draw [style=dblue] (266.center) to (263.center);
		\draw [style=dblue] (265.center) to (268);
		\draw [style=dblue] (268) to (253.center);
		\draw [style=dblue] (273.center) to (252.center);
		\draw [style=dblue] (274.center) to (264.center);
		\draw [style=dblue] (275.center) to (251.center);
		\draw [style=dblue] (254.center) to (280.center);
		\draw [style=ppp] (326.center) to (325.center);
		\draw [style=dblue] (327.center) to (330.center);
		\draw [style=dblue] (329.center) to (330.center);
		\draw [style=dblue] (328.center) to (329.center);
		\draw [style=dblue] (328.center) to (327.center);
		\draw [style=dblue] (352.center) to (332.center);
		\draw [style=dblue] (335.center) to (353.center);
		\draw [style=dblue] (357.center) to (355.center);
		\draw [style=dblue] (355.center) to (356.center);
		\draw [style=dblue] (356.center) to (358.center);
		\draw [style=dblue] (358.center) to (357.center);
		\draw [style=dblue] (361.center) to (360.center);
		\draw [style=dblue] (362.center) to (354.center);
		\draw [style=dblue] (365.center) to (367.center);
		\draw [style=dblue] (367.center) to (368.center);
		\draw [style=dblue] (368.center) to (366.center);
		\draw [style=dblue] (366.center) to (365.center);
		\draw [style=dblue, in=0, out=180] (372.center) to (371.center);
		\draw [style=dblue] (373.center) to (370.center);
		\draw [style=dblue, in=-180, out=0] (370.center) to (376.center);
		\draw [style=dblue] (372.center) to (377.center);
		\draw [style=dblue] (387.center) to (385.center);
		\draw [style=dblue] (385.center) to (386.center);
		\draw [style=dblue] (386.center) to (388.center);
		\draw [style=dblue] (388.center) to (387.center);
		\draw [style=dblue] (391.center) to (390.center);
		\draw [style=dblue] (392.center) to (384.center);
		\draw [style=dblue] (398.center) to (396.center);
		\draw [style=dblue] (396.center) to (397.center);
		\draw [style=dblue] (397.center) to (399.center);
		\draw [style=dblue] (399.center) to (398.center);
		\draw [style=dblue] (402.center) to (401.center);
		\draw [style=dblue] (403.center) to (395.center);
		\draw [style=dblue, in=-180, out=0] (406.center) to (402.center);
		\draw [style=dblue, in=0, out=-180] (407.center) to (403.center);
		\draw [style=dblue, in=0, out=-180, looseness=1.25] (391.center) to (408.center);
		\draw [style=dblue, in=180, out=0, looseness=1.25] (392.center) to (409.center);
		\draw [style=ppp] (489.center) to (490.center);
		\draw [style=dblue] (493.center) to (406.center);
		\draw [style=dblue] (494.center) to (408.center);
		\draw [style=dblue] (407.center) to (495.center);
		\draw [style=dblue] (409.center) to (496.center);
		\draw [style=ppp] (498.center) to (497.center);
		\draw [style=dblue] (499.center) to (502.center);
		\draw [style=dblue] (501.center) to (502.center);
		\draw [style=dblue] (500.center) to (501.center);
		\draw [style=dblue] (500.center) to (499.center);
		\draw [style=dblue, bend right=45] (505.center) to (512.center);
		\draw [style=dblue, bend right=45] (512.center) to (506.center);
		\draw [style=dblue] (513.center) to (512.center);
		\draw [style=dblue] (514.center) to (512.center);
		\draw [style=dblue, bend left=45] (517.center) to (516.center);
		\draw [style=dblue, bend left=45] (516.center) to (518.center);
		\draw [style=dblue] (520.center) to (516.center);
		\draw [style=dblue] (519.center) to (516.center);
		\draw [style=dblue] (518.center) to (521);
		\draw [style=dblue] (521) to (506.center);
		\draw [style=dblue, in=0, out=180, looseness=1.25] (526.center) to (505.center);
		\draw [style=dblue] (528.center) to (504.center);
		\draw [style=dblue] (507.center) to (529.center);
		\draw [style=dblue] (530.center) to (532.center);
		\draw [style=dblue, bend right=45] (532.center) to (534.center);
		\draw [style=dblue, bend right=45] (534.center) to (535.center);
		\draw [style=dblue] (537.center) to (534.center);
		\draw [style=dblue] (534.center) to (536.center);
		\draw [style=dblue] (538) to (535.center);
		\draw [style=dblue, bend left=45] (542.center) to (541.center);
		\draw [style=dblue, bend left=45] (541.center) to (543.center);
		\draw [style=dblue] (545.center) to (541.center);
		\draw [style=dblue] (544.center) to (541.center);
		\draw [style=dblue, in=-180, out=0, looseness=1.25] (530.center) to (548.center);
		\draw [style=dblue] (543.center) to (538);
		\draw [style=dblue] (542.center) to (531.center);
		\draw [style=dblue] (549.center) to (552.center);
		\draw [style=dblue] (551.center) to (552.center);
		\draw [style=dblue] (550.center) to (551.center);
		\draw [style=dblue] (550.center) to (549.center);
		\draw [style=dblue, bend right=45] (555.center) to (561.center);
		\draw [style=dblue, bend right=45] (561.center) to (556.center);
		\draw [style=dblue] (562.center) to (561.center);
		\draw [style=dblue] (563.center) to (561.center);
		\draw [style=dblue, bend left=45] (566.center) to (565.center);
		\draw [style=dblue, bend left=45] (565.center) to (567.center);
		\draw [style=dblue] (569.center) to (565.center);
		\draw [style=dblue] (568.center) to (565.center);
		\draw [style=dblue] (567.center) to (570);
		\draw [style=dblue] (570) to (556.center);
		\draw [style=dblue] (572.center) to (554.center);
		\draw [style=dblue] (557.center) to (573.center);
		\draw [style=dblue] (574.center) to (576.center);
		\draw [style=dblue, bend right=45] (576.center) to (577.center);
		\draw [style=dblue, bend right=45] (577.center) to (578.center);
		\draw [style=dblue] (580.center) to (577.center);
		\draw [style=dblue] (577.center) to (579.center);
		\draw [style=dblue] (581) to (578.center);
		\draw [style=dblue, bend left=45] (584.center) to (583.center);
		\draw [style=dblue, bend left=45] (583.center) to (585.center);
		\draw [style=dblue] (587.center) to (583.center);
		\draw [style=dblue] (586.center) to (583.center);
		\draw [style=dblue] (585.center) to (581);
		\draw [style=dblue] (584.center) to (575.center);
		\draw [style=dblue, in=-180, out=0, looseness=1.25] (591.center) to (566.center);
		\draw [style=dblue, in=0, out=-180, looseness=1.25] (584.center) to (592.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-fin-to-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=lsignal-blue] (11) at (-2.75, -0.75) {$I\mid F$};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=none] (13) at (-3.75, 0.75) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (-4.5, 0) {};
		\node [style=none] (32) at (-1.125, 0.125) {};
		\node [style=none] (33) at (-0.875, 0.125) {};
		\node [style=none] (34) at (-4.625, -0.125) {};
		\node [style=none] (35) at (-4.375, -0.125) {};
		\node [style=none] (36) at (0, 0) {$\mapsto$};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (4, -0.75) {};
		\node [style=ltriangle-red] (39) at (3, -0.75) {};
		\node [style=none] (40) at (2, -0.75) {};
		\node [style=none] (41) at (2, 0.75) {};
		\node [style=none] (42) at (4.75, 0) {};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=none] (44) at (4.625, 0.125) {};
		\node [style=none] (45) at (4.875, 0.125) {};
		\node [style=none] (46) at (1.125, -0.125) {};
		\node [style=none] (47) at (1.375, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (6.center) to (11);
		\draw [style=dblue] (11) to (12.center);
		\draw [style=dblue, bend left=45] (5.center) to (30.center);
		\draw [style=dblue, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dblue] (32.center) to (30.center);
		\draw [style=dblue] (33.center) to (30.center);
		\draw [style=dblue, bend left=45] (12.center) to (31.center);
		\draw [style=dblue, bend left=45] (31.center) to (13.center);
		\draw [style=dblue] (34.center) to (31.center);
		\draw [style=dblue] (35.center) to (31.center);
		\draw [style=dred] (38.center) to (39);
		\draw [style=dred] (39) to (40.center);
		\draw [style=dred, bend left=45] (37.center) to (42.center);
		\draw [style=dred, bend left=45, looseness=1.25] (42.center) to (38.center);
		\draw [style=dred] (44.center) to (42.center);
		\draw [style=dred] (45.center) to (42.center);
		\draw [style=dred, bend left=45] (40.center) to (43.center);
		\draw [style=dred, bend left=45] (43.center) to (41.center);
		\draw [style=dred] (46.center) to (43.center);
		\draw [style=dred] (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-finrel-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (3, 1) {$\id_A$};
		\node [style=none] (20) at (2.125, 1.375) {};
		\node [style=none] (21) at (2.125, 0.625) {};
		\node [style=none] (22) at (3.875, 0.625) {};
		\node [style=none] (23) at (3.875, 1.375) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (30) at (0.25, 1) {$=$};
		\node [style=none] (34) at (10.5, 1.75) {};
		\node [style=none] (35) at (10.5, 0.25) {};
		\node [style=none] (36) at (12.5, 0.25) {};
		\node [style=none] (37) at (12.5, 1.75) {};
		\node [style=none] (38) at (11.5, 1) {$\gamma_{A,B}$};
		\node [style=none] (39) at (10.625, 1.625) {};
		\node [style=none] (40) at (10.625, 0.375) {};
		\node [style=none] (41) at (12.375, 0.375) {};
		\node [style=none] (42) at (12.375, 1.625) {};
		\node [style=none] (43) at (10, 1.5) {};
		\node [style=none] (44) at (10.5, 1.5) {};
		\node [style=none] (45) at (12.5, 1.5) {};
		\node [style=none] (46) at (13, 1.5) {};
		\node [style=none] (49) at (8.75, 1) {$=$};
		\node [style=none] (52) at (1, 1) {$A$};
		\node [style=none] (53) at (5, 1) {$A$};
		\node [style=none] (54) at (10, 0.5) {};
		\node [style=none] (55) at (10.5, 0.5) {};
		\node [style=none] (56) at (12.5, 0.5) {};
		\node [style=none] (57) at (13, 0.5) {};
		\node [style=none] (58) at (9.5, 1.5) {$A$};
		\node [style=none] (59) at (9.5, 0.5) {$B$};
		\node [style=none] (60) at (13.5, 1.5) {$B$};
		\node [style=none] (61) at (13.5, 0.5) {$A$};
		\node [style=none] (62) at (-0.5, 1) {$A$};
		\node [style=none] (63) at (-2.5, 1) {$A$};
		\node [style=none] (76) at (7.5, 1.5) {};
		\node [style=none] (80) at (7.5, 0.5) {};
		\node [style=none] (81) at (6, 1.5) {$A$};
		\node [style=none] (82) at (6, 0.5) {$B$};
		\node [style=none] (83) at (8, 1.5) {$B$};
		\node [style=none] (84) at (8, 0.5) {$A$};
		\node [style=none] (85) at (6.5, 1.5) {};
		\node [style=none] (86) at (6.5, 0.5) {};
		\node [style=none] (87) at (-3, 0) {};
		\node [style=none] (88) at (14, 0) {};
		\node [style=none] (89) at (5.5, 2) {};
		\node [style=none] (90) at (5.5, 0) {};
		\node [style=none] (91) at (1, -0.5) {};
		\node [style=none] (92) at (1, -1.5) {};
		\node [style=none] (93) at (2, -1.5) {};
		\node [style=none] (94) at (2, -0.5) {};
		\node [style=none] (95) at (1.5, -1) {$\R$};
		\node [style=none] (96) at (1.125, -0.625) {};
		\node [style=none] (97) at (1.125, -1.375) {};
		\node [style=none] (98) at (1.875, -1.375) {};
		\node [style=none] (99) at (1.875, -0.625) {};
		\node [style=none] (100) at (0.5, -1) {};
		\node [style=none] (101) at (1, -1) {};
		\node [style=none] (102) at (2, -1) {};
		\node [style=none] (103) at (3, -1) {};
		\node [style=none] (104) at (0, -1) {$A$};
		\node [style=none] (105) at (5, -1) {$C$};
		\node [style=none] (106) at (3, -0.5) {};
		\node [style=none] (107) at (3, -1.5) {};
		\node [style=none] (108) at (4, -1.5) {};
		\node [style=none] (109) at (4, -0.5) {};
		\node [style=none] (110) at (3.5, -1) {$\S$};
		\node [style=none] (111) at (3.125, -0.625) {};
		\node [style=none] (112) at (3.125, -1.375) {};
		\node [style=none] (113) at (3.875, -1.375) {};
		\node [style=none] (114) at (3.875, -0.625) {};
		\node [style=none] (117) at (4, -1) {};
		\node [style=none] (118) at (4.5, -1) {};
		\node [style=none] (119) at (2.5, -0.625) {$B$};
		\node [style=none] (120) at (5.75, -1) {$=$};
		\node [style=none] (121) at (7.5, -0.5) {};
		\node [style=none] (122) at (7.5, -1.5) {};
		\node [style=none] (123) at (10, -1.5) {};
		\node [style=none] (124) at (10, -0.5) {};
		\node [style=none] (125) at (8.75, -1) {$\S \circ \R$};
		\node [style=none] (126) at (7.625, -0.625) {};
		\node [style=none] (127) at (7.625, -1.375) {};
		\node [style=none] (128) at (9.875, -1.375) {};
		\node [style=none] (129) at (9.875, -0.625) {};
		\node [style=none] (130) at (7, -1) {};
		\node [style=none] (131) at (7.5, -1) {};
		\node [style=none] (132) at (10, -1) {};
		\node [style=none] (133) at (10.5, -1) {};
		\node [style=none] (134) at (6.5, -1) {$A$};
		\node [style=none] (135) at (11, -1) {$C$};
		\node [style=none] (136) at (14, 2) {};
		\node [style=none] (137) at (14, -2) {};
		\node [style=none] (138) at (15.5, 1.25) {};
		\node [style=none] (139) at (15.5, 0.25) {};
		\node [style=none] (140) at (16.5, 0.25) {};
		\node [style=none] (141) at (16.5, 1.25) {};
		\node [style=none] (142) at (16, 0.75) {$\R$};
		\node [style=none] (143) at (15.625, 1.125) {};
		\node [style=none] (144) at (15.625, 0.375) {};
		\node [style=none] (145) at (16.375, 0.375) {};
		\node [style=none] (146) at (16.375, 1.125) {};
		\node [style=none] (147) at (15, 0.75) {};
		\node [style=none] (148) at (15.5, 0.75) {};
		\node [style=none] (149) at (16.5, 0.75) {};
		\node [style=none] (150) at (17, 0.75) {};
		\node [style=none] (151) at (15.5, -0.25) {};
		\node [style=none] (152) at (15.5, -1.25) {};
		\node [style=none] (153) at (16.5, -1.25) {};
		\node [style=none] (154) at (16.5, -0.25) {};
		\node [style=none] (155) at (16, -0.75) {$\S$};
		\node [style=none] (156) at (15.625, -0.375) {};
		\node [style=none] (157) at (15.625, -1.125) {};
		\node [style=none] (158) at (16.375, -1.125) {};
		\node [style=none] (159) at (16.375, -0.375) {};
		\node [style=none] (160) at (16.5, -0.75) {};
		\node [style=none] (161) at (17, -0.75) {};
		\node [style=none] (163) at (15, -0.75) {};
		\node [style=none] (164) at (15.5, -0.75) {};
		\node [style=none] (165) at (14.5, 0.75) {$A$};
		\node [style=none] (166) at (17.5, 0.75) {$B$};
		\node [style=none] (167) at (14.5, -0.75) {$C$};
		\node [style=none] (168) at (17.5, -0.75) {$D$};
		\node [style=none] (169) at (18.5, 0) {$=$};
		\node [style=none] (179) at (20, 0.75) {};
		\node [style=none] (182) at (23.5, 0.75) {};
		\node [style=none] (183) at (20.5, 1) {};
		\node [style=none] (184) at (20.5, -1) {};
		\node [style=none] (185) at (23, -1) {};
		\node [style=none] (186) at (23, 1) {};
		\node [style=none] (187) at (21.75, 0) {$\R \times \S$};
		\node [style=none] (188) at (20.625, 0.875) {};
		\node [style=none] (189) at (20.625, -0.875) {};
		\node [style=none] (190) at (22.875, -0.875) {};
		\node [style=none] (191) at (22.875, 0.875) {};
		\node [style=none] (192) at (23, -0.75) {};
		\node [style=none] (193) at (23.5, -0.75) {};
		\node [style=none] (194) at (20, -0.75) {};
		\node [style=none] (195) at (20.5, -0.75) {};
		\node [style=none] (196) at (19.5, 0.75) {$A$};
		\node [style=none] (197) at (24, 0.75) {$B$};
		\node [style=none] (198) at (19.5, -0.75) {$C$};
		\node [style=none] (199) at (24, -0.75) {$D$};
		\node [style=none] (200) at (20.5, 0.75) {};
		\node [style=none] (201) at (23, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (15.center) to (16.center);
		\draw [style=dred] (16.center) to (17.center);
		\draw [style=dred] (17.center) to (18.center);
		\draw [style=dred] (18.center) to (15.center);
		\draw [style=dred] (21.center) to (22.center);
		\draw [style=dred] (23.center) to (20.center);
		\draw [style=dred] (20.center) to (21.center);
		\draw [style=dred] (23.center) to (22.center);
		\draw [style=dred] (24.center) to (25.center);
		\draw [style=dred] (26.center) to (27.center);
		\draw [style=dred] (9.center) to (12.center);
		\draw [style=dred] (34.center) to (35.center);
		\draw [style=dred] (35.center) to (36.center);
		\draw [style=dred] (36.center) to (37.center);
		\draw [style=dred] (37.center) to (34.center);
		\draw [style=dred] (40.center) to (41.center);
		\draw [style=dred] (42.center) to (39.center);
		\draw [style=dred] (39.center) to (40.center);
		\draw [style=dred] (42.center) to (41.center);
		\draw [style=dred] (43.center) to (44.center);
		\draw [style=dred] (45.center) to (46.center);
		\draw [style=dred] (54.center) to (55.center);
		\draw [style=dred] (57.center) to (56.center);
		\draw [style=dred, in=180, out=0, looseness=1.25] (85.center) to (80.center);
		\draw [style=dred, in=0, out=180, looseness=1.25] (76.center) to (86.center);
		\draw [style=ppp] (87.center) to (88.center);
		\draw [style=ppp] (89.center) to (90.center);
		\draw [style=dred] (91.center) to (92.center);
		\draw [style=dred] (92.center) to (93.center);
		\draw [style=dred] (93.center) to (94.center);
		\draw [style=dred] (94.center) to (91.center);
		\draw [style=dred] (97.center) to (98.center);
		\draw [style=dred] (99.center) to (96.center);
		\draw [style=dred] (96.center) to (97.center);
		\draw [style=dred] (99.center) to (98.center);
		\draw [style=dred] (100.center) to (101.center);
		\draw [style=dred] (102.center) to (103.center);
		\draw [style=dred] (106.center) to (107.center);
		\draw [style=dred] (107.center) to (108.center);
		\draw [style=dred] (108.center) to (109.center);
		\draw [style=dred] (109.center) to (106.center);
		\draw [style=dred] (112.center) to (113.center);
		\draw [style=dred] (114.center) to (111.center);
		\draw [style=dred] (111.center) to (112.center);
		\draw [style=dred] (114.center) to (113.center);
		\draw [style=dred] (117.center) to (118.center);
		\draw [style=dred] (121.center) to (122.center);
		\draw [style=dred] (122.center) to (123.center);
		\draw [style=dred] (123.center) to (124.center);
		\draw [style=dred] (124.center) to (121.center);
		\draw [style=dred] (127.center) to (128.center);
		\draw [style=dred] (129.center) to (126.center);
		\draw [style=dred] (126.center) to (127.center);
		\draw [style=dred] (129.center) to (128.center);
		\draw [style=dred] (130.center) to (131.center);
		\draw [style=dred] (132.center) to (133.center);
		\draw [style=ppp] (136.center) to (137.center);
		\draw [style=dred] (138.center) to (139.center);
		\draw [style=dred] (139.center) to (140.center);
		\draw [style=dred] (140.center) to (141.center);
		\draw [style=dred] (141.center) to (138.center);
		\draw [style=dred] (144.center) to (145.center);
		\draw [style=dred] (146.center) to (143.center);
		\draw [style=dred] (143.center) to (144.center);
		\draw [style=dred] (146.center) to (145.center);
		\draw [style=dred] (147.center) to (148.center);
		\draw [style=dred] (149.center) to (150.center);
		\draw [style=dred] (151.center) to (152.center);
		\draw [style=dred] (152.center) to (153.center);
		\draw [style=dred] (153.center) to (154.center);
		\draw [style=dred] (154.center) to (151.center);
		\draw [style=dred] (157.center) to (158.center);
		\draw [style=dred] (159.center) to (156.center);
		\draw [style=dred] (156.center) to (157.center);
		\draw [style=dred] (159.center) to (158.center);
		\draw [style=dred] (160.center) to (161.center);
		\draw [style=dred] (163.center) to (164.center);
		\draw [style=dred] (183.center) to (184.center);
		\draw [style=dred] (184.center) to (185.center);
		\draw [style=dred] (185.center) to (186.center);
		\draw [style=dred] (186.center) to (183.center);
		\draw [style=dred] (189.center) to (190.center);
		\draw [style=dred] (191.center) to (188.center);
		\draw [style=dred] (188.center) to (189.center);
		\draw [style=dred] (191.center) to (190.center);
		\draw [style=dred] (192.center) to (193.center);
		\draw [style=dred] (194.center) to (195.center);
		\draw [style=dred] (179.center) to (200.center);
		\draw [style=dred] (182.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-finrel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (3, 1) {$\id_A$};
		\node [style=none] (20) at (2.125, 1.375) {};
		\node [style=none] (21) at (2.125, 0.625) {};
		\node [style=none] (22) at (3.875, 0.625) {};
		\node [style=none] (23) at (3.875, 1.375) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (30) at (0.25, 1) {$=$};
		\node [style=none] (34) at (10.5, 1.75) {};
		\node [style=none] (35) at (10.5, 0.25) {};
		\node [style=none] (36) at (12.5, 0.25) {};
		\node [style=none] (37) at (12.5, 1.75) {};
		\node [style=none] (38) at (11.5, 1) {$\gamma_{A,B}$};
		\node [style=none] (39) at (10.625, 1.625) {};
		\node [style=none] (40) at (10.625, 0.375) {};
		\node [style=none] (41) at (12.375, 0.375) {};
		\node [style=none] (42) at (12.375, 1.625) {};
		\node [style=none] (43) at (10, 1.5) {};
		\node [style=none] (44) at (10.5, 1.5) {};
		\node [style=none] (45) at (12.5, 1.5) {};
		\node [style=none] (46) at (13, 1.5) {};
		\node [style=none] (49) at (8.75, 1) {$=$};
		\node [style=none] (52) at (1, 1) {$A$};
		\node [style=none] (53) at (5, 1) {$A$};
		\node [style=none] (54) at (10, 0.5) {};
		\node [style=none] (55) at (10.5, 0.5) {};
		\node [style=none] (56) at (12.5, 0.5) {};
		\node [style=none] (57) at (13, 0.5) {};
		\node [style=none] (58) at (9.5, 1.5) {$A$};
		\node [style=none] (59) at (9.5, 0.5) {$B$};
		\node [style=none] (60) at (13.5, 1.5) {$B$};
		\node [style=none] (61) at (13.5, 0.5) {$A$};
		\node [style=none] (62) at (-0.5, 1) {$A$};
		\node [style=none] (63) at (-2.5, 1) {$A$};
		\node [style=none] (76) at (7.5, 1.5) {};
		\node [style=none] (80) at (7.5, 0.5) {};
		\node [style=none] (81) at (6, 1.5) {$A$};
		\node [style=none] (82) at (6, 0.5) {$B$};
		\node [style=none] (83) at (8, 1.5) {$B$};
		\node [style=none] (84) at (8, 0.5) {$A$};
		\node [style=none] (85) at (6.5, 1.5) {};
		\node [style=none] (86) at (6.5, 0.5) {};
		\node [style=none] (87) at (-3, 0) {};
		\node [style=none] (88) at (14, 0) {};
		\node [style=none] (89) at (5.5, 2) {};
		\node [style=none] (90) at (5.5, 0) {};
		\node [style=none] (91) at (1, -0.5) {};
		\node [style=none] (92) at (1, -1.5) {};
		\node [style=none] (93) at (2, -1.5) {};
		\node [style=none] (94) at (2, -0.5) {};
		\node [style=none] (95) at (1.5, -1) {$\R$};
		\node [style=none] (96) at (1.125, -0.625) {};
		\node [style=none] (97) at (1.125, -1.375) {};
		\node [style=none] (98) at (1.875, -1.375) {};
		\node [style=none] (99) at (1.875, -0.625) {};
		\node [style=none] (100) at (0.5, -1) {};
		\node [style=none] (101) at (1, -1) {};
		\node [style=none] (102) at (2, -1) {};
		\node [style=none] (103) at (3, -1) {};
		\node [style=none] (104) at (0, -1) {$A$};
		\node [style=none] (105) at (5, -1) {$C$};
		\node [style=none] (106) at (3, -0.5) {};
		\node [style=none] (107) at (3, -1.5) {};
		\node [style=none] (108) at (4, -1.5) {};
		\node [style=none] (109) at (4, -0.5) {};
		\node [style=none] (110) at (3.5, -1) {$\S$};
		\node [style=none] (111) at (3.125, -0.625) {};
		\node [style=none] (112) at (3.125, -1.375) {};
		\node [style=none] (113) at (3.875, -1.375) {};
		\node [style=none] (114) at (3.875, -0.625) {};
		\node [style=none] (117) at (4, -1) {};
		\node [style=none] (118) at (4.5, -1) {};
		\node [style=none] (119) at (2.5, -0.625) {$B$};
		\node [style=none] (120) at (5.75, -1) {$=$};
		\node [style=none] (121) at (7.5, -0.5) {};
		\node [style=none] (122) at (7.5, -1.5) {};
		\node [style=none] (123) at (10, -1.5) {};
		\node [style=none] (124) at (10, -0.5) {};
		\node [style=none] (125) at (8.75, -1) {$\S \circ \R$};
		\node [style=none] (126) at (7.625, -0.625) {};
		\node [style=none] (127) at (7.625, -1.375) {};
		\node [style=none] (128) at (9.875, -1.375) {};
		\node [style=none] (129) at (9.875, -0.625) {};
		\node [style=none] (130) at (7, -1) {};
		\node [style=none] (131) at (7.5, -1) {};
		\node [style=none] (132) at (10, -1) {};
		\node [style=none] (133) at (10.5, -1) {};
		\node [style=none] (134) at (6.5, -1) {$A$};
		\node [style=none] (135) at (11, -1) {$C$};
		\node [style=none] (136) at (14, 2) {};
		\node [style=none] (137) at (14, -2) {};
		\node [style=none] (138) at (15.5, 1.25) {};
		\node [style=none] (139) at (15.5, 0.25) {};
		\node [style=none] (140) at (16.5, 0.25) {};
		\node [style=none] (141) at (16.5, 1.25) {};
		\node [style=none] (142) at (16, 0.75) {$\R$};
		\node [style=none] (143) at (15.625, 1.125) {};
		\node [style=none] (144) at (15.625, 0.375) {};
		\node [style=none] (145) at (16.375, 0.375) {};
		\node [style=none] (146) at (16.375, 1.125) {};
		\node [style=none] (147) at (15, 0.75) {};
		\node [style=none] (148) at (15.5, 0.75) {};
		\node [style=none] (149) at (16.5, 0.75) {};
		\node [style=none] (150) at (17, 0.75) {};
		\node [style=none] (151) at (15.5, -0.25) {};
		\node [style=none] (152) at (15.5, -1.25) {};
		\node [style=none] (153) at (16.5, -1.25) {};
		\node [style=none] (154) at (16.5, -0.25) {};
		\node [style=none] (155) at (16, -0.75) {$\S$};
		\node [style=none] (156) at (15.625, -0.375) {};
		\node [style=none] (157) at (15.625, -1.125) {};
		\node [style=none] (158) at (16.375, -1.125) {};
		\node [style=none] (159) at (16.375, -0.375) {};
		\node [style=none] (160) at (16.5, -0.75) {};
		\node [style=none] (161) at (17, -0.75) {};
		\node [style=none] (163) at (15, -0.75) {};
		\node [style=none] (164) at (15.5, -0.75) {};
		\node [style=none] (165) at (14.5, 0.75) {$A$};
		\node [style=none] (166) at (17.5, 0.75) {$B$};
		\node [style=none] (167) at (14.5, -0.75) {$C$};
		\node [style=none] (168) at (17.5, -0.75) {$D$};
		\node [style=none] (169) at (18.5, 0) {$=$};
		\node [style=none] (179) at (20, 0.75) {};
		\node [style=none] (182) at (23.5, 0.75) {};
		\node [style=none] (183) at (20.5, 1) {};
		\node [style=none] (184) at (20.5, -1) {};
		\node [style=none] (185) at (23, -1) {};
		\node [style=none] (186) at (23, 1) {};
		\node [style=none] (187) at (21.75, 0) {$\R \times \S$};
		\node [style=none] (188) at (20.625, 0.875) {};
		\node [style=none] (189) at (20.625, -0.875) {};
		\node [style=none] (190) at (22.875, -0.875) {};
		\node [style=none] (191) at (22.875, 0.875) {};
		\node [style=none] (192) at (23, -0.75) {};
		\node [style=none] (193) at (23.5, -0.75) {};
		\node [style=none] (194) at (20, -0.75) {};
		\node [style=none] (195) at (20.5, -0.75) {};
		\node [style=none] (196) at (19.5, 0.75) {$A$};
		\node [style=none] (197) at (24, 0.75) {$B$};
		\node [style=none] (198) at (19.5, -0.75) {$C$};
		\node [style=none] (199) at (24, -0.75) {$D$};
		\node [style=none] (200) at (20.5, 0.75) {};
		\node [style=none] (201) at (23, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (15.center) to (16.center);
		\draw [style=dblue] (16.center) to (17.center);
		\draw [style=dblue] (17.center) to (18.center);
		\draw [style=dblue] (18.center) to (15.center);
		\draw [style=dblue] (21.center) to (22.center);
		\draw [style=dblue] (23.center) to (20.center);
		\draw [style=dblue] (20.center) to (21.center);
		\draw [style=dblue] (23.center) to (22.center);
		\draw [style=dblue] (24.center) to (25.center);
		\draw [style=dblue] (26.center) to (27.center);
		\draw [style=dblue] (9.center) to (12.center);
		\draw [style=dblue] (34.center) to (35.center);
		\draw [style=dblue] (35.center) to (36.center);
		\draw [style=dblue] (36.center) to (37.center);
		\draw [style=dblue] (37.center) to (34.center);
		\draw [style=dblue] (40.center) to (41.center);
		\draw [style=dblue] (42.center) to (39.center);
		\draw [style=dblue] (39.center) to (40.center);
		\draw [style=dblue] (42.center) to (41.center);
		\draw [style=dblue] (43.center) to (44.center);
		\draw [style=dblue] (45.center) to (46.center);
		\draw [style=dblue] (54.center) to (55.center);
		\draw [style=dblue] (57.center) to (56.center);
		\draw [style=dblue, in=180, out=0, looseness=1.25] (85.center) to (80.center);
		\draw [style=dblue, in=0, out=180, looseness=1.25] (76.center) to (86.center);
		\draw [style=ppp] (87.center) to (88.center);
		\draw [style=ppp] (89.center) to (90.center);
		\draw [style=dblue] (91.center) to (92.center);
		\draw [style=dblue] (92.center) to (93.center);
		\draw [style=dblue] (93.center) to (94.center);
		\draw [style=dblue] (94.center) to (91.center);
		\draw [style=dblue] (97.center) to (98.center);
		\draw [style=dblue] (99.center) to (96.center);
		\draw [style=dblue] (96.center) to (97.center);
		\draw [style=dblue] (99.center) to (98.center);
		\draw [style=dblue] (100.center) to (101.center);
		\draw [style=dblue] (102.center) to (103.center);
		\draw [style=dblue] (106.center) to (107.center);
		\draw [style=dblue] (107.center) to (108.center);
		\draw [style=dblue] (108.center) to (109.center);
		\draw [style=dblue] (109.center) to (106.center);
		\draw [style=dblue] (112.center) to (113.center);
		\draw [style=dblue] (114.center) to (111.center);
		\draw [style=dblue] (111.center) to (112.center);
		\draw [style=dblue] (114.center) to (113.center);
		\draw [style=dblue] (117.center) to (118.center);
		\draw [style=dblue] (121.center) to (122.center);
		\draw [style=dblue] (122.center) to (123.center);
		\draw [style=dblue] (123.center) to (124.center);
		\draw [style=dblue] (124.center) to (121.center);
		\draw [style=dblue] (127.center) to (128.center);
		\draw [style=dblue] (129.center) to (126.center);
		\draw [style=dblue] (126.center) to (127.center);
		\draw [style=dblue] (129.center) to (128.center);
		\draw [style=dblue] (130.center) to (131.center);
		\draw [style=dblue] (132.center) to (133.center);
		\draw [style=ppp] (136.center) to (137.center);
		\draw [style=dblue] (138.center) to (139.center);
		\draw [style=dblue] (139.center) to (140.center);
		\draw [style=dblue] (140.center) to (141.center);
		\draw [style=dblue] (141.center) to (138.center);
		\draw [style=dblue] (144.center) to (145.center);
		\draw [style=dblue] (146.center) to (143.center);
		\draw [style=dblue] (143.center) to (144.center);
		\draw [style=dblue] (146.center) to (145.center);
		\draw [style=dblue] (147.center) to (148.center);
		\draw [style=dblue] (149.center) to (150.center);
		\draw [style=dblue] (151.center) to (152.center);
		\draw [style=dblue] (152.center) to (153.center);
		\draw [style=dblue] (153.center) to (154.center);
		\draw [style=dblue] (154.center) to (151.center);
		\draw [style=dblue] (157.center) to (158.center);
		\draw [style=dblue] (159.center) to (156.center);
		\draw [style=dblue] (156.center) to (157.center);
		\draw [style=dblue] (159.center) to (158.center);
		\draw [style=dblue] (160.center) to (161.center);
		\draw [style=dblue] (163.center) to (164.center);
		\draw [style=dblue] (183.center) to (184.center);
		\draw [style=dblue] (184.center) to (185.center);
		\draw [style=dblue] (185.center) to (186.center);
		\draw [style=dblue] (186.center) to (183.center);
		\draw [style=dblue] (189.center) to (190.center);
		\draw [style=dblue] (191.center) to (188.center);
		\draw [style=dblue] (188.center) to (189.center);
		\draw [style=dblue] (191.center) to (190.center);
		\draw [style=dblue] (192.center) to (193.center);
		\draw [style=dblue] (194.center) to (195.center);
		\draw [style=dblue] (179.center) to (200.center);
		\draw [style=dblue] (182.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-from-trans-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\T$};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2.5, 0.25) {$B$};
		\node [style=none] (10) at (2.25, -1) {$Q$};
		\node [style=lsignal-blue] (11) at (0, -1.75) {$I\mid F$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-2.5, 0.25) {$A$};
		\node [style=none] (17) at (-2.25, -1) {$Q$};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (1.625, -0.875) {};
		\node [style=none] (33) at (1.875, -0.875) {};
		\node [style=none] (34) at (-1.875, -1.125) {};
		\node [style=none] (35) at (-1.625, -1.125) {};
		\node [style=none] (36) at (-0.875, 0.625) {};
		\node [style=none] (37) at (0.875, 0.625) {};
		\node [style=none] (38) at (0.875, -0.625) {};
		\node [style=none] (39) at (-0.875, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (1.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (3.center) to (0.center);
		\draw [style=dblue] (7.center) to (8.center);
		\draw [style=dblue] (6.center) to (11);
		\draw [style=dblue] (11) to (12.center);
		\draw [style=dblue] (15.center) to (14.center);
		\draw [style=dblue, style=dblue, bend left=45] (5.center) to (30.center);
		\draw [style=dblue, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dblue] (32.center) to (30.center);
		\draw [style=dblue] (33.center) to (30.center);
		\draw [style=dblue, bend left=45] (12.center) to (31.center);
		\draw [style=dblue, bend left=45] (31.center) to (13.center);
		\draw [style=dblue] (34.center) to (31.center);
		\draw [style=dblue] (35.center) to (31.center);
		\draw [style=dblue] (36.center) to (39.center);
		\draw [style=dblue] (39.center) to (38.center);
		\draw [style=dblue] (38.center) to (37.center);
		\draw [style=dblue] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-from-trans-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\T$};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2.5, 0.25) {$B$};
		\node [style=none] (10) at (2.25, -1) {$Q$};
		\node [style=ltriangle-red] (11) at (0, -1.75) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-2.5, 0.25) {$A$};
		\node [style=none] (17) at (-2.25, -1) {$Q$};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (1.625, -0.875) {};
		\node [style=none] (33) at (1.875, -0.875) {};
		\node [style=none] (34) at (-1.875, -1.125) {};
		\node [style=none] (35) at (-1.625, -1.125) {};
		\node [style=none] (36) at (-0.875, 0.625) {};
		\node [style=none] (37) at (0.875, 0.625) {};
		\node [style=none] (38) at (0.875, -0.625) {};
		\node [style=none] (39) at (-0.875, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (1.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (3.center) to (0.center);
		\draw [style=dred] (7.center) to (8.center);
		\draw [style=dred] (6.center) to (11);
		\draw [style=dred] (11) to (12.center);
		\draw [style=dred] (15.center) to (14.center);
		\draw [style=dred, bend left=45] (5.center) to (30.center);
		\draw [style=dred, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dred] (32.center) to (30.center);
		\draw [style=dred] (33.center) to (30.center);
		\draw [style=dred, bend left=45] (12.center) to (31.center);
		\draw [style=dred, bend left=45] (31.center) to (13.center);
		\draw [style=dred] (34.center) to (31.center);
		\draw [style=dred] (35.center) to (31.center);
		\draw [style=dred] (36.center) to (39.center);
		\draw [style=dred] (39.center) to (38.center);
		\draw [style=dred] (38.center) to (37.center);
		\draw [style=dred] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-generators-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.25, 0) {$\R$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {$B_1$};
		\node [style=none] (13) at (-1.75, 0.125) {$\vdots$};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-2.75, 0.5) {$A_1$};
		\node [style=none] (24) at (-1.125, 0.875) {};
		\node [style=none] (25) at (0.625, 0.875) {};
		\node [style=none] (26) at (0.625, -0.875) {};
		\node [style=none] (27) at (-1.125, -0.875) {};
		\node [style=none] (28) at (11, 1.5) {};
		\node [style=none] (29) at (11, -0.5) {};
		\node [style=none] (30) at (13, -0.5) {};
		\node [style=none] (31) at (13, 1.5) {};
		\node [style=none] (32) at (12, 0.5) {$\rR$};
		\node [style=none] (33) at (13, 0) {};
		\node [style=none] (34) at (13, -1.5) {};
		\node [style=none] (35) at (13, 1) {};
		\node [style=none] (36) at (14, 1) {};
		\node [style=none] (37) at (14.5, 1) {$B$};
		\node [style=none] (38) at (14.25, -0.75) {$C$};
		\node [style=ltriangle-red] (39) at (12, -1.5) {};
		\node [style=none] (40) at (11, -1.5) {};
		\node [style=none] (41) at (11, 0) {};
		\node [style=none] (42) at (11, 1) {};
		\node [style=none] (43) at (10, 1) {};
		\node [style=none] (44) at (9.5, 1) {$A$};
		\node [style=none] (45) at (9.75, -0.75) {$C$};
		\node [style=none] (46) at (13.75, -0.75) {};
		\node [style=none] (47) at (10.25, -0.75) {};
		\node [style=none] (48) at (13.625, -0.625) {};
		\node [style=none] (49) at (13.875, -0.625) {};
		\node [style=none] (50) at (10.125, -0.875) {};
		\node [style=none] (51) at (10.375, -0.875) {};
		\node [style=none] (84) at (-12, 1) {};
		\node [style=none] (85) at (-10, 1) {};
		\node [style=none] (86) at (-12.5, 1) {$A$};
		\node [style=none] (87) at (-9.5, 1) {$A$};
		\node [style=none] (88) at (-13, 0.5) {};
		\node [style=none] (89) at (-9, 0.5) {};
		\node [style=none] (90) at (-12, 0) {};
		\node [style=none] (91) at (-10, -1) {};
		\node [style=none] (92) at (-10, 0) {};
		\node [style=none] (93) at (-12, -1) {};
		\node [style=none] (94) at (-12.5, 0) {$A$};
		\node [style=none] (95) at (-12.5, -1) {$B$};
		\node [style=none] (96) at (-9.5, 0) {$B$};
		\node [style=none] (97) at (-9.5, -1) {$A$};
		\node [style=none] (98) at (-9, 1.5) {};
		\node [style=none] (99) at (-9, -1.5) {};
		\node [style=none] (100) at (-1.25, -0.5) {};
		\node [style=none] (101) at (-2.25, -0.5) {};
		\node [style=none] (102) at (-2.75, -0.5) {$A_n$};
		\node [style=none] (103) at (2.25, -0.5) {$B_m$};
		\node [style=none] (104) at (1.75, -0.5) {};
		\node [style=none] (105) at (1.25, 0.125) {$\vdots$};
		\node [style=none] (106) at (3, 1.5) {};
		\node [style=none] (107) at (3, -1.5) {};
		\node [style=none] (108) at (-6.25, 0) {$\forall \R \in \bfup{FinRel}$};
		\node [style=none] (109) at (5.75, 0) {$\forall \rR \in \ZZ\bfup{-Trans}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (1.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (3.center) to (0.center);
		\draw [style=dred] (7.center) to (8.center);
		\draw [style=dred] (15.center) to (14.center);
		\draw [style=dred] (24.center) to (27.center);
		\draw [style=dred] (27.center) to (26.center);
		\draw [style=dred] (26.center) to (25.center);
		\draw [style=dred] (25.center) to (24.center);
		\draw [style=dred] (28.center) to (29.center);
		\draw [style=dred] (29.center) to (30.center);
		\draw [style=dred] (30.center) to (31.center);
		\draw [style=dred] (31.center) to (28.center);
		\draw [style=dred] (35.center) to (36.center);
		\draw [style=dred] (34.center) to (39);
		\draw [style=dred] (39) to (40.center);
		\draw [style=dred] (43.center) to (42.center);
		\draw [style=dred, bend left=45] (33.center) to (46.center);
		\draw [style=dred, bend left=45, looseness=1.25] (46.center) to (34.center);
		\draw [style=dred] (48.center) to (46.center);
		\draw [style=dred] (49.center) to (46.center);
		\draw [style=dred, bend left=45] (40.center) to (47.center);
		\draw [style=dred, bend left=45] (47.center) to (41.center);
		\draw [style=dred] (50.center) to (47.center);
		\draw [style=dred] (51.center) to (47.center);
		\draw [style=dred] (84.center) to (85.center);
		\draw [style=ppp] (88.center) to (89.center);
		\draw [style=dred, in=180, out=0, looseness=0.75] (90.center) to (91.center);
		\draw [style=dred, in=-180, out=0, looseness=0.75] (93.center) to (92.center);
		\draw [style=ppp] (98.center) to (99.center);
		\draw [style=dred] (101.center) to (100.center);
		\draw [style=ppp] (106.center) to (107.center);
		\draw [style=dred] (104.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.5, 0) {$\R$};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {$B_1$};
		\node [style=none] (13) at (-1.75, 0.125) {$\vdots$};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-2.75, 0.5) {$A_1$};
		\node [style=none] (24) at (-1.125, 0.625) {};
		\node [style=none] (25) at (0.125, 0.625) {};
		\node [style=none] (26) at (0.125, -0.625) {};
		\node [style=none] (27) at (-1.125, -0.625) {};
		\node [style=none] (28) at (11.5, 1) {};
		\node [style=none] (29) at (11.5, 0) {};
		\node [style=none] (30) at (12.5, 0) {};
		\node [style=none] (31) at (12.5, 1) {};
		\node [style=none] (32) at (12, 0.5) {$\bR$};
		\node [style=none] (33) at (13, 0.25) {};
		\node [style=none] (34) at (13, -0.75) {};
		\node [style=none] (35) at (12.5, 0.75) {};
		\node [style=none] (36) at (14, 0.75) {};
		\node [style=none] (37) at (14.5, 0.75) {$B$};
		\node [style=none] (38) at (14, -0.25) {$C$};
		\node [style=lsignal-blue] (39) at (12, -0.75) {$I\mid F$};
		\node [style=none] (40) at (11, -0.75) {};
		\node [style=none] (41) at (11, 0.25) {};
		\node [style=none] (42) at (11.5, 0.75) {};
		\node [style=none] (43) at (10, 0.75) {};
		\node [style=none] (44) at (9.5, 0.75) {$A$};
		\node [style=none] (45) at (10, -0.25) {$C$};
		\node [style=none] (46) at (13.5, -0.25) {};
		\node [style=none] (47) at (10.5, -0.25) {};
		\node [style=none] (48) at (13.375, -0.125) {};
		\node [style=none] (49) at (13.625, -0.125) {};
		\node [style=none] (50) at (10.375, -0.375) {};
		\node [style=none] (51) at (10.625, -0.375) {};
		\node [style=none] (84) at (-12.5, 1) {};
		\node [style=none] (85) at (-10.5, 1) {};
		\node [style=none] (86) at (-13, 1) {$A$};
		\node [style=none] (87) at (-10, 1) {$A$};
		\node [style=none] (88) at (-13.5, 0.5) {};
		\node [style=none] (89) at (-9.5, 0.5) {};
		\node [style=none] (90) at (-12.5, 0) {};
		\node [style=none] (91) at (-10.5, -1) {};
		\node [style=none] (92) at (-10.5, 0) {};
		\node [style=none] (93) at (-12.5, -1) {};
		\node [style=none] (94) at (-13, 0) {$A$};
		\node [style=none] (95) at (-13, -1) {$B$};
		\node [style=none] (96) at (-10, 0) {$B$};
		\node [style=none] (97) at (-10, -1) {$A$};
		\node [style=none] (98) at (-9.5, 1.25) {};
		\node [style=none] (99) at (-9.5, -1.25) {};
		\node [style=none] (100) at (-1.25, -0.5) {};
		\node [style=none] (101) at (-2.25, -0.5) {};
		\node [style=none] (102) at (-2.75, -0.5) {$A_n$};
		\node [style=none] (103) at (1.75, -0.5) {$B_m$};
		\node [style=none] (104) at (1.25, -0.5) {};
		\node [style=none] (105) at (0.75, 0.125) {$\vdots$};
		\node [style=none] (106) at (3, 1.25) {};
		\node [style=none] (107) at (3, -1.25) {};
		\node [style=none] (108) at (-6.25, 0) {$\forall \R \in \bfup{FinRel}$};
		\node [style=none] (109) at (6, 0.75) {$\forall \bR \in \bfup{Trans}$};
		\node [style=none] (110) at (6, 0) {$\forall I \subseteq C$};
		\node [style=none] (111) at (6, -0.75) {$\forall F \subseteq C$};
		\node [style=none] (112) at (11.5, 0.25) {};
		\node [style=none] (113) at (12.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (1.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (3.center) to (0.center);
		\draw [style=dblue] (7.center) to (8.center);
		\draw [style=dblue] (15.center) to (14.center);
		\draw [style=dblue] (24.center) to (27.center);
		\draw [style=dblue] (27.center) to (26.center);
		\draw [style=dblue] (26.center) to (25.center);
		\draw [style=dblue] (25.center) to (24.center);
		\draw [style=dblue] (28.center) to (29.center);
		\draw [style=dblue] (29.center) to (30.center);
		\draw [style=dblue] (30.center) to (31.center);
		\draw [style=dblue] (31.center) to (28.center);
		\draw [style=dblue] (35.center) to (36.center);
		\draw [style=dblue] (34.center) to (39);
		\draw [style=dblue] (39) to (40.center);
		\draw [style=dblue] (43.center) to (42.center);
		\draw [style=dblue, bend left=45] (33.center) to (46.center);
		\draw [style=dblue, bend left=45, looseness=1.25] (46.center) to (34.center);
		\draw [style=dblue] (48.center) to (46.center);
		\draw [style=dblue] (49.center) to (46.center);
		\draw [style=dblue, bend left=45] (40.center) to (47.center);
		\draw [style=dblue, bend left=45] (47.center) to (41.center);
		\draw [style=dblue] (50.center) to (47.center);
		\draw [style=dblue] (51.center) to (47.center);
		\draw [style=dblue] (84.center) to (85.center);
		\draw [style=ppp] (88.center) to (89.center);
		\draw [style=dblue, in=180, out=0, looseness=0.75] (90.center) to (91.center);
		\draw [style=dblue, in=-180, out=0, looseness=0.75] (93.center) to (92.center);
		\draw [style=ppp] (98.center) to (99.center);
		\draw [style=dblue] (101.center) to (100.center);
		\draw [style=ppp] (106.center) to (107.center);
		\draw [style=dblue] (104.center) to (5.center);
		\draw [style=dblue] (112.center) to (41.center);
		\draw [style=dblue] (113.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-slide-proof-normal-form-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 0) {$\U$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {$B$};
		\node [style=none] (10) at (2.25, -1.25) {$Q$};
		\node [style=ltriangle-red] (11) at (0, -2) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {$A$};
		\node [style=none] (17) at (-2.25, -1.25) {$Q$};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (1.625, -1.125) {};
		\node [style=none] (33) at (1.875, -1.125) {};
		\node [style=none] (34) at (-1.875, -1.375) {};
		\node [style=none] (35) at (-1.625, -1.375) {};
		\node [style=none] (36) at (-0.875, 0.875) {};
		\node [style=none] (37) at (0.875, 0.875) {};
		\node [style=none] (38) at (0.875, -0.875) {};
		\node [style=none] (39) at (-0.875, -0.875) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (-1, 0) {};
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (-2.5, 0) {$D$};
		\node [style=none] (45) at (2.5, 0) {$C$};
		\node [style=none] (46) at (-7, 1) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=none] (48) at (-6, -0.25) {};
		\node [style=none] (49) at (-7, -0.25) {};
		\node [style=none] (50) at (-6.5, 0.375) {$\rR$};
		\node [style=none] (51) at (-7, 0.75) {};
		\node [style=none] (52) at (-8, 0.75) {};
		\node [style=none] (53) at (-8, 0) {};
		\node [style=none] (54) at (-7, 0) {};
		\node [style=none] (55) at (-5, 0.75) {};
		\node [style=none] (56) at (-6, 0.75) {};
		\node [style=none] (57) at (-6, 0) {};
		\node [style=none] (58) at (-5, 0) {};
		\node [style=none] (59) at (-4.5, 0.75) {$B$};
		\node [style=none] (60) at (-8.5, 0.75) {$A$};
		\node [style=none] (61) at (-8.5, 0) {$D$};
		\node [style=none] (62) at (-4.5, 0) {$C$};
		\node [style=none] (63) at (-3.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (1.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (3.center) to (0.center);
		\draw [style=dred] (7.center) to (8.center);
		\draw [style=dred] (6.center) to (11);
		\draw [style=dred] (11) to (12.center);
		\draw [style=dred] (15.center) to (14.center);
		\draw [style=dred, style=dred, bend left=45] (5.center) to (30.center);
		\draw [style=dred, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dred] (32.center) to (30.center);
		\draw [style=dred] (33.center) to (30.center);
		\draw [style=dred, bend left=45] (12.center) to (31.center);
		\draw [style=dred, bend left=45] (31.center) to (13.center);
		\draw [style=dred] (34.center) to (31.center);
		\draw [style=dred] (35.center) to (31.center);
		\draw [style=dred] (36.center) to (39.center);
		\draw [style=dred] (39.center) to (38.center);
		\draw [style=dred] (38.center) to (37.center);
		\draw [style=dred] (37.center) to (36.center);
		\draw [style=dred] (40.center) to (41.center);
		\draw [style=dred] (43.center) to (42.center);
		\draw [style=dred] (46.center) to (49.center);
		\draw [style=dred] (49.center) to (48.center);
		\draw [style=dred] (48.center) to (47.center);
		\draw [style=dred] (47.center) to (46.center);
		\draw [style=dred] (51.center) to (52.center);
		\draw [style=dred] (54.center) to (53.center);
		\draw [style=dred] (56.center) to (55.center);
		\draw [style=dred] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-slide-proof-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 0) {$\U$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {$B$};
		\node [style=none] (10) at (2.25, -1.25) {$Q$};
		\node [style=lsignal-blue] (11) at (0, -2) {$K\mid H$};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {$A$};
		\node [style=none] (17) at (-2.25, -1.25) {$Q$};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (1.625, -1.125) {};
		\node [style=none] (33) at (1.875, -1.125) {};
		\node [style=none] (34) at (-1.875, -1.375) {};
		\node [style=none] (35) at (-1.625, -1.375) {};
		\node [style=none] (36) at (-0.875, 0.875) {};
		\node [style=none] (37) at (0.875, 0.875) {};
		\node [style=none] (38) at (0.875, -0.875) {};
		\node [style=none] (39) at (-0.875, -0.875) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (-1, 0) {};
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (-2.5, 0) {$D$};
		\node [style=none] (45) at (2.5, 0) {$C$};
		\node [style=none] (46) at (-7, 1) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=none] (48) at (-6, -0.25) {};
		\node [style=none] (49) at (-7, -0.25) {};
		\node [style=none] (50) at (-6.5, 0.375) {$\bR$};
		\node [style=none] (51) at (-7, 0.75) {};
		\node [style=none] (52) at (-8, 0.75) {};
		\node [style=none] (53) at (-8, 0) {};
		\node [style=none] (54) at (-7, 0) {};
		\node [style=none] (55) at (-5, 0.75) {};
		\node [style=none] (56) at (-6, 0.75) {};
		\node [style=none] (57) at (-6, 0) {};
		\node [style=none] (58) at (-5, 0) {};
		\node [style=none] (59) at (-4.5, 0.75) {$B$};
		\node [style=none] (60) at (-8.5, 0.75) {$A$};
		\node [style=none] (61) at (-8.5, 0) {$D$};
		\node [style=none] (62) at (-4.5, 0) {$C$};
		\node [style=none] (63) at (-3.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (1.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (3.center) to (0.center);
		\draw [style=dblue] (7.center) to (8.center);
		\draw [style=dblue] (6.center) to (11);
		\draw [style=dblue] (11) to (12.center);
		\draw [style=dblue] (15.center) to (14.center);
		\draw [style=dblue, style=dblue, bend left=45] (5.center) to (30.center);
		\draw [style=dblue, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dblue] (32.center) to (30.center);
		\draw [style=dblue] (33.center) to (30.center);
		\draw [style=dblue, bend left=45] (12.center) to (31.center);
		\draw [style=dblue, bend left=45] (31.center) to (13.center);
		\draw [style=dblue] (34.center) to (31.center);
		\draw [style=dblue] (35.center) to (31.center);
		\draw [style=dblue] (36.center) to (39.center);
		\draw [style=dblue] (39.center) to (38.center);
		\draw [style=dblue] (38.center) to (37.center);
		\draw [style=dblue] (37.center) to (36.center);
		\draw [style=dblue] (40.center) to (41.center);
		\draw [style=dblue] (43.center) to (42.center);
		\draw [style=dblue] (46.center) to (49.center);
		\draw [style=dblue] (49.center) to (48.center);
		\draw [style=dblue] (48.center) to (47.center);
		\draw [style=dblue] (47.center) to (46.center);
		\draw [style=dblue] (51.center) to (52.center);
		\draw [style=dblue] (54.center) to (53.center);
		\draw [style=dblue] (56.center) to (55.center);
		\draw [style=dblue] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-slide-proof-prerequisites-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1) {};
		\node [style=none] (1) at (-7.75, -1) {};
		\node [style=none] (2) at (-6.75, -1) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-7.25, 0) {$\U$};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (-6.25, -1) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-6.75, -0.5) {};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=none] (11) at (-4.75, -0.5) {$\S \times \id_Q$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-6.75, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-11.25, 0) {};
		\node [style=none] (17) at (-11.25, -1) {};
		\node [style=none] (18) at (-8.25, 0) {};
		\node [style=none] (19) at (-8.25, -1) {};
		\node [style=none] (20) at (-11.25, -0.5) {};
		\node [style=none] (21) at (-9.75, -0.5) {$\S \times \id_Q$};
		\node [style=none] (22) at (-8.25, -0.5) {};
		\node [style=none] (23) at (-7.75, -0.5) {};
		\node [style=none] (24) at (-13.5, 0.5) {};
		\node [style=none] (25) at (-7.75, 0.5) {};
		\node [style=none] (26) at (-13.5, -0.5) {};
		\node [style=none] (27) at (-8, 1.25) {};
		\node [style=none] (28) at (-3, 1.25) {};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-8, -1.25) {};
		\node [style=none] (32) at (-2, 0.875) {$B$};
		\node [style=none] (34) at (-12.5, 1.125) {$A$};
		\node [style=none] (35) at (-12.5, -0.125) {$C \times Q$};
		\node [style=none] (36) at (-2, -0.125) {$D \times Q$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (6.75, 1) {};
		\node [style=none] (39) at (6.75, -1) {};
		\node [style=none] (40) at (7.75, -1) {};
		\node [style=none] (41) at (7.75, 1) {};
		\node [style=none] (42) at (7.25, 0) {$\U$};
		\node [style=none] (43) at (8.25, 0) {};
		\node [style=none] (44) at (8.25, -1) {};
		\node [style=none] (45) at (11.25, 0) {};
		\node [style=none] (46) at (11.25, -1) {};
		\node [style=none] (47) at (7.75, -0.5) {};
		\node [style=none] (48) at (8.25, -0.5) {};
		\node [style=none] (49) at (9.75, -0.5) {$\S \times \id_Q$};
		\node [style=none] (50) at (13.5, -0.5) {};
		\node [style=none] (51) at (11.25, -0.5) {};
		\node [style=none] (52) at (7.75, 0.5) {};
		\node [style=none] (53) at (13.5, 0.5) {};
		\node [style=none] (54) at (3.25, 0) {};
		\node [style=none] (55) at (3.25, -1) {};
		\node [style=none] (56) at (6.25, 0) {};
		\node [style=none] (57) at (6.25, -1) {};
		\node [style=none] (58) at (3.25, -0.5) {};
		\node [style=none] (59) at (4.75, -0.5) {$\S \times \id_Q$};
		\node [style=none] (60) at (6.25, -0.5) {};
		\node [style=none] (61) at (6.75, -0.5) {};
		\node [style=none] (62) at (1, 0.5) {};
		\node [style=none] (63) at (6.75, 0.5) {};
		\node [style=none] (64) at (1, -0.5) {};
		\node [style=none] (65) at (3, 1.25) {};
		\node [style=none] (66) at (8, 1.25) {};
		\node [style=none] (67) at (8, -1.25) {};
		\node [style=none] (68) at (3, -1.25) {};
		\node [style=none] (70) at (12.5, 0.875) {$B$};
		\node [style=none] (72) at (2, 0.875) {$A$};
		\node [style=none] (73) at (2, -0.125) {$C \times Q$};
		\node [style=none] (74) at (12.5, -0.125) {$D \times Q$};
		\node [style=none] (75) at (-11.25, -3) {};
		\node [style=none] (76) at (-11.25, -4) {};
		\node [style=none] (77) at (-8.25, -3) {};
		\node [style=none] (78) at (-8.25, -4) {};
		\node [style=none] (79) at (-11.25, -3.5) {};
		\node [style=none] (80) at (-9.75, -3.5) {$\S \times \id_Q$};
		\node [style=none] (81) at (-8.25, -3.5) {};
		\node [style=none] (82) at (-13.5, -3.5) {};
		\node [style=black dot] (88) at (-7.75, -3.5) {};
		\node [style=none] (126) at (-12.5, -3.125) {$C\times Q$};
		\node [style=none] (138) at (-6.5, -3.5) {$\supseteq$};
		\node [style=none] (225) at (-3.25, -3) {};
		\node [style=none] (226) at (-3.25, -4) {};
		\node [style=none] (227) at (-0.25, -3) {};
		\node [style=none] (228) at (-0.25, -4) {};
		\node [style=none] (229) at (-3.25, -3.5) {};
		\node [style=none] (230) at (-1.75, -3.5) {$\S \times \id_Q$};
		\node [style=none] (231) at (-0.25, -3.5) {};
		\node [style=none] (232) at (-5.5, -3.5) {};
		\node [style=none] (234) at (-4.5, -3.125) {$C\times Q$};
		\node [style=none] (235) at (0.25, -2) {};
		\node [style=none] (236) at (0.25, -4) {};
		\node [style=none] (237) at (1.25, -4) {};
		\node [style=none] (238) at (1.25, -2) {};
		\node [style=none] (239) at (0.75, -3) {$\U$};
		\node [style=none] (240) at (1.75, -3) {};
		\node [style=none] (241) at (1.75, -4) {};
		\node [style=none] (242) at (4.75, -3) {};
		\node [style=none] (243) at (4.75, -4) {};
		\node [style=none] (244) at (1.25, -3.5) {};
		\node [style=none] (245) at (1.75, -3.5) {};
		\node [style=none] (246) at (3.25, -3.5) {$\S \times \id_Q$};
		\node [style=none] (247) at (4.75, -3.5) {};
		\node [style=none] (248) at (1.25, -2.5) {};
		\node [style=none] (249) at (0.25, -3.5) {};
		\node [style=none] (250) at (0.25, -2.5) {};
		\node [style=none] (251) at (0, -1.75) {};
		\node [style=none] (252) at (5, -1.75) {};
		\node [style=none] (253) at (5, -4.25) {};
		\node [style=none] (254) at (0, -4.25) {};
		\node [style=black dot] (255) at (-0.25, -2.5) {};
		\node [style=black dot] (256) at (5.25, -2.5) {};
		\node [style=none] (257) at (7.25, -2) {};
		\node [style=none] (258) at (7.25, -4) {};
		\node [style=none] (259) at (8.25, -4) {};
		\node [style=none] (260) at (8.25, -2) {};
		\node [style=none] (261) at (7.75, -3) {$\U$};
		\node [style=none] (262) at (8.75, -3) {};
		\node [style=none] (263) at (8.75, -4) {};
		\node [style=none] (264) at (11.75, -3) {};
		\node [style=none] (265) at (11.75, -4) {};
		\node [style=none] (266) at (8.25, -3.5) {};
		\node [style=none] (267) at (8.75, -3.5) {};
		\node [style=none] (268) at (10.25, -3.5) {$\S \times \id_Q$};
		\node [style=none] (269) at (11.75, -3.5) {};
		\node [style=none] (270) at (8.25, -2.5) {};
		\node [style=none] (271) at (7.25, -3.5) {};
		\node [style=none] (272) at (7.25, -2.5) {};
		\node [style=none] (273) at (7, -1.75) {};
		\node [style=none] (274) at (12, -1.75) {};
		\node [style=none] (275) at (12, -4.25) {};
		\node [style=none] (276) at (7, -4.25) {};
		\node [style=black dot] (277) at (6.75, -2.5) {};
		\node [style=black dot] (278) at (12.25, -2.5) {};
		\node [style=none] (279) at (5.25, -3.5) {};
		\node [style=none] (280) at (6.75, -3.5) {};
		\node [style=none] (281) at (6, -3.5) {$\cdots$};
		\node [style=black dot] (282) at (12.25, -3.5) {};
		\node [style=none] (283) at (11.25, -6) {};
		\node [style=none] (284) at (11.25, -7) {};
		\node [style=none] (285) at (8.25, -6) {};
		\node [style=none] (286) at (8.25, -7) {};
		\node [style=none] (287) at (11.25, -6.5) {};
		\node [style=none] (288) at (9.75, -6.5) {$\S \times \id_Q$};
		\node [style=none] (289) at (8.25, -6.5) {};
		\node [style=none] (290) at (13.5, -6.5) {};
		\node [style=black dot] (291) at (7.75, -6.5) {};
		\node [style=none] (292) at (12.5, -6.125) {$D\times Q$};
		\node [style=none] (293) at (6.5, -6.5) {$\subseteq$};
		\node [style=none] (294) at (3.25, -6) {};
		\node [style=none] (295) at (3.25, -7) {};
		\node [style=none] (296) at (0.25, -6) {};
		\node [style=none] (297) at (0.25, -7) {};
		\node [style=none] (298) at (3.25, -6.5) {};
		\node [style=none] (299) at (1.75, -6.5) {$\S \times \id_Q$};
		\node [style=none] (300) at (0.25, -6.5) {};
		\node [style=none] (301) at (5.5, -6.5) {};
		\node [style=none] (302) at (4.5, -6.125) {$D\times Q$};
		\node [style=none] (303) at (-0.25, -5) {};
		\node [style=none] (304) at (-0.25, -7) {};
		\node [style=none] (305) at (-1.25, -7) {};
		\node [style=none] (306) at (-1.25, -5) {};
		\node [style=none] (307) at (-0.75, -6) {$\U$};
		\node [style=none] (308) at (-1.75, -6) {};
		\node [style=none] (309) at (-1.75, -7) {};
		\node [style=none] (310) at (-4.75, -6) {};
		\node [style=none] (311) at (-4.75, -7) {};
		\node [style=none] (312) at (-1.25, -6.5) {};
		\node [style=none] (313) at (-1.75, -6.5) {};
		\node [style=none] (314) at (-3.25, -6.5) {$\S \times \id_Q$};
		\node [style=none] (315) at (-4.75, -6.5) {};
		\node [style=none] (316) at (-1.25, -5.5) {};
		\node [style=none] (317) at (-0.25, -6.5) {};
		\node [style=none] (318) at (-0.25, -5.5) {};
		\node [style=none] (319) at (0, -4.75) {};
		\node [style=none] (320) at (-5, -4.75) {};
		\node [style=none] (321) at (-5, -7.25) {};
		\node [style=none] (322) at (0, -7.25) {};
		\node [style=black dot] (323) at (0.25, -5.5) {};
		\node [style=black dot] (324) at (-5.25, -5.5) {};
		\node [style=none] (325) at (-7.25, -5) {};
		\node [style=none] (326) at (-7.25, -7) {};
		\node [style=none] (327) at (-8.25, -7) {};
		\node [style=none] (328) at (-8.25, -5) {};
		\node [style=none] (329) at (-7.75, -6) {$\U$};
		\node [style=none] (330) at (-8.75, -6) {};
		\node [style=none] (331) at (-8.75, -7) {};
		\node [style=none] (332) at (-11.75, -6) {};
		\node [style=none] (333) at (-11.75, -7) {};
		\node [style=none] (334) at (-8.25, -6.5) {};
		\node [style=none] (335) at (-8.75, -6.5) {};
		\node [style=none] (336) at (-10.25, -6.5) {$\S \times \id_Q$};
		\node [style=none] (337) at (-11.75, -6.5) {};
		\node [style=none] (338) at (-8.25, -5.5) {};
		\node [style=none] (339) at (-7.25, -6.5) {};
		\node [style=none] (340) at (-7.25, -5.5) {};
		\node [style=none] (341) at (-7, -4.75) {};
		\node [style=none] (342) at (-12, -4.75) {};
		\node [style=none] (343) at (-12, -7.25) {};
		\node [style=none] (344) at (-7, -7.25) {};
		\node [style=black dot] (345) at (-6.75, -5.5) {};
		\node [style=black dot] (346) at (-12.25, -5.5) {};
		\node [style=none] (347) at (-5.25, -6.5) {};
		\node [style=none] (348) at (-6.75, -6.5) {};
		\node [style=none] (349) at (-6, -6.5) {$\cdots$};
		\node [style=black dot] (350) at (-12.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (20.center);
		\draw [style=grey] (27.center) to (30.center);
		\draw [style=grey] (30.center) to (29.center);
		\draw [style=grey] (29.center) to (28.center);
		\draw [style=grey] (28.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (38.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (56.center) to (57.center);
		\draw (56.center) to (54.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (58.center);
		\draw [style=grey] (65.center) to (68.center);
		\draw [style=grey] (68.center) to (67.center);
		\draw [style=grey] (67.center) to (66.center);
		\draw [style=grey] (66.center) to (65.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (77.center) to (78.center);
		\draw (77.center) to (75.center);
		\draw (82.center) to (79.center);
		\draw (81.center) to (88);
		\draw (225.center) to (226.center);
		\draw (226.center) to (228.center);
		\draw (227.center) to (228.center);
		\draw (227.center) to (225.center);
		\draw (232.center) to (229.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (235.center) to (238.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (243.center);
		\draw (242.center) to (243.center);
		\draw (242.center) to (240.center);
		\draw (244.center) to (245.center);
		\draw [style=grey] (251.center) to (254.center);
		\draw [style=grey] (254.center) to (253.center);
		\draw [style=grey] (253.center) to (252.center);
		\draw [style=grey] (252.center) to (251.center);
		\draw (231.center) to (249.center);
		\draw (255) to (250.center);
		\draw (256) to (248.center);
		\draw (257.center) to (258.center);
		\draw (258.center) to (259.center);
		\draw (259.center) to (260.center);
		\draw (257.center) to (260.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (265.center);
		\draw (264.center) to (265.center);
		\draw (264.center) to (262.center);
		\draw (266.center) to (267.center);
		\draw [style=grey] (273.center) to (276.center);
		\draw [style=grey] (276.center) to (275.center);
		\draw [style=grey] (275.center) to (274.center);
		\draw [style=grey] (274.center) to (273.center);
		\draw (277) to (272.center);
		\draw (278) to (270.center);
		\draw (279.center) to (247.center);
		\draw (271.center) to (280.center);
		\draw (282) to (269.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (286.center);
		\draw (285.center) to (286.center);
		\draw (285.center) to (283.center);
		\draw (290.center) to (287.center);
		\draw (289.center) to (291);
		\draw (294.center) to (295.center);
		\draw (295.center) to (297.center);
		\draw (296.center) to (297.center);
		\draw (296.center) to (294.center);
		\draw (301.center) to (298.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (303.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw (309.center) to (311.center);
		\draw (310.center) to (311.center);
		\draw (310.center) to (308.center);
		\draw (312.center) to (313.center);
		\draw [style=grey] (319.center) to (322.center);
		\draw [style=grey] (322.center) to (321.center);
		\draw [style=grey] (321.center) to (320.center);
		\draw [style=grey] (320.center) to (319.center);
		\draw (300.center) to (317.center);
		\draw (323) to (318.center);
		\draw (324) to (316.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (328.center);
		\draw (325.center) to (328.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (333.center);
		\draw (332.center) to (333.center);
		\draw (332.center) to (330.center);
		\draw (334.center) to (335.center);
		\draw [style=grey] (341.center) to (344.center);
		\draw [style=grey] (344.center) to (343.center);
		\draw [style=grey] (343.center) to (342.center);
		\draw [style=grey] (342.center) to (341.center);
		\draw (345) to (340.center);
		\draw (346) to (338.center);
		\draw (347.center) to (315.center);
		\draw (339.center) to (348.center);
		\draw (350) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-slide-proof-prerequisites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1) {};
		\node [style=none] (1) at (-7.75, -1) {};
		\node [style=none] (2) at (-6.75, -1) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-7.25, 0) {$\U$};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (-6.25, -1) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-6.75, -0.5) {};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=none] (11) at (-4.75, -0.5) {$\S \times \id_Q$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-6.75, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-11.25, 0) {};
		\node [style=none] (17) at (-11.25, -1) {};
		\node [style=none] (18) at (-8.25, 0) {};
		\node [style=none] (19) at (-8.25, -1) {};
		\node [style=none] (20) at (-11.25, -0.5) {};
		\node [style=none] (21) at (-9.75, -0.5) {$\S \times \id_Q$};
		\node [style=none] (22) at (-8.25, -0.5) {};
		\node [style=none] (23) at (-7.75, -0.5) {};
		\node [style=none] (24) at (-13.5, 0.5) {};
		\node [style=none] (25) at (-7.75, 0.5) {};
		\node [style=none] (26) at (-13.5, -0.5) {};
		\node [style=none] (27) at (-8, 1.25) {};
		\node [style=none] (28) at (-3, 1.25) {};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-8, -1.25) {};
		\node [style=none] (32) at (-2, 0.875) {$B$};
		\node [style=none] (34) at (-12.5, 1.125) {$A$};
		\node [style=none] (35) at (-12.5, -0.125) {$C \times Q$};
		\node [style=none] (36) at (-2, -0.125) {$D \times Q$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (6.75, 1) {};
		\node [style=none] (39) at (6.75, -1) {};
		\node [style=none] (40) at (7.75, -1) {};
		\node [style=none] (41) at (7.75, 1) {};
		\node [style=none] (42) at (7.25, 0) {$\U$};
		\node [style=none] (43) at (8.25, 0) {};
		\node [style=none] (44) at (8.25, -1) {};
		\node [style=none] (45) at (11.25, 0) {};
		\node [style=none] (46) at (11.25, -1) {};
		\node [style=none] (47) at (7.75, -0.5) {};
		\node [style=none] (48) at (8.25, -0.5) {};
		\node [style=none] (49) at (9.75, -0.5) {$\S \times \id_Q$};
		\node [style=none] (50) at (13.5, -0.5) {};
		\node [style=none] (51) at (11.25, -0.5) {};
		\node [style=none] (52) at (7.75, 0.5) {};
		\node [style=none] (53) at (13.5, 0.5) {};
		\node [style=none] (54) at (3.25, 0) {};
		\node [style=none] (55) at (3.25, -1) {};
		\node [style=none] (56) at (6.25, 0) {};
		\node [style=none] (57) at (6.25, -1) {};
		\node [style=none] (58) at (3.25, -0.5) {};
		\node [style=none] (59) at (4.75, -0.5) {$\S \times \id_Q$};
		\node [style=none] (60) at (6.25, -0.5) {};
		\node [style=none] (61) at (6.75, -0.5) {};
		\node [style=none] (62) at (1, 0.5) {};
		\node [style=none] (63) at (6.75, 0.5) {};
		\node [style=none] (64) at (1, -0.5) {};
		\node [style=none] (65) at (3, 1.25) {};
		\node [style=none] (66) at (8, 1.25) {};
		\node [style=none] (67) at (8, -1.25) {};
		\node [style=none] (68) at (3, -1.25) {};
		\node [style=none] (70) at (12.5, 0.875) {$B$};
		\node [style=none] (72) at (2, 0.875) {$A$};
		\node [style=none] (73) at (2, -0.125) {$C \times Q$};
		\node [style=none] (74) at (12.5, -0.125) {$D \times Q$};
		\node [style=none] (75) at (-7.75, -2) {};
		\node [style=none] (76) at (-7.75, -3) {};
		\node [style=none] (77) at (-4.75, -2) {};
		\node [style=none] (78) at (-4.75, -3) {};
		\node [style=none] (79) at (-7.75, -2.5) {};
		\node [style=none] (80) at (-6.25, -2.5) {$\S \times \id_Q$};
		\node [style=none] (81) at (-4.75, -2.5) {};
		\node [style=none] (82) at (-10, -2.5) {};
		\node [style=none] (83) at (-2, -4.625) {$D \times Q$};
		\node [style=none] (84) at (-4, -2) {};
		\node [style=none] (85) at (-4, -3) {};
		\node [style=none] (86) at (-1, -2) {};
		\node [style=none] (87) at (5.5, -2.5) {$\S^{-1}(F) \times H$};
		\node [style=none] (88) at (-4, -2.5) {};
		\node [style=none] (89) at (-1, -3) {};
		\node [style=none] (90) at (-1, -3) {};
		\node [style=none] (91) at (0, -2.5) {$=$};
		\node [style=none] (92) at (3.25, -2) {};
		\node [style=none] (93) at (3.25, -3) {};
		\node [style=none] (94) at (7.75, -2) {};
		\node [style=none] (95) at (-2.5, -2.5) {$F \times H$};
		\node [style=none] (96) at (3.25, -2.5) {};
		\node [style=none] (97) at (7.75, -3) {};
		\node [style=none] (98) at (7.75, -3) {};
		\node [style=none] (99) at (1, -2.5) {};
		\node [style=none] (100) at (9, -4.625) {$D \times Q$};
		\node [style=none] (101) at (7.75, -4.5) {};
		\node [style=none] (102) at (7.75, -5.5) {};
		\node [style=none] (103) at (4.75, -4.5) {};
		\node [style=none] (104) at (4.75, -5.5) {};
		\node [style=none] (105) at (7.75, -5) {};
		\node [style=none] (106) at (6.25, -5) {$\S \times \id_Q$};
		\node [style=none] (107) at (4.75, -5) {};
		\node [style=none] (108) at (10, -5) {};
		\node [style=none] (109) at (2, -2.125) {$C \times Q$};
		\node [style=none] (110) at (4, -4.5) {};
		\node [style=none] (111) at (4, -5.5) {};
		\node [style=none] (112) at (1, -4.5) {};
		\node [style=none] (113) at (-5.5, -5) {$\S(I) \times K$};
		\node [style=none] (114) at (4, -5) {};
		\node [style=none] (115) at (1, -5.5) {};
		\node [style=none] (116) at (1, -5.5) {};
		\node [style=none] (117) at (0, -5) {$=$};
		\node [style=none] (118) at (-3.25, -4.5) {};
		\node [style=none] (119) at (-3.25, -5.5) {};
		\node [style=none] (120) at (-7.75, -4.5) {};
		\node [style=none] (121) at (2.5, -5) {$I \times K$};
		\node [style=none] (122) at (-3.25, -5) {};
		\node [style=none] (123) at (-7.75, -5.5) {};
		\node [style=none] (124) at (-7.75, -5.5) {};
		\node [style=none] (125) at (-1, -5) {};
		\node [style=none] (126) at (-9, -2.125) {$C\times Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (20.center);
		\draw [style=grey] (27.center) to (30.center);
		\draw [style=grey] (30.center) to (29.center);
		\draw [style=grey] (29.center) to (28.center);
		\draw [style=grey] (28.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (38.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (56.center) to (57.center);
		\draw (56.center) to (54.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (58.center);
		\draw [style=grey] (65.center) to (68.center);
		\draw [style=grey] (68.center) to (67.center);
		\draw [style=grey] (67.center) to (66.center);
		\draw [style=grey] (66.center) to (65.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (77.center) to (78.center);
		\draw (77.center) to (75.center);
		\draw (82.center) to (79.center);
		\draw (84.center) to (85.center);
		\draw (81.center) to (88.center);
		\draw (86.center) to (84.center);
		\draw (89.center) to (85.center);
		\draw (90.center) to (86.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (92.center);
		\draw (97.center) to (93.center);
		\draw (98.center) to (94.center);
		\draw (99.center) to (96.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (103.center) to (104.center);
		\draw (103.center) to (101.center);
		\draw (108.center) to (105.center);
		\draw (110.center) to (111.center);
		\draw (107.center) to (114.center);
		\draw (112.center) to (110.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw (123.center) to (119.center);
		\draw (124.center) to (120.center);
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-slide-proof-rewrite-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (4, 0.25) {};
		\node [style=none] (2) at (4, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (3.5, -0.5) {$\U$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, -2) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (4.5, 0.375) {$B$};
		\node [style=none] (10) at (2.5, 0.375) {$A$};
		\node [style=none] (11) at (1.5, -0.875) {$\D \times Q$};
		\node [style=none] (12) at (11, -0.875) {$D\times Q$};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (2.125, -1.625) {};
		\node [style=none] (15) at (2.375, -1.625) {};
		\node [style=none] (16) at (10.25, -1.5) {};
		\node [style=none] (17) at (10.25, -1.5) {};
		\node [style=none] (18) at (9.75, -1) {};
		\node [style=none] (19) at (9.75, -2) {};
		\node [style=none] (20) at (10.375, -1.375) {};
		\node [style=none] (21) at (10.125, -1.375) {};
		\node [style=ltriangle-red] (22) at (6.25, -2) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (4, -1) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (6.5, -0.25) {};
		\node [style=none] (28) at (6.5, -1.5) {};
		\node [style=none] (29) at (9.5, -1.5) {};
		\node [style=none] (30) at (9.5, -0.25) {};
		\node [style=none] (31) at (8, -1) {$\S \times \id_Q$};
		\node [style=none] (32) at (6.5, -1) {};
		\node [style=none] (33) at (9.5, -1) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=none] (35) at (5.25, -0.625) {$C \times Q$};
		\node [style=none] (36) at (-3, 0.25) {};
		\node [style=none] (37) at (-4, 0.25) {};
		\node [style=none] (38) at (-4, -1.25) {};
		\node [style=none] (39) at (-3, -1.25) {};
		\node [style=none] (40) at (-3.5, -0.5) {$\U$};
		\node [style=none] (41) at (-3, 0) {};
		\node [style=none] (42) at (-2.75, -1) {};
		\node [style=none] (43) at (-2.75, -2) {};
		\node [style=none] (44) at (-4, 0) {};
		\node [style=none] (45) at (-2.5, 0.375) {$B$};
		\node [style=none] (46) at (-4.5, 0.375) {$A$};
		\node [style=none] (47) at (-1.5, -0.875) {$C \times Q$};
		\node [style=none] (48) at (-5.25, -0.625) {$D \times Q$};
		\node [style=none] (49) at (-2.25, -1.5) {};
		\node [style=none] (50) at (-2.125, -1.375) {};
		\node [style=none] (51) at (-2.375, -1.375) {};
		\node [style=none] (52) at (-10.25, -1.5) {};
		\node [style=none] (53) at (-10.25, -1.5) {};
		\node [style=none] (54) at (-9.75, -1) {};
		\node [style=none] (55) at (-9.75, -2) {};
		\node [style=none] (56) at (-10.375, -1.625) {};
		\node [style=none] (57) at (-10.125, -1.625) {};
		\node [style=ltriangle-red] (58) at (-6.25, -2) {};
		\node [style=none] (60) at (-4, -1) {};
		\node [style=none] (61) at (-1.5, 0) {};
		\node [style=none] (63) at (-6.5, -0.25) {};
		\node [style=none] (64) at (-6.5, -1.5) {};
		\node [style=none] (65) at (-9.5, -1.5) {};
		\node [style=none] (66) at (-9.5, -0.25) {};
		\node [style=none] (67) at (-8, -1) {$\S \times \id_Q$};
		\node [style=none] (68) at (-6.5, -1) {};
		\node [style=none] (69) at (-9.5, -1) {};
		\node [style=none] (70) at (-11, 0) {};
		\node [style=none] (71) at (-11, -0.875) {$C\times Q$};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=none] (77) at (-9.375, -0.375) {};
		\node [style=none] (78) at (-9.375, -1.375) {};
		\node [style=none] (79) at (-6.625, -1.375) {};
		\node [style=none] (80) at (-6.625, -0.375) {};
		\node [style=none] (149) at (6.625, -0.375) {};
		\node [style=none] (150) at (6.625, -1.375) {};
		\node [style=none] (151) at (9.375, -1.375) {};
		\node [style=none] (152) at (9.375, -0.375) {};
		\node [style=none] (155) at (-3, -1) {};
		\node [style=none] (156) at (-3.875, 0.125) {};
		\node [style=none] (157) at (-3.25, 0) {};
		\node [style=none] (158) at (-3.125, 0.125) {};
		\node [style=none] (159) at (-3.875, -1.125) {};
		\node [style=none] (160) at (-3.125, -1.125) {};
		\node [style=none] (161) at (3.125, 0.125) {};
		\node [style=none] (162) at (3.875, 0.125) {};
		\node [style=none] (163) at (3.125, -1.125) {};
		\node [style=none] (164) at (3.875, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (3.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (1.center) to (0.center);
		\draw [style=dred, bend right=45] (6.center) to (13.center);
		\draw [style=dred, bend right=45] (13.center) to (7.center);
		\draw [style=dred] (14.center) to (13.center);
		\draw [style=dred] (15.center) to (13.center);
		\draw [style=dred, bend left=45] (18.center) to (17.center);
		\draw [style=dred, bend left=45] (17.center) to (19.center);
		\draw [style=dred] (21.center) to (17.center);
		\draw [style=dred] (20.center) to (17.center);
		\draw [style=dred] (19.center) to (22);
		\draw [style=dred] (22) to (7.center);
		\draw [style=dred] (23.center) to (6.center);
		\draw [style=dred] (25.center) to (5.center);
		\draw [style=dred] (27.center) to (28.center);
		\draw [style=dred] (28.center) to (29.center);
		\draw [style=dred] (29.center) to (30.center);
		\draw [style=dred] (30.center) to (27.center);
		\draw [style=dred] (32.center) to (24.center);
		\draw [style=dred] (33.center) to (18.center);
		\draw [style=dred] (8.center) to (34.center);
		\draw [style=dred] (36.center) to (39.center);
		\draw [style=dred] (38.center) to (39.center);
		\draw [style=dred] (37.center) to (38.center);
		\draw [style=dred] (37.center) to (36.center);
		\draw [style=dred, bend left=45] (42.center) to (49.center);
		\draw [style=dred, bend left=45] (49.center) to (43.center);
		\draw [style=dred] (50.center) to (49.center);
		\draw [style=dred] (51.center) to (49.center);
		\draw [style=dred, bend right=45] (54.center) to (53.center);
		\draw [style=dred, bend right=45] (53.center) to (55.center);
		\draw [style=dred] (57.center) to (53.center);
		\draw [style=dred] (56.center) to (53.center);
		\draw [style=dred] (55.center) to (58);
		\draw [style=dred] (58) to (43.center);
		\draw [style=dred] (61.center) to (41.center);
		\draw [style=dred] (63.center) to (64.center);
		\draw [style=dred] (64.center) to (65.center);
		\draw [style=dred] (65.center) to (66.center);
		\draw [style=dred] (66.center) to (63.center);
		\draw [style=dred] (68.center) to (60.center);
		\draw [style=dred] (69.center) to (54.center);
		\draw [style=dred] (44.center) to (70.center);
		\draw [style=dred] (77.center) to (78.center);
		\draw [style=dred] (78.center) to (79.center);
		\draw [style=dred] (79.center) to (80.center);
		\draw [style=dred] (80.center) to (77.center);
		\draw [style=dred] (149.center) to (150.center);
		\draw [style=dred] (150.center) to (151.center);
		\draw [style=dred] (151.center) to (152.center);
		\draw [style=dred] (152.center) to (149.center);
		\draw [style=dred] (42.center) to (155.center);
		\draw [style=dred] (156.center) to (158.center);
		\draw [style=dred] (160.center) to (159.center);
		\draw [style=dred] (159.center) to (156.center);
		\draw [style=dred] (158.center) to (160.center);
		\draw [style=dred] (161.center) to (162.center);
		\draw [style=dred] (164.center) to (163.center);
		\draw [style=dred] (163.center) to (161.center);
		\draw [style=dred] (162.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-slide-proof-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (4, 0.25) {};
		\node [style=none] (2) at (4, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (3.5, -0.5) {$\U$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, -2) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (4.5, 0.375) {$B$};
		\node [style=none] (10) at (2.5, 0.375) {$A$};
		\node [style=none] (11) at (1.5, -0.875) {$\D \times Q$};
		\node [style=none] (12) at (11, -0.875) {$D\times Q$};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (2.125, -1.625) {};
		\node [style=none] (15) at (2.375, -1.625) {};
		\node [style=none] (16) at (10.25, -1.5) {};
		\node [style=none] (17) at (10.25, -1.5) {};
		\node [style=none] (18) at (9.75, -1) {};
		\node [style=none] (19) at (9.75, -2) {};
		\node [style=none] (20) at (10.375, -1.375) {};
		\node [style=none] (21) at (10.125, -1.375) {};
		\node [style=lsignal-blue] (22) at (6.25, -2) {$\S(I) \times K \mid F \times H$};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (4, -1) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (6.5, -0.25) {};
		\node [style=none] (28) at (6.5, -1.5) {};
		\node [style=none] (29) at (9.5, -1.5) {};
		\node [style=none] (30) at (9.5, -0.25) {};
		\node [style=none] (31) at (8, -1) {$\S \times \id_Q$};
		\node [style=none] (32) at (6.5, -1) {};
		\node [style=none] (33) at (9.5, -1) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=none] (35) at (5.25, -0.625) {$C \times Q$};
		\node [style=none] (36) at (-3, 0.25) {};
		\node [style=none] (37) at (-4, 0.25) {};
		\node [style=none] (38) at (-4, -1.25) {};
		\node [style=none] (39) at (-3, -1.25) {};
		\node [style=none] (40) at (-3.5, -0.5) {$\U$};
		\node [style=none] (41) at (-3, 0) {};
		\node [style=none] (42) at (-2.75, -1) {};
		\node [style=none] (43) at (-2.75, -2) {};
		\node [style=none] (44) at (-4, 0) {};
		\node [style=none] (45) at (-2.5, 0.375) {$B$};
		\node [style=none] (46) at (-4.5, 0.375) {$A$};
		\node [style=none] (47) at (-1.5, -0.875) {$C \times Q$};
		\node [style=none] (48) at (-5.25, -0.625) {$D \times Q$};
		\node [style=none] (49) at (-2.25, -1.5) {};
		\node [style=none] (50) at (-2.125, -1.375) {};
		\node [style=none] (51) at (-2.375, -1.375) {};
		\node [style=none] (52) at (-10.25, -1.5) {};
		\node [style=none] (53) at (-10.25, -1.5) {};
		\node [style=none] (54) at (-9.75, -1) {};
		\node [style=none] (55) at (-9.75, -2) {};
		\node [style=none] (56) at (-10.375, -1.625) {};
		\node [style=none] (57) at (-10.125, -1.625) {};
		\node [style=lsignal-blue] (58) at (-6.25, -2) {$I \times K \mid \S^{-1}(F) \times H$};
		\node [style=none] (60) at (-4, -1) {};
		\node [style=none] (61) at (-1.5, 0) {};
		\node [style=none] (63) at (-6.5, -0.25) {};
		\node [style=none] (64) at (-6.5, -1.5) {};
		\node [style=none] (65) at (-9.5, -1.5) {};
		\node [style=none] (66) at (-9.5, -0.25) {};
		\node [style=none] (67) at (-8, -1) {$\S \times \id_Q$};
		\node [style=none] (68) at (-6.5, -1) {};
		\node [style=none] (69) at (-9.5, -1) {};
		\node [style=none] (70) at (-11, 0) {};
		\node [style=none] (71) at (-11, -0.875) {$C\times Q$};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=none] (77) at (-9.375, -0.375) {};
		\node [style=none] (78) at (-9.375, -1.375) {};
		\node [style=none] (79) at (-6.625, -1.375) {};
		\node [style=none] (80) at (-6.625, -0.375) {};
		\node [style=none] (149) at (6.625, -0.375) {};
		\node [style=none] (150) at (6.625, -1.375) {};
		\node [style=none] (151) at (9.375, -1.375) {};
		\node [style=none] (152) at (9.375, -0.375) {};
		\node [style=none] (155) at (-3, -1) {};
		\node [style=none] (156) at (-3.875, 0.125) {};
		\node [style=none] (157) at (-3.25, 0) {};
		\node [style=none] (158) at (-3.125, 0.125) {};
		\node [style=none] (159) at (-3.875, -1.125) {};
		\node [style=none] (160) at (-3.125, -1.125) {};
		\node [style=none] (161) at (3.125, 0.125) {};
		\node [style=none] (162) at (3.875, 0.125) {};
		\node [style=none] (163) at (3.125, -1.125) {};
		\node [style=none] (164) at (3.875, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (3.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (1.center) to (0.center);
		\draw [style=dblue, bend right=45] (6.center) to (13.center);
		\draw [style=dblue, bend right=45] (13.center) to (7.center);
		\draw [style=dblue] (14.center) to (13.center);
		\draw [style=dblue] (15.center) to (13.center);
		\draw [style=dblue, bend left=45] (18.center) to (17.center);
		\draw [style=dblue, bend left=45] (17.center) to (19.center);
		\draw [style=dblue] (21.center) to (17.center);
		\draw [style=dblue] (20.center) to (17.center);
		\draw [style=dblue] (19.center) to (22);
		\draw [style=dblue] (22) to (7.center);
		\draw [style=dblue] (23.center) to (6.center);
		\draw [style=dblue] (25.center) to (5.center);
		\draw [style=dblue] (27.center) to (28.center);
		\draw [style=dblue] (28.center) to (29.center);
		\draw [style=dblue] (29.center) to (30.center);
		\draw [style=dblue] (30.center) to (27.center);
		\draw [style=dblue] (32.center) to (24.center);
		\draw [style=dblue] (33.center) to (18.center);
		\draw [style=dblue] (8.center) to (34.center);
		\draw [style=dblue] (36.center) to (39.center);
		\draw [style=dblue] (38.center) to (39.center);
		\draw [style=dblue] (37.center) to (38.center);
		\draw [style=dblue] (37.center) to (36.center);
		\draw [style=dblue, bend left=45] (42.center) to (49.center);
		\draw [style=dblue, bend left=45] (49.center) to (43.center);
		\draw [style=dblue] (50.center) to (49.center);
		\draw [style=dblue] (51.center) to (49.center);
		\draw [style=dblue, bend right=45] (54.center) to (53.center);
		\draw [style=dblue, bend right=45] (53.center) to (55.center);
		\draw [style=dblue] (57.center) to (53.center);
		\draw [style=dblue] (56.center) to (53.center);
		\draw [style=dblue] (55.center) to (58);
		\draw [style=dblue] (58) to (43.center);
		\draw [style=dblue] (61.center) to (41.center);
		\draw [style=dblue] (63.center) to (64.center);
		\draw [style=dblue] (64.center) to (65.center);
		\draw [style=dblue] (65.center) to (66.center);
		\draw [style=dblue] (66.center) to (63.center);
		\draw [style=dblue] (68.center) to (60.center);
		\draw [style=dblue] (69.center) to (54.center);
		\draw [style=dblue] (44.center) to (70.center);
		\draw [style=dblue] (77.center) to (78.center);
		\draw [style=dblue] (78.center) to (79.center);
		\draw [style=dblue] (79.center) to (80.center);
		\draw [style=dblue] (80.center) to (77.center);
		\draw [style=dblue] (149.center) to (150.center);
		\draw [style=dblue] (150.center) to (151.center);
		\draw [style=dblue] (151.center) to (152.center);
		\draw [style=dblue] (152.center) to (149.center);
		\draw [style=dblue] (42.center) to (155.center);
		\draw [style=dblue] (156.center) to (158.center);
		\draw [style=dblue] (160.center) to (159.center);
		\draw [style=dblue] (159.center) to (156.center);
		\draw [style=dblue] (158.center) to (160.center);
		\draw [style=dblue] (161.center) to (162.center);
		\draw [style=dblue] (164.center) to (163.center);
		\draw [style=dblue] (163.center) to (161.center);
		\draw [style=dblue] (162.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/graph-slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (2, -0.5) {$\bR$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (1.25, -2) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3, 0.375) {$B$};
		\node [style=none] (10) at (0.75, 0.375) {$A$};
		\node [style=none] (11) at (0.5, -0.875) {$D$};
		\node [style=none] (12) at (5.5, -0.875) {$D$};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0.625, -1.625) {};
		\node [style=none] (15) at (0.875, -1.625) {};
		\node [style=none] (16) at (5.25, -1.5) {};
		\node [style=none] (17) at (5.25, -1.5) {};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=none] (19) at (4.75, -2) {};
		\node [style=none] (20) at (5.375, -1.375) {};
		\node [style=none] (21) at (5.125, -1.375) {};
		\node [style=lsignal-blue] (22) at (3, -2) {$\S(I) \mid F$};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (3.5, -1.5) {};
		\node [style=none] (29) at (4.5, -1.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4, -1) {$\S$};
		\node [style=none] (32) at (3.5, -1) {};
		\node [style=none] (33) at (4.5, -1) {};
		\node [style=none] (34) at (5.5, 0) {};
		\node [style=none] (35) at (3, -0.625) {$C$};
		\node [style=none] (36) at (-1.5, 0.25) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (38) at (-2.5, -1.25) {};
		\node [style=none] (39) at (-1.5, -1.25) {};
		\node [style=none] (40) at (-2, -0.5) {$\bR$};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=none] (42) at (-1.25, -1) {};
		\node [style=none] (43) at (-1.25, -2) {};
		\node [style=none] (44) at (-2.5, 0) {};
		\node [style=none] (45) at (-1, 0.375) {$B$};
		\node [style=none] (46) at (-3, 0.375) {$A$};
		\node [style=none] (47) at (-0.5, -0.875) {$C$};
		\node [style=none] (48) at (-3, -0.625) {$D$};
		\node [style=none] (49) at (-0.75, -1.5) {};
		\node [style=none] (50) at (-0.625, -1.375) {};
		\node [style=none] (51) at (-0.875, -1.375) {};
		\node [style=none] (52) at (-5.25, -1.5) {};
		\node [style=none] (53) at (-5.25, -1.5) {};
		\node [style=none] (54) at (-4.75, -1) {};
		\node [style=none] (55) at (-4.75, -2) {};
		\node [style=none] (56) at (-5.375, -1.625) {};
		\node [style=none] (57) at (-5.125, -1.625) {};
		\node [style=lsignal-blue] (58) at (-3, -2) {$I\mid \S^{-1}(F)$};
		\node [style=none] (60) at (-2.5, -1) {};
		\node [style=none] (61) at (-0.5, 0) {};
		\node [style=none] (63) at (-3.5, -0.5) {};
		\node [style=none] (64) at (-3.5, -1.5) {};
		\node [style=none] (65) at (-4.5, -1.5) {};
		\node [style=none] (66) at (-4.5, -0.5) {};
		\node [style=none] (67) at (-4, -1) {$\S$};
		\node [style=none] (68) at (-3.5, -1) {};
		\node [style=none] (69) at (-4.5, -1) {};
		\node [style=none] (70) at (-5.5, 0) {};
		\node [style=none] (71) at (-5.5, -0.875) {$C$};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=none] (77) at (-4.375, -0.625) {};
		\node [style=none] (78) at (-4.375, -1.375) {};
		\node [style=none] (79) at (-3.625, -1.375) {};
		\node [style=none] (80) at (-3.625, -0.625) {};
		\node [style=none] (149) at (3.625, -0.625) {};
		\node [style=none] (150) at (3.625, -1.375) {};
		\node [style=none] (151) at (4.375, -1.375) {};
		\node [style=none] (152) at (4.375, -0.625) {};
		\node [style=none] (153) at (15, -0.25) {$\S(I) = \{ d \in D \mid \exists c \in I, c~\S~d \}$ };
		\node [style=none] (154) at (15, -1) {$\S^{-1}(F) = \{ c \in C \mid \exists d \in F, c~\S~d \}$ };
		\node [style=none] (155) at (-1.5, -1) {};
		\node [style=none] (156) at (8, -0.5) {\bfup{Where}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (0.center) to (3.center);
		\draw [style=dblue] (2.center) to (3.center);
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (1.center) to (0.center);
		\draw [style=dblue, bend right=45] (6.center) to (13.center);
		\draw [style=dblue, bend right=45] (13.center) to (7.center);
		\draw [style=dblue] (14.center) to (13.center);
		\draw [style=dblue] (15.center) to (13.center);
		\draw [style=dblue, bend left=45] (18.center) to (17.center);
		\draw [style=dblue, bend left=45] (17.center) to (19.center);
		\draw [style=dblue] (21.center) to (17.center);
		\draw [style=dblue] (20.center) to (17.center);
		\draw [style=dblue] (19.center) to (22);
		\draw [style=dblue] (22) to (7.center);
		\draw [style=dblue] (23.center) to (6.center);
		\draw [style=dblue] (25.center) to (5.center);
		\draw [style=dblue] (27.center) to (28.center);
		\draw [style=dblue] (28.center) to (29.center);
		\draw [style=dblue] (29.center) to (30.center);
		\draw [style=dblue] (30.center) to (27.center);
		\draw [style=dblue] (32.center) to (24.center);
		\draw [style=dblue] (33.center) to (18.center);
		\draw [style=dblue] (8.center) to (34.center);
		\draw [style=dblue] (36.center) to (39.center);
		\draw [style=dblue] (38.center) to (39.center);
		\draw [style=dblue] (37.center) to (38.center);
		\draw [style=dblue] (37.center) to (36.center);
		\draw [style=dblue, bend left=45] (42.center) to (49.center);
		\draw [style=dblue, bend left=45] (49.center) to (43.center);
		\draw [style=dblue] (50.center) to (49.center);
		\draw [style=dblue] (51.center) to (49.center);
		\draw [style=dblue, bend right=45] (54.center) to (53.center);
		\draw [style=dblue, bend right=45] (53.center) to (55.center);
		\draw [style=dblue] (57.center) to (53.center);
		\draw [style=dblue] (56.center) to (53.center);
		\draw [style=dblue] (55.center) to (58);
		\draw [style=dblue] (58) to (43.center);
		\draw [style=dblue] (61.center) to (41.center);
		\draw [style=dblue] (63.center) to (64.center);
		\draw [style=dblue] (64.center) to (65.center);
		\draw [style=dblue] (65.center) to (66.center);
		\draw [style=dblue] (66.center) to (63.center);
		\draw [style=dblue] (68.center) to (60.center);
		\draw [style=dblue] (69.center) to (54.center);
		\draw [style=dblue] (44.center) to (70.center);
		\draw [style=dblue] (77.center) to (78.center);
		\draw [style=dblue] (78.center) to (79.center);
		\draw [style=dblue] (79.center) to (80.center);
		\draw [style=dblue] (80.center) to (77.center);
		\draw [style=dblue] (149.center) to (150.center);
		\draw [style=dblue] (150.center) to (151.center);
		\draw [style=dblue] (151.center) to (152.center);
		\draw [style=dblue] (152.center) to (149.center);
		\draw [style=dblue] (42.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-backward-pruning-conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-3, -0.25) {$\T$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-2, 0.375) {$B$};
		\node [style=none] (10) at (-4, 0.375) {$A$};
		\node [style=none] (11) at (-4.75, -0.375) {$Q$};
		\node [style=none] (12) at (-1.25, -0.375) {$Q$};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-4.625, -1.125) {};
		\node [style=none] (15) at (-4.375, -1.125) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-1.375, -0.875) {};
		\node [style=none] (21) at (-1.625, -0.875) {};
		\node [style=ltriangle-red] (22) at (-3, -1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.5, -0.25) {$\T$};
		\node [style=none] (29) at (5.5, 0.375) {$B$};
		\node [style=none] (30) at (3.5, 0.375) {$A$};
		\node [style=none] (31) at (2, -0.625) {$Q^{\infty\to}$};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (5, 0.25) {};
		\node [style=none] (35) at (5, -0.75) {};
		\node [style=none] (36) at (4, -0.75) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=none] (38) at (3.5, -0.5) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (3, -1) {};
		\node [style=none] (42) at (2.875, -1.125) {};
		\node [style=none] (43) at (3.125, -1.125) {};
		\node [style=none] (44) at (6, -1) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (5.5, -0.5) {};
		\node [style=none] (47) at (5.5, -1.5) {};
		\node [style=none] (48) at (6.125, -0.875) {};
		\node [style=none] (49) at (5.875, -0.875) {};
		\node [style=ltriangle-red] (50) at (4.5, -1.5) {};
		\node [style=none] (51) at (4, -0.5) {};
		\node [style=none] (52) at (5, -0.5) {};
		\node [style=none] (53) at (8, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=none] (55) at (-3.375, 0.125) {};
		\node [style=none] (56) at (-2.625, 0.125) {};
		\node [style=none] (57) at (-2.625, -0.625) {};
		\node [style=none] (58) at (-3.375, -0.625) {};
		\node [style=none] (59) at (4.125, 0.125) {};
		\node [style=none] (60) at (4.875, 0.125) {};
		\node [style=none] (61) at (4.875, -0.625) {};
		\node [style=none] (62) at (4.125, -0.625) {};
		\node [style=none] (63) at (7, -0.625) {$Q^{\infty\to}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (3.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (1.center) to (0.center);
		\draw [style=dred, bend right=45] (6.center) to (13.center);
		\draw [style=dred, bend right=45] (13.center) to (7.center);
		\draw [style=dred] (14.center) to (13.center);
		\draw [style=dred] (15.center) to (13.center);
		\draw [style=dred, bend left=45] (18.center) to (17.center);
		\draw [style=dred, bend left=45] (17.center) to (19.center);
		\draw [style=dred] (21.center) to (17.center);
		\draw [style=dred] (20.center) to (17.center);
		\draw [style=dred] (19.center) to (22);
		\draw [style=dred] (22) to (7.center);
		\draw [style=dred] (23.center) to (6.center);
		\draw [style=dred] (24.center) to (18.center);
		\draw [style=dred] (8.center) to (25.center);
		\draw [style=dred] (26.center) to (5.center);
		\draw [style=dred] (33.center) to (36.center);
		\draw [style=dred] (35.center) to (36.center);
		\draw [style=dred] (34.center) to (35.center);
		\draw [style=dred] (34.center) to (33.center);
		\draw [style=dred, bend right=45] (38.center) to (41.center);
		\draw [style=dred, bend right=45] (41.center) to (39.center);
		\draw [style=dred] (42.center) to (41.center);
		\draw [style=dred] (43.center) to (41.center);
		\draw [style=dred, bend left=45] (46.center) to (45.center);
		\draw [style=dred, bend left=45] (45.center) to (47.center);
		\draw [style=dred] (49.center) to (45.center);
		\draw [style=dred] (48.center) to (45.center);
		\draw [style=dred] (47.center) to (50);
		\draw [style=dred] (50) to (39.center);
		\draw [style=dred] (51.center) to (38.center);
		\draw [style=dred] (52.center) to (46.center);
		\draw [style=dred] (40.center) to (53.center);
		\draw [style=dred] (54.center) to (37.center);
		\draw [style=dred] (55.center) to (58.center);
		\draw [style=dred] (58.center) to (57.center);
		\draw [style=dred] (57.center) to (56.center);
		\draw [style=dred] (56.center) to (55.center);
		\draw [style=dred] (59.center) to (62.center);
		\draw [style=dred] (62.center) to (61.center);
		\draw [style=dred] (61.center) to (60.center);
		\draw [style=dred] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-backward-pruning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-3.5, 0.75) {};
		\node [style=none] (72) at (-2.5, 0.75) {};
		\node [style=none] (73) at (-2.5, -0.75) {};
		\node [style=none] (74) at (-3.5, -0.75) {};
		\node [style=none] (75) at (4, 0) {$\T$};
		\node [style=none] (76) at (-3.5, 0.5) {};
		\node [style=none] (77) at (-3.5, -0.5) {};
		\node [style=none] (78) at (-2.5, -0.5) {};
		\node [style=none] (79) at (-6.5, 0.5) {};
		\node [style=none] (80) at (-4.5, -0.5) {};
		\node [style=none] (81) at (-4.5, 0) {};
		\node [style=none] (82) at (-5.5, 0) {};
		\node [style=none] (83) at (-5.5, -1) {};
		\node [style=none] (84) at (-4.5, -1) {};
		\node [style=none] (85) at (-5, -0.5) {$=$};
		\node [style=none] (86) at (-5.5, -0.5) {};
		\node [style=none] (87) at (-7, 0.5) {$A$};
		\node [style=none] (88) at (-7.5, -0.5) {$Q^{\infty \to}$};
		\node [style=none] (89) at (-6.5, -0.5) {};
		\node [style=none] (90) at (-1.5, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {$=$};
		\node [style=none] (92) at (4.5, 0.75) {};
		\node [style=none] (93) at (3.5, 0.75) {};
		\node [style=none] (94) at (3.5, -0.75) {};
		\node [style=none] (95) at (4.5, -0.75) {};
		\node [style=none] (96) at (-3, 0) {$\T$};
		\node [style=none] (97) at (3.5, 0.5) {};
		\node [style=none] (98) at (4.5, -0.5) {};
		\node [style=none] (99) at (3.5, -0.5) {};
		\node [style=none] (100) at (7, -0.5) {};
		\node [style=none] (101) at (7, 0) {};
		\node [style=none] (102) at (8, 0) {};
		\node [style=none] (103) at (8, -1) {};
		\node [style=none] (104) at (7, -1) {};
		\node [style=none] (105) at (7.5, -0.5) {$=$};
		\node [style=none] (106) at (8, -0.5) {};
		\node [style=none] (107) at (9, -0.5) {};
		\node [style=none] (108) at (2.5, 0.5) {};
		\node [style=none] (109) at (2.5, -0.5) {};
		\node [style=none] (110) at (-4, -1) {$Q$};
		\node [style=none] (111) at (2, 0.5) {$A$};
		\node [style=none] (128) at (-1, -0.5) {$Q$};
		\node [style=none] (131) at (9.5, -0.5) {$Q$};
		\node [style=none] (132) at (1.5, -0.5) {$Q^{\infty \to}$};
		\node [style=none] (133) at (5.75, -1) {$Q^{\infty \to}$};
		\node [style=none] (146) at (0, -3) {$\supseteq$};
		\node [style=none] (180) at (3.25, -3.25) {};
		\node [style=none] (181) at (3.25, -3.5) {};
		\node [style=none] (182) at (8.25, -3.5) {};
		\node [style=none] (183) at (8.25, -3.25) {};
		\node [style=none] (184) at (5.75, -4) {$\textup{card}(Q^{\infty \to})$};
		\node [style=none] (232) at (4, -2.5) {$\T$};
		\node [style=none] (233) at (4.5, -1.75) {};
		\node [style=none] (234) at (3.5, -1.75) {};
		\node [style=none] (235) at (3.5, -3.25) {};
		\node [style=none] (236) at (4.5, -3.25) {};
		\node [style=none] (237) at (3.5, -2) {};
		\node [style=none] (238) at (4.5, -3) {};
		\node [style=none] (239) at (3.5, -3) {};
		\node [style=black dot] (240) at (3.25, -2) {};
		\node [style=none] (241) at (2.5, -3) {};
		\node [style=none] (243) at (1.5, -3) {$Q^{\infty \to}$};
		\node [style=none] (244) at (5.25, -3) {};
		\node [style=none] (245) at (5.75, -3) {$\cdots$};
		\node [style=none] (246) at (7.5, -2.5) {$\T$};
		\node [style=none] (247) at (8, -1.75) {};
		\node [style=none] (248) at (7, -1.75) {};
		\node [style=none] (249) at (7, -3.25) {};
		\node [style=none] (250) at (8, -3.25) {};
		\node [style=none] (251) at (7, -2) {};
		\node [style=none] (252) at (8, -3) {};
		\node [style=none] (253) at (7, -3) {};
		\node [style=black dot] (254) at (6.75, -2) {};
		\node [style=none] (255) at (6.25, -3) {};
		\node [style=black dot] (256) at (9.5, -3) {};
		\node [style=none] (257) at (9, -2.5) {$Q^{\infty \to}$};
		\node [style=none] (258) at (-2.5, -3) {};
		\node [style=none] (259) at (-2.5, -2.5) {};
		\node [style=none] (260) at (-3.5, -2.5) {};
		\node [style=none] (261) at (-3.5, -3.5) {};
		\node [style=none] (262) at (-2.5, -3.5) {};
		\node [style=none] (263) at (-3, -3) {$=$};
		\node [style=none] (264) at (-3.5, -3) {};
		\node [style=none] (265) at (-5.5, -3) {$Q^{\infty \to}$};
		\node [style=none] (266) at (-4.5, -3) {};
		\node [style=black dot] (267) at (-1, -3) {};
		\node [style=none] (268) at (-1.75, -2.5) {$Q$};
		\node [style=none] (269) at (-2.5, -6) {};
		\node [style=none] (270) at (-2.5, -5.5) {};
		\node [style=none] (271) at (-3.5, -5.5) {};
		\node [style=none] (272) at (-3.5, -6.5) {};
		\node [style=none] (273) at (-2.5, -6.5) {};
		\node [style=none] (274) at (-3, -6) {$=$};
		\node [style=none] (275) at (-3.5, -6) {};
		\node [style=none] (276) at (-4.25, -5.5) {$Q^{\infty \to}$};
		\node [style=black dot] (277) at (-5, -6) {};
		\node [style=none] (278) at (-1.5, -6) {};
		\node [style=none] (279) at (-1, -6) {$Q$};
		\node [style=none] (280) at (0, -6) {$\supseteq$};
		\node [style=none] (281) at (3.25, -6.25) {};
		\node [style=none] (282) at (3.25, -6.5) {};
		\node [style=none] (283) at (8.25, -6.5) {};
		\node [style=none] (284) at (8.25, -6.25) {};
		\node [style=none] (285) at (5.75, -7) {$\textup{card}(Q)$};
		\node [style=none] (286) at (4, -5.5) {$\T$};
		\node [style=none] (287) at (4.5, -4.75) {};
		\node [style=none] (288) at (3.5, -4.75) {};
		\node [style=none] (289) at (3.5, -6.25) {};
		\node [style=none] (290) at (4.5, -6.25) {};
		\node [style=none] (291) at (3.5, -5) {};
		\node [style=none] (292) at (4.5, -6) {};
		\node [style=none] (293) at (3.5, -6) {};
		\node [style=black dot] (294) at (3.25, -5) {};
		\node [style=black dot] (295) at (2, -6) {};
		\node [style=none] (296) at (2.5, -5.5) {$Q$};
		\node [style=none] (297) at (5.25, -6) {};
		\node [style=none] (298) at (5.75, -6) {$\cdots$};
		\node [style=none] (299) at (7.5, -5.5) {$\T$};
		\node [style=none] (300) at (8, -4.75) {};
		\node [style=none] (301) at (7, -4.75) {};
		\node [style=none] (302) at (7, -6.25) {};
		\node [style=none] (303) at (8, -6.25) {};
		\node [style=none] (304) at (7, -5) {};
		\node [style=none] (305) at (8, -6) {};
		\node [style=none] (306) at (7, -6) {};
		\node [style=black dot] (307) at (6.75, -5) {};
		\node [style=none] (308) at (6.25, -6) {};
		\node [style=none] (309) at (9, -6) {};
		\node [style=none] (310) at (9.5, -6) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (79.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (89.center) to (86.center);
		\draw (78.center) to (90.center);
		\draw (92.center) to (95.center);
		\draw (94.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw (97.center) to (108.center);
		\draw (99.center) to (109.center);
		\draw [style=grey] (182.center) to (181.center);
		\draw [style=grey] (181.center) to (180.center);
		\draw [style=grey] (182.center) to (183.center);
		\draw (233.center) to (236.center);
		\draw (235.center) to (236.center);
		\draw (234.center) to (235.center);
		\draw (234.center) to (233.center);
		\draw (237.center) to (240);
		\draw (239.center) to (241.center);
		\draw (244.center) to (238.center);
		\draw (247.center) to (250.center);
		\draw (249.center) to (250.center);
		\draw (248.center) to (249.center);
		\draw (248.center) to (247.center);
		\draw (251.center) to (254);
		\draw (253.center) to (255.center);
		\draw (256) to (252.center);
		\draw (259.center) to (260.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (259.center);
		\draw (266.center) to (264.center);
		\draw (267) to (258.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (270.center);
		\draw (277) to (275.center);
		\draw (278.center) to (269.center);
		\draw [style=grey] (283.center) to (282.center);
		\draw [style=grey] (282.center) to (281.center);
		\draw [style=grey] (283.center) to (284.center);
		\draw (287.center) to (290.center);
		\draw (289.center) to (290.center);
		\draw (288.center) to (289.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (294);
		\draw (293.center) to (295);
		\draw (297.center) to (292.center);
		\draw (300.center) to (303.center);
		\draw (302.center) to (303.center);
		\draw (301.center) to (302.center);
		\draw (301.center) to (300.center);
		\draw (304.center) to (307);
		\draw (306.center) to (308.center);
		\draw (309.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-backward-simulation-principle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (904) at (-3.5, 0.25) {};
		\node [style=none] (905) at (-2.5, 0.25) {};
		\node [style=none] (906) at (-2.5, -0.75) {};
		\node [style=none] (907) at (-3.5, -0.75) {};
		\node [style=none] (908) at (-3, -0.25) {$\R$};
		\node [style=none] (909) at (-3.5, 0) {};
		\node [style=none] (910) at (-4, -0.5) {};
		\node [style=none] (911) at (-4, -1.5) {};
		\node [style=none] (912) at (-2.5, 0) {};
		\node [style=none] (913) at (-2, 0.375) {$B$};
		\node [style=none] (914) at (-4, 0.375) {$A$};
		\node [style=none] (915) at (-4.75, -0.375) {$C$};
		\node [style=none] (916) at (-1.25, -0.375) {$C$};
		\node [style=none] (917) at (-4.5, -1) {};
		\node [style=none] (918) at (-4.625, -1.125) {};
		\node [style=none] (919) at (-4.375, -1.125) {};
		\node [style=none] (920) at (-1.5, -1) {};
		\node [style=none] (921) at (-1.5, -1) {};
		\node [style=none] (922) at (-2, -0.5) {};
		\node [style=none] (923) at (-2, -1.5) {};
		\node [style=none] (924) at (-1.375, -0.875) {};
		\node [style=none] (925) at (-1.625, -0.875) {};
		\node [style=ltriangle-red] (926) at (-3, -1.5) {};
		\node [style=none] (927) at (-3.5, -0.5) {};
		\node [style=none] (928) at (-2.5, -0.5) {};
		\node [style=none] (929) at (-1, 0) {};
		\node [style=none] (942) at (8, 0) {\bfup{If} $\exists \S \in \bfup{FinRel}$,};
		\node [style=none] (943) at (11, 1) {};
		\node [style=none] (944) at (11, -1) {};
		\node [style=none] (946) at (22, 1) {};
		\node [style=none] (947) at (22, -1) {};
		\node [style=none] (949) at (-5, 0) {};
		\node [style=none] (950) at (0, 0) {$\subseteq$};
		\node [style=none] (951) at (3, -0.25) {$\T$};
		\node [style=none] (952) at (4, 0.375) {$B$};
		\node [style=none] (953) at (2, 0.375) {$A$};
		\node [style=none] (954) at (1.25, -0.375) {$D$};
		\node [style=none] (955) at (4.75, -0.375) {$D$};
		\node [style=none] (956) at (14, 0.5) {};
		\node [style=none] (957) at (15, 0.5) {};
		\node [style=none] (958) at (15, -0.5) {};
		\node [style=none] (959) at (14, -0.5) {};
		\node [style=none] (960) at (14.5, 0) {$\R$};
		\node [style=none] (961) at (14, 0.25) {};
		\node [style=none] (962) at (15, 0.25) {};
		\node [style=none] (963) at (14, -0.25) {};
		\node [style=none] (964) at (15, -0.25) {};
		\node [style=none] (965) at (11.25, 0.25) {};
		\node [style=none] (966) at (13, -0.25) {};
		\node [style=none] (967) at (13, 0.125) {};
		\node [style=none] (968) at (12.25, 0.125) {};
		\node [style=none] (969) at (12.25, -0.625) {};
		\node [style=none] (970) at (13, -0.625) {};
		\node [style=none] (971) at (12.625, -0.25) {\scriptsize$\S$};
		\node [style=none] (972) at (12.25, -0.25) {};
		\node [style=none] (973) at (11.75, 0.5) {\scriptsize$A$};
		\node [style=none] (974) at (13.5, -0.5) {\scriptsize$C$};
		\node [style=none] (975) at (11.25, -0.25) {};
		\node [style=none] (976) at (16, 0.25) {};
		\node [style=none] (977) at (16, -0.25) {};
		\node [style=none] (978) at (15.5, -0.5) {\scriptsize$C$};
		\node [style=none] (979) at (15.5, 0.5) {\scriptsize$B$};
		\node [style=none] (980) at (16.5, 0) {$\subseteq$};
		\node [style=none] (981) at (19, 0.5) {};
		\node [style=none] (982) at (18, 0.5) {};
		\node [style=none] (983) at (18, -0.5) {};
		\node [style=none] (984) at (19, -0.5) {};
		\node [style=none] (985) at (18.5, 0) {$\T$};
		\node [style=none] (986) at (19, 0.25) {};
		\node [style=none] (987) at (18, 0.25) {};
		\node [style=none] (988) at (19, -0.25) {};
		\node [style=none] (989) at (18, -0.25) {};
		\node [style=none] (990) at (21.75, 0.25) {};
		\node [style=none] (991) at (20, -0.25) {};
		\node [style=none] (992) at (20, 0.125) {};
		\node [style=none] (993) at (20.75, 0.125) {};
		\node [style=none] (994) at (20.75, -0.625) {};
		\node [style=none] (995) at (20, -0.625) {};
		\node [style=none] (996) at (20.375, -0.25) {\scriptsize$\S$};
		\node [style=none] (997) at (20.75, -0.25) {};
		\node [style=none] (998) at (21.75, -0.25) {};
		\node [style=none] (999) at (17, 0.25) {};
		\node [style=none] (1000) at (17, -0.25) {};
		\node [style=none] (1001) at (11.75, -0.5) {\scriptsize$D$};
		\node [style=none] (1002) at (17.5, 0.5) {\scriptsize$A$};
		\node [style=none] (1003) at (17.5, -0.5) {\scriptsize$D$};
		\node [style=none] (1004) at (19.5, -0.5) {\scriptsize$D$};
		\node [style=none] (1005) at (21.25, 0.5) {\scriptsize$B$};
		\node [style=none] (1006) at (21.25, -0.5) {\scriptsize$C$};
		\node [style=none] (1007) at (2.5, 0.25) {};
		\node [style=none] (1008) at (3.5, 0.25) {};
		\node [style=none] (1009) at (3.5, -0.75) {};
		\node [style=none] (1010) at (2.5, -0.75) {};
		\node [style=none] (1011) at (2.5, 0) {};
		\node [style=none] (1012) at (2, -0.5) {};
		\node [style=none] (1013) at (2, -1.5) {};
		\node [style=none] (1014) at (3.5, 0) {};
		\node [style=none] (1015) at (1.5, -1) {};
		\node [style=none] (1016) at (1.375, -1.125) {};
		\node [style=none] (1017) at (1.625, -1.125) {};
		\node [style=none] (1018) at (4.5, -1) {};
		\node [style=none] (1019) at (4.5, -1) {};
		\node [style=none] (1020) at (4, -0.5) {};
		\node [style=none] (1021) at (4, -1.5) {};
		\node [style=none] (1022) at (4.625, -0.875) {};
		\node [style=none] (1023) at (4.375, -0.875) {};
		\node [style=ltriangle-red] (1024) at (3, -1.5) {};
		\node [style=none] (1025) at (2.5, -0.5) {};
		\node [style=none] (1026) at (3.5, -0.5) {};
		\node [style=none] (1027) at (5, 0) {};
		\node [style=none] (1028) at (1, 0) {};
		\node [style=none] (1029) at (-3.375, 0.125) {};
		\node [style=none] (1030) at (-2.625, 0.125) {};
		\node [style=none] (1031) at (-2.625, -0.625) {};
		\node [style=none] (1032) at (-3.375, -0.625) {};
		\node [style=none] (1033) at (2.625, 0.125) {};
		\node [style=none] (1034) at (3.375, 0.125) {};
		\node [style=none] (1035) at (3.375, -0.625) {};
		\node [style=none] (1036) at (2.625, -0.625) {};
		\node [style=black dot] (1074) at (19, -2) {};
		\node [style=none] (1075) at (20, -2) {};
		\node [style=none] (1076) at (20, -1.625) {};
		\node [style=none] (1077) at (20, -2.375) {};
		\node [style=none] (1078) at (20.75, -2.375) {};
		\node [style=none] (1079) at (20.75, -1.625) {};
		\node [style=none] (1080) at (20.375, -2) {\scriptsize$\S$};
		\node [style=none] (1081) at (19.5, -1.75) {\scriptsize$D$};
		\node [style=none] (1082) at (21.25, -1.75) {\scriptsize$C$};
		\node [style=none] (1083) at (20.75, -2) {};
		\node [style=none] (1084) at (21.75, -2) {};
		\node [style=none] (1085) at (18.5, -2) {$\subseteq$};
		\node [style=none] (1086) at (22, -3.5) {};
		\node [style=none] (1087) at (11, -3.5) {};
		\node [style=none] (1088) at (16, -1.25) {};
		\node [style=none] (1089) at (17, -1.25) {};
		\node [style=none] (1090) at (17, -2.25) {};
		\node [style=none] (1091) at (16, -2.25) {};
		\node [style=none] (1092) at (16.5, -1.75) {$\R$};
		\node [style=none] (1093) at (16, -1.5) {};
		\node [style=none] (1094) at (17, -1.5) {};
		\node [style=none] (1095) at (17, -2) {};
		\node [style=black dot] (1096) at (17.25, -1.5) {};
		\node [style=none] (1097) at (18, -2) {};
		\node [style=black dot] (1098) at (15.75, -1.5) {};
		\node [style=none] (1099) at (16, -2) {};
		\node [style=none] (1100) at (12.5, -1.25) {};
		\node [style=none] (1101) at (13.5, -1.25) {};
		\node [style=none] (1102) at (13.5, -2.25) {};
		\node [style=none] (1103) at (12.5, -2.25) {};
		\node [style=none] (1104) at (13, -1.75) {$\R$};
		\node [style=none] (1105) at (12.5, -1.5) {};
		\node [style=none] (1106) at (13.5, -1.5) {};
		\node [style=none] (1107) at (13.5, -2) {};
		\node [style=black dot] (1108) at (13.75, -1.5) {};
		\node [style=black dot] (1109) at (12.25, -1.5) {};
		\node [style=none] (1110) at (15.25, -2) {};
		\node [style=none] (1111) at (14.25, -2) {};
		\node [style=none] (1112) at (14.75, -2) {$\cdots$};
		\node [style=none] (1113) at (12.5, -2) {};
		\node [style=black dot] (1114) at (11.5, -2) {};
		\node [style=none] (1115) at (17.25, -2.25) {};
		\node [style=none] (1116) at (17.25, -2.5) {};
		\node [style=none] (1117) at (12.25, -2.5) {};
		\node [style=none] (1118) at (12.25, -2.25) {};
		\node [style=none] (1119) at (14.75, -3) {$\textup{card}(C)$};
		\node [style=none] (1120) at (12, -2.25) {\scriptsize$C$};
		\node [style=none] (1121) at (14, -2.25) {\scriptsize$C$};
		\node [style=none] (1122) at (15.5, -2.25) {\scriptsize$C$};
		\node [style=none] (1123) at (17.5, -2.25) {\scriptsize$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (904.center) to (907.center);
		\draw [style=dred] (906.center) to (907.center);
		\draw [style=dred] (905.center) to (906.center);
		\draw [style=dred] (905.center) to (904.center);
		\draw [style=dred, bend right=45] (910.center) to (917.center);
		\draw [style=dred, bend right=45] (917.center) to (911.center);
		\draw [style=dred] (918.center) to (917.center);
		\draw [style=dred] (919.center) to (917.center);
		\draw [style=dred, bend left=45] (922.center) to (921.center);
		\draw [style=dred, bend left=45] (921.center) to (923.center);
		\draw [style=dred] (925.center) to (921.center);
		\draw [style=dred] (924.center) to (921.center);
		\draw [style=dred] (923.center) to (926);
		\draw [style=dred] (926) to (911.center);
		\draw [style=dred] (927.center) to (910.center);
		\draw [style=dred] (928.center) to (922.center);
		\draw [style=dred] (912.center) to (929.center);
		\draw [style=ppp] (943.center) to (944.center);
		\draw [style=ppp] (947.center) to (944.center);
		\draw [style=ppp] (943.center) to (946.center);
		\draw [style=ppp] (946.center) to (947.center);
		\draw [style=dred] (949.center) to (909.center);
		\draw (956.center) to (959.center);
		\draw (958.center) to (959.center);
		\draw (957.center) to (958.center);
		\draw (957.center) to (956.center);
		\draw (965.center) to (961.center);
		\draw (966.center) to (963.center);
		\draw (967.center) to (968.center);
		\draw (968.center) to (969.center);
		\draw (969.center) to (970.center);
		\draw (970.center) to (967.center);
		\draw (975.center) to (972.center);
		\draw (962.center) to (976.center);
		\draw (964.center) to (977.center);
		\draw (981.center) to (984.center);
		\draw (983.center) to (984.center);
		\draw (982.center) to (983.center);
		\draw (982.center) to (981.center);
		\draw (990.center) to (986.center);
		\draw (991.center) to (988.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (995.center);
		\draw (995.center) to (992.center);
		\draw (998.center) to (997.center);
		\draw (987.center) to (999.center);
		\draw (989.center) to (1000.center);
		\draw [style=dred] (1007.center) to (1010.center);
		\draw [style=dred] (1009.center) to (1010.center);
		\draw [style=dred] (1008.center) to (1009.center);
		\draw [style=dred] (1008.center) to (1007.center);
		\draw [style=dred, bend right=45] (1012.center) to (1015.center);
		\draw [style=dred, bend right=45] (1015.center) to (1013.center);
		\draw [style=dred] (1016.center) to (1015.center);
		\draw [style=dred] (1017.center) to (1015.center);
		\draw [style=dred, bend left=45] (1020.center) to (1019.center);
		\draw [style=dred, bend left=45] (1019.center) to (1021.center);
		\draw [style=dred] (1023.center) to (1019.center);
		\draw [style=dred] (1022.center) to (1019.center);
		\draw [style=dred] (1021.center) to (1024);
		\draw [style=dred] (1024) to (1013.center);
		\draw [style=dred] (1025.center) to (1012.center);
		\draw [style=dred] (1026.center) to (1020.center);
		\draw [style=dred] (1014.center) to (1027.center);
		\draw [style=dred] (1028.center) to (1011.center);
		\draw [style=dred] (1029.center) to (1032.center);
		\draw [style=dred] (1032.center) to (1031.center);
		\draw [style=dred] (1031.center) to (1030.center);
		\draw [style=dred] (1030.center) to (1029.center);
		\draw [style=dred] (1033.center) to (1036.center);
		\draw [style=dred] (1036.center) to (1035.center);
		\draw [style=dred] (1035.center) to (1034.center);
		\draw [style=dred] (1034.center) to (1033.center);
		\draw (1076.center) to (1079.center);
		\draw (1079.center) to (1078.center);
		\draw (1077.center) to (1078.center);
		\draw (1076.center) to (1077.center);
		\draw (1074) to (1075.center);
		\draw (1083.center) to (1084.center);
		\draw [style=ppp] (1087.center) to (1086.center);
		\draw (1088.center) to (1091.center);
		\draw (1090.center) to (1091.center);
		\draw (1089.center) to (1090.center);
		\draw (1089.center) to (1088.center);
		\draw (1094.center) to (1096);
		\draw (1095.center) to (1097.center);
		\draw (1098) to (1093.center);
		\draw (1100.center) to (1103.center);
		\draw (1102.center) to (1103.center);
		\draw (1101.center) to (1102.center);
		\draw (1101.center) to (1100.center);
		\draw (1106.center) to (1108);
		\draw (1109) to (1105.center);
		\draw (1099.center) to (1110.center);
		\draw (1107.center) to (1111.center);
		\draw (1114) to (1113.center);
		\draw [style=grey] (1117.center) to (1116.center);
		\draw [style=grey] (1116.center) to (1115.center);
		\draw [style=grey] (1117.center) to (1118.center);
		\draw [style=ppp] (944.center) to (1087.center);
		\draw [style=ppp] (947.center) to (1086.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-compl-empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=none] (38) at (-3, 0.5) {$B \times A$};
		\node [style=none] (39) at (-2.75, -0.375) {$\varnothing$};
		\node [style=none] (40) at (4.75, -0.375) {$\varnothing$};
		\node [style=none] (41) at (-2, -0.5) {};
		\node [style=none] (42) at (-2.125, -0.625) {};
		\node [style=none] (43) at (-1.875, -0.625) {};
		\node [style=none] (44) at (4, -0.5) {};
		\node [style=none] (45) at (4, -0.5) {};
		\node [style=none] (46) at (3.5, 0) {};
		\node [style=none] (47) at (3.5, -1) {};
		\node [style=none] (48) at (4.125, -0.375) {};
		\node [style=none] (49) at (3.875, -0.375) {};
		\node [style=ltriangle-red] (50) at (1, -1) {};
		\node [style=none] (54) at (-2, 0.5) {};
		\node [style=none] (59) at (1, 0.25) {$\varnothing$};
		\node [style=none] (76) at (2.25, 1) {};
		\node [style=none] (77) at (-0.25, 1) {};
		\node [style=none] (78) at (-0.25, -0.5) {};
		\node [style=none] (79) at (2.25, -0.5) {};
		\node [style=none] (108) at (-0.125, 0.875) {};
		\node [style=none] (109) at (2.125, 0.875) {};
		\node [style=none] (110) at (-0.125, -0.375) {};
		\node [style=none] (111) at (2.125, -0.375) {};
		\node [style=none] (117) at (-0.25, 0.5) {};
		\node [style=none] (118) at (2.25, 0) {};
		\node [style=none] (119) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred, bend right=45] (34.center) to (41.center);
		\draw [style=dred, bend right=45] (41.center) to (35.center);
		\draw [style=dred] (42.center) to (41.center);
		\draw [style=dred] (43.center) to (41.center);
		\draw [style=dred, bend left=45] (46.center) to (45.center);
		\draw [style=dred, bend left=45] (45.center) to (47.center);
		\draw [style=dred] (49.center) to (45.center);
		\draw [style=dred] (48.center) to (45.center);
		\draw [style=dred] (47.center) to (50);
		\draw [style=dred] (50) to (35.center);
		\draw [style=dred] (76.center) to (79.center);
		\draw [style=dred] (78.center) to (79.center);
		\draw [style=dred] (77.center) to (78.center);
		\draw [style=dred] (77.center) to (76.center);
		\draw [style=dred] (108.center) to (110.center);
		\draw [style=dred] (110.center) to (111.center);
		\draw [style=dred] (111.center) to (109.center);
		\draw [style=dred] (109.center) to (108.center);
		\draw [style=dred] (117.center) to (54.center);
		\draw [style=dred] (46.center) to (118.center);
		\draw [style=dred] (119.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-compl-epsilon-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, -0.5) {$\rS$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.125, 0) {$\epsilon_B$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {$A$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {$B$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0, -0.125) {$B$};
		\node [style=none] (25) at (0.625, 0.875) {};
		\node [style=none] (26) at (1.625, 0.875) {};
		\node [style=none] (27) at (1.625, -0.875) {};
		\node [style=none] (28) at (0.625, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (1.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (3.center) to (0.center);
		\draw [style=dred] (7.center) to (8.center);
		\draw [style=dred] (15.center) to (14.center);
		\draw [style=dred] (21.center) to (20.center);
		\draw [style=dred] (18.center) to (17.center);
		\draw [style=dred] (19.center) to (18.center);
		\draw [style=dred] (19.center) to (23.center);
		\draw [style=dred] (23.center) to (17.center);
		\draw [style=dred] (26.center) to (25.center);
		\draw [style=dred] (27.center) to (26.center);
		\draw [style=dred] (27.center) to (28.center);
		\draw [style=dred] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-compl-epsilon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, -0.5) {$\rR$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.125, 0) {$\epsilon_B$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {$A$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {$B$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0, -0.125) {$B$};
		\node [style=none] (25) at (0.625, 0.875) {};
		\node [style=none] (26) at (1.625, 0.875) {};
		\node [style=none] (27) at (1.625, -0.875) {};
		\node [style=none] (28) at (0.625, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (1.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (3.center) to (0.center);
		\draw [style=dred] (7.center) to (8.center);
		\draw [style=dred] (15.center) to (14.center);
		\draw [style=dred] (21.center) to (20.center);
		\draw [style=dred] (18.center) to (17.center);
		\draw [style=dred] (19.center) to (18.center);
		\draw [style=dred] (19.center) to (23.center);
		\draw [style=dred] (23.center) to (17.center);
		\draw [style=dred] (26.center) to (25.center);
		\draw [style=dred] (27.center) to (26.center);
		\draw [style=dred] (27.center) to (28.center);
		\draw [style=dred] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-compl-minimal-M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {$\R_M$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=none] (10) at (3.25, -0.25) {$Q_M$};
		\node [style=ltriangle-red] (11) at (0, -1.25) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-3, 1) {$B \times A$};
		\node [style=none] (17) at (-3.25, -0.25) {$Q_M$};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (32) at (2.125, -0.375) {};
		\node [style=none] (33) at (2.375, -0.375) {};
		\node [style=none] (34) at (-2.375, -0.625) {};
		\node [style=none] (35) at (-2.125, -0.625) {};
		\node [style=none] (36) at (-0.875, 1.125) {};
		\node [style=none] (37) at (0.875, 1.125) {};
		\node [style=none] (38) at (0.875, -0.125) {};
		\node [style=none] (39) at (-0.875, -0.125) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (41) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (1.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (3.center) to (0.center);
		\draw [style=dred] (6.center) to (11);
		\draw [style=dred] (11) to (12.center);
		\draw [style=dred] (15.center) to (14.center);
		\draw [style=dred, bend left=45] (5.center) to (30.center);
		\draw [style=dred, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dred] (32.center) to (30.center);
		\draw [style=dred] (33.center) to (30.center);
		\draw [style=dred, bend left=45] (12.center) to (31.center);
		\draw [style=dred, bend left=45] (31.center) to (13.center);
		\draw [style=dred] (34.center) to (31.center);
		\draw [style=dred] (35.center) to (31.center);
		\draw [style=dred] (36.center) to (39.center);
		\draw [style=dred] (39.center) to (38.center);
		\draw [style=dred] (38.center) to (37.center);
		\draw [style=dred] (37.center) to (36.center);
		\draw [style=dred] (40.center) to (13.center);
		\draw [style=dred] (41.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-compl-minimal-N.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {$\S_N$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=none] (10) at (3.25, -0.25) {$Q_N$};
		\node [style=ltriangle-red] (11) at (0, -1.25) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-3, 1) {$B \times A$};
		\node [style=none] (17) at (-3.25, -0.25) {$Q_N$};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (32) at (2.125, -0.375) {};
		\node [style=none] (33) at (2.375, -0.375) {};
		\node [style=none] (34) at (-2.375, -0.625) {};
		\node [style=none] (35) at (-2.125, -0.625) {};
		\node [style=none] (36) at (-0.875, 1.125) {};
		\node [style=none] (37) at (0.875, 1.125) {};
		\node [style=none] (38) at (0.875, -0.125) {};
		\node [style=none] (39) at (-0.875, -0.125) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (41) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (1.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (3.center) to (0.center);
		\draw [style=dred] (6.center) to (11);
		\draw [style=dred] (11) to (12.center);
		\draw [style=dred] (15.center) to (14.center);
		\draw [style=dred, bend left=45] (5.center) to (30.center);
		\draw [style=dred, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dred] (32.center) to (30.center);
		\draw [style=dred] (33.center) to (30.center);
		\draw [style=dred, bend left=45] (12.center) to (31.center);
		\draw [style=dred, bend left=45] (31.center) to (13.center);
		\draw [style=dred] (34.center) to (31.center);
		\draw [style=dred] (35.center) to (31.center);
		\draw [style=dred] (36.center) to (39.center);
		\draw [style=dred] (39.center) to (38.center);
		\draw [style=dred] (38.center) to (37.center);
		\draw [style=dred] (37.center) to (36.center);
		\draw [style=dred] (40.center) to (13.center);
		\draw [style=dred] (41.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-compl-minimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=none] (38) at (-3, 0.5) {$B \times A$};
		\node [style=none] (39) at (-3.5, -0.375) {$L^{\neq \varnothing}_{(B \times A)^*}$};
		\node [style=none] (40) at (5.5, -0.375) {$L^{\neq \varnothing}_{(B \times A)^*}$};
		\node [style=none] (41) at (-2, -0.5) {};
		\node [style=none] (42) at (-2.125, -0.625) {};
		\node [style=none] (43) at (-1.875, -0.625) {};
		\node [style=none] (44) at (4, -0.5) {};
		\node [style=none] (45) at (4, -0.5) {};
		\node [style=none] (46) at (3.5, 0) {};
		\node [style=none] (47) at (3.5, -1) {};
		\node [style=none] (48) at (4.125, -0.375) {};
		\node [style=none] (49) at (3.875, -0.375) {};
		\node [style=ltriangle-red] (50) at (1, -1) {};
		\node [style=none] (54) at (-2, 0.5) {};
		\node [style=none] (59) at (1, 0.25) {$L_{\P(\T)}$};
		\node [style=none] (76) at (2.25, 1) {};
		\node [style=none] (77) at (-0.25, 1) {};
		\node [style=none] (78) at (-0.25, -0.5) {};
		\node [style=none] (79) at (2.25, -0.5) {};
		\node [style=none] (108) at (-0.125, 0.875) {};
		\node [style=none] (109) at (2.125, 0.875) {};
		\node [style=none] (110) at (-0.125, -0.375) {};
		\node [style=none] (111) at (2.125, -0.375) {};
		\node [style=none] (117) at (-0.25, 0.5) {};
		\node [style=none] (118) at (2.25, 0) {};
		\node [style=none] (119) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred, bend right=45] (34.center) to (41.center);
		\draw [style=dred, bend right=45] (41.center) to (35.center);
		\draw [style=dred] (42.center) to (41.center);
		\draw [style=dred] (43.center) to (41.center);
		\draw [style=dred, bend left=45] (46.center) to (45.center);
		\draw [style=dred, bend left=45] (45.center) to (47.center);
		\draw [style=dred] (49.center) to (45.center);
		\draw [style=dred] (48.center) to (45.center);
		\draw [style=dred] (47.center) to (50);
		\draw [style=dred] (50) to (35.center);
		\draw [style=dred] (76.center) to (79.center);
		\draw [style=dred] (78.center) to (79.center);
		\draw [style=dred] (77.center) to (78.center);
		\draw [style=dred] (77.center) to (76.center);
		\draw [style=dred] (108.center) to (110.center);
		\draw [style=dred] (110.center) to (111.center);
		\draw [style=dred] (111.center) to (109.center);
		\draw [style=dred] (109.center) to (108.center);
		\draw [style=dred] (117.center) to (54.center);
		\draw [style=dred] (46.center) to (118.center);
		\draw [style=dred] (119.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-compl-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {$\T$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (10) at (2.25, -0.5) {$Q$};
		\node [style=ltriangle-red] (11) at (0, -1.25) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-3, 1) {$B \times A$};
		\node [style=none] (17) at (-2.25, -0.5) {$Q$};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (1.625, -0.375) {};
		\node [style=none] (33) at (1.875, -0.375) {};
		\node [style=none] (34) at (-1.875, -0.625) {};
		\node [style=none] (35) at (-1.625, -0.625) {};
		\node [style=none] (36) at (-0.875, 1.125) {};
		\node [style=none] (37) at (0.875, 1.125) {};
		\node [style=none] (38) at (0.875, -0.125) {};
		\node [style=none] (39) at (-0.875, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (1.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (3.center) to (0.center);
		\draw [style=dred] (6.center) to (11);
		\draw [style=dred] (11) to (12.center);
		\draw [style=dred] (15.center) to (14.center);
		\draw [style=dred, bend left=45] (5.center) to (30.center);
		\draw [style=dred, bend left=45, looseness=1.25] (30.center) to (6.center);
		\draw [style=dred] (32.center) to (30.center);
		\draw [style=dred] (33.center) to (30.center);
		\draw [style=dred, bend left=45] (12.center) to (31.center);
		\draw [style=dred, bend left=45] (31.center) to (13.center);
		\draw [style=dred] (34.center) to (31.center);
		\draw [style=dred] (35.center) to (31.center);
		\draw [style=dred] (36.center) to (39.center);
		\draw [style=dred] (39.center) to (38.center);
		\draw [style=dred] (38.center) to (37.center);
		\draw [style=dred] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-determinization-conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-3, -0.25) {$\T$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-2, 0.375) {$B$};
		\node [style=none] (10) at (-4, 0.375) {$A$};
		\node [style=none] (11) at (-4.75, -0.375) {$Q$};
		\node [style=none] (12) at (-1.25, -0.375) {$Q$};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-4.625, -1.125) {};
		\node [style=none] (15) at (-4.375, -1.125) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-1.375, -0.875) {};
		\node [style=none] (21) at (-1.625, -0.875) {};
		\node [style=ltriangle-red] (22) at (-3, -1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (6, -0.25) {$\Pne(\T)$};
		\node [style=none] (29) at (8, 0.375) {$B$};
		\node [style=none] (30) at (4, 0.375) {$A$};
		\node [style=none] (31) at (2, -0.625) {$\Pne^{\textup{acc}}(Q)$};
		\node [style=none] (33) at (4.5, 0.5) {};
		\node [style=none] (34) at (7.5, 0.5) {};
		\node [style=none] (35) at (7.5, -1) {};
		\node [style=none] (36) at (4.5, -1) {};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (38) at (4, -0.5) {};
		\node [style=none] (39) at (4, -1.5) {};
		\node [style=none] (40) at (7.5, 0) {};
		\node [style=none] (41) at (3.5, -1) {};
		\node [style=none] (42) at (3.375, -1.125) {};
		\node [style=none] (43) at (3.625, -1.125) {};
		\node [style=none] (44) at (8.5, -1) {};
		\node [style=none] (45) at (8.5, -1) {};
		\node [style=none] (46) at (8, -0.5) {};
		\node [style=none] (47) at (8, -1.5) {};
		\node [style=none] (48) at (8.625, -0.875) {};
		\node [style=none] (49) at (8.375, -0.875) {};
		\node [style=ltriangle-red] (50) at (6, -1.5) {};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (7.5, -0.5) {};
		\node [style=none] (53) at (11, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=none] (55) at (-3.375, 0.125) {};
		\node [style=none] (56) at (-2.625, 0.125) {};
		\node [style=none] (57) at (-2.625, -0.625) {};
		\node [style=none] (58) at (-3.375, -0.625) {};
		\node [style=none] (59) at (4.625, 0.375) {};
		\node [style=none] (60) at (7.375, 0.375) {};
		\node [style=none] (61) at (7.375, -0.875) {};
		\node [style=none] (62) at (4.625, -0.875) {};
		\node [style=none] (63) at (10, -0.625) {$\Pne^{\textup{acc}}(Q)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (3.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (1.center) to (0.center);
		\draw [style=dred, bend right=45] (6.center) to (13.center);
		\draw [style=dred, bend right=45] (13.center) to (7.center);
		\draw [style=dred] (14.center) to (13.center);
		\draw [style=dred] (15.center) to (13.center);
		\draw [style=dred, bend left=45] (18.center) to (17.center);
		\draw [style=dred, bend left=45] (17.center) to (19.center);
		\draw [style=dred] (21.center) to (17.center);
		\draw [style=dred] (20.center) to (17.center);
		\draw [style=dred] (19.center) to (22);
		\draw [style=dred] (22) to (7.center);
		\draw [style=dred] (23.center) to (6.center);
		\draw [style=dred] (24.center) to (18.center);
		\draw [style=dred] (8.center) to (25.center);
		\draw [style=dred] (26.center) to (5.center);
		\draw [style=dred] (33.center) to (36.center);
		\draw [style=dred] (35.center) to (36.center);
		\draw [style=dred] (34.center) to (35.center);
		\draw [style=dred] (34.center) to (33.center);
		\draw [style=dred, bend right=45] (38.center) to (41.center);
		\draw [style=dred, bend right=45] (41.center) to (39.center);
		\draw [style=dred] (42.center) to (41.center);
		\draw [style=dred] (43.center) to (41.center);
		\draw [style=dred, bend left=45] (46.center) to (45.center);
		\draw [style=dred, bend left=45] (45.center) to (47.center);
		\draw [style=dred] (49.center) to (45.center);
		\draw [style=dred] (48.center) to (45.center);
		\draw [style=dred] (47.center) to (50);
		\draw [style=dred] (50) to (39.center);
		\draw [style=dred] (51.center) to (38.center);
		\draw [style=dred] (52.center) to (46.center);
		\draw [style=dred] (40.center) to (53.center);
		\draw [style=dred] (54.center) to (37.center);
		\draw [style=dred] (55.center) to (58.center);
		\draw [style=dred] (58.center) to (57.center);
		\draw [style=dred] (57.center) to (56.center);
		\draw [style=dred] (56.center) to (55.center);
		\draw [style=dred] (59.center) to (62.center);
		\draw [style=dred] (62.center) to (61.center);
		\draw [style=dred] (61.center) to (60.center);
		\draw [style=dred] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-determinization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-5.5, 1.25) {};
		\node [style=none] (72) at (-2.5, 1.25) {};
		\node [style=none] (73) at (-2.5, -0.25) {};
		\node [style=none] (74) at (-5.5, -0.25) {};
		\node [style=none] (75) at (5.5, 0.5) {$\Pne(\T)$};
		\node [style=none] (76) at (-5.5, 1) {};
		\node [style=none] (77) at (-5.5, 0) {};
		\node [style=none] (78) at (-2.5, 0) {};
		\node [style=none] (79) at (-10.5, 1) {};
		\node [style=none] (80) at (-8.5, 0) {};
		\node [style=none] (81) at (-8.5, 0.5) {};
		\node [style=none] (82) at (-9.5, 0.5) {};
		\node [style=none] (83) at (-9.5, -0.5) {};
		\node [style=none] (84) at (-8.5, -0.5) {};
		\node [style=none] (85) at (-9, 0) {$\ni$};
		\node [style=none] (86) at (-9.5, 0) {};
		\node [style=none] (87) at (-11, 1) {$A$};
		\node [style=none] (88) at (-12, 0) {$\Pne^{\textup{acc}}(Q)$};
		\node [style=none] (89) at (-10.5, 0) {};
		\node [style=none] (90) at (-1.5, 0) {};
		\node [style=none] (91) at (0, 0) {$=$};
		\node [style=none] (92) at (7, 1.25) {};
		\node [style=none] (93) at (4, 1.25) {};
		\node [style=none] (94) at (4, -0.25) {};
		\node [style=none] (95) at (7, -0.25) {};
		\node [style=none] (96) at (-4, 0.5) {$\T$};
		\node [style=none] (97) at (4, 1) {};
		\node [style=none] (98) at (7, 0) {};
		\node [style=none] (99) at (4, 0) {};
		\node [style=none] (100) at (10, 0) {};
		\node [style=none] (101) at (10, 0.5) {};
		\node [style=none] (102) at (11, 0.5) {};
		\node [style=none] (103) at (11, -0.5) {};
		\node [style=none] (104) at (10, -0.5) {};
		\node [style=none] (105) at (10.5, 0) {$\ni$};
		\node [style=none] (106) at (11, 0) {};
		\node [style=none] (107) at (12, 0) {};
		\node [style=none] (108) at (3, 1) {};
		\node [style=none] (109) at (3, 0) {};
		\node [style=none] (110) at (-7, -0.5) {$Q$};
		\node [style=none] (111) at (2.5, 1) {$A$};
		\node [style=none] (128) at (-1, 0) {$Q$};
		\node [style=none] (129) at (2, 0) {$\Pne^{\textup{acc}}(Q)$};
		\node [style=none] (130) at (8.5, -0.5) {$\Pne^{\textup{acc}}(Q)$};
		\node [style=none] (131) at (12.5, 0) {$Q$};
		\node [style=none] (132) at (-3.5, -3) {$\supseteq$};
		\node [style=none] (133) at (0.75, -3.25) {};
		\node [style=none] (134) at (0.75, -3.5) {};
		\node [style=none] (135) at (9.75, -3.5) {};
		\node [style=none] (136) at (9.75, -3.25) {};
		\node [style=none] (137) at (5.25, -4) {$\textup{card}(\Pne^{\textup{acc}}(Q))$};
		\node [style=none] (138) at (2.5, -2.5) {$\Pne(\T)$};
		\node [style=none] (139) at (4, -1.75) {};
		\node [style=none] (140) at (1, -1.75) {};
		\node [style=none] (141) at (1, -3.25) {};
		\node [style=none] (142) at (4, -3.25) {};
		\node [style=none] (143) at (1, -2) {};
		\node [style=none] (144) at (4, -3) {};
		\node [style=none] (145) at (1, -3) {};
		\node [style=black dot] (146) at (0.75, -2) {};
		\node [style=none] (147) at (0, -3) {};
		\node [style=none] (149) at (4.75, -3) {};
		\node [style=none] (150) at (5.25, -3) {$\cdots$};
		\node [style=none] (151) at (8, -2.5) {$\Pne(\T)$};
		\node [style=none] (152) at (9.5, -1.75) {};
		\node [style=none] (153) at (6.5, -1.75) {};
		\node [style=none] (154) at (6.5, -3.25) {};
		\node [style=none] (155) at (9.5, -3.25) {};
		\node [style=none] (156) at (6.5, -2) {};
		\node [style=none] (157) at (9.5, -3) {};
		\node [style=none] (158) at (6.5, -3) {};
		\node [style=black dot] (159) at (6.25, -2) {};
		\node [style=none] (160) at (5.75, -3) {};
		\node [style=black dot] (161) at (12.5, -3) {};
		\node [style=none] (163) at (-6, -3) {};
		\node [style=none] (164) at (-6, -2.5) {};
		\node [style=none] (165) at (-7, -2.5) {};
		\node [style=none] (166) at (-7, -3.5) {};
		\node [style=none] (167) at (-6, -3.5) {};
		\node [style=none] (168) at (-6.5, -3) {$\ni$};
		\node [style=none] (169) at (-7, -3) {};
		\node [style=none] (171) at (-8, -3) {};
		\node [style=black dot] (172) at (-4.5, -3) {};
		\node [style=none] (173) at (-5.25, -2.5) {$Q$};
		\node [style=none] (174) at (-3.5, -6) {};
		\node [style=none] (175) at (-3.5, -5.5) {};
		\node [style=none] (176) at (-4.5, -5.5) {};
		\node [style=none] (177) at (-4.5, -6.5) {};
		\node [style=none] (178) at (-3.5, -6.5) {};
		\node [style=none] (179) at (-4, -6) {$\ni$};
		\node [style=none] (180) at (-4.5, -6) {};
		\node [style=black dot] (182) at (-7.5, -6) {};
		\node [style=none] (183) at (-2.5, -6) {};
		\node [style=none] (184) at (-2, -6) {$Q$};
		\node [style=none] (185) at (-1, -6) {$\supseteq$};
		\node [style=none] (186) at (2.25, -6.25) {};
		\node [style=none] (187) at (2.25, -6.5) {};
		\node [style=none] (188) at (11.25, -6.5) {};
		\node [style=none] (189) at (11.25, -6.25) {};
		\node [style=none] (190) at (6.75, -7) {$\textup{card}(Q)$};
		\node [style=none] (191) at (4, -5.5) {$\T$};
		\node [style=none] (192) at (5.5, -4.75) {};
		\node [style=none] (193) at (2.5, -4.75) {};
		\node [style=none] (194) at (2.5, -6.25) {};
		\node [style=none] (195) at (5.5, -6.25) {};
		\node [style=none] (196) at (2.5, -5) {};
		\node [style=none] (197) at (5.5, -6) {};
		\node [style=none] (198) at (2.5, -6) {};
		\node [style=black dot] (199) at (2.25, -5) {};
		\node [style=black dot] (200) at (1, -6) {};
		\node [style=none] (201) at (1.5, -5.5) {$Q$};
		\node [style=none] (202) at (6.25, -6) {};
		\node [style=none] (203) at (6.75, -6) {$\cdots$};
		\node [style=none] (204) at (9.5, -5.5) {$\T$};
		\node [style=none] (205) at (11, -4.75) {};
		\node [style=none] (206) at (8, -4.75) {};
		\node [style=none] (207) at (8, -6.25) {};
		\node [style=none] (208) at (11, -6.25) {};
		\node [style=none] (209) at (8, -5) {};
		\node [style=none] (210) at (11, -6) {};
		\node [style=none] (211) at (8, -6) {};
		\node [style=black dot] (212) at (7.75, -5) {};
		\node [style=none] (213) at (7.25, -6) {};
		\node [style=none] (214) at (12, -6) {};
		\node [style=none] (215) at (12.5, -6) {$Q$};
		\node [style=none] (216) at (-9.5, -3) {$\Pne^{\textup{acc}}(Q)$};
		\node [style=none] (217) at (-6, -5.5) {$\Pne^{\textup{acc}}(Q)$};
		\node [style=none] (218) at (-1.5, -3) {$\Pne^{\textup{acc}}(Q)$};
		\node [style=none] (219) at (11, -2.5) {$\Pne^{\textup{acc}}(Q)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (79.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (89.center) to (86.center);
		\draw (78.center) to (90.center);
		\draw (92.center) to (95.center);
		\draw (94.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw (97.center) to (108.center);
		\draw (99.center) to (109.center);
		\draw [style=grey] (135.center) to (134.center);
		\draw [style=grey] (134.center) to (133.center);
		\draw [style=grey] (135.center) to (136.center);
		\draw (139.center) to (142.center);
		\draw (141.center) to (142.center);
		\draw (140.center) to (141.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (146);
		\draw (145.center) to (147.center);
		\draw (149.center) to (144.center);
		\draw (152.center) to (155.center);
		\draw (154.center) to (155.center);
		\draw (153.center) to (154.center);
		\draw (153.center) to (152.center);
		\draw (156.center) to (159);
		\draw (158.center) to (160.center);
		\draw (161) to (157.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (171.center) to (169.center);
		\draw (172) to (163.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (182) to (180.center);
		\draw (183.center) to (174.center);
		\draw [style=grey] (188.center) to (187.center);
		\draw [style=grey] (187.center) to (186.center);
		\draw [style=grey] (188.center) to (189.center);
		\draw (192.center) to (195.center);
		\draw (194.center) to (195.center);
		\draw (193.center) to (194.center);
		\draw (193.center) to (192.center);
		\draw (196.center) to (199);
		\draw (198.center) to (200);
		\draw (202.center) to (197.center);
		\draw (205.center) to (208.center);
		\draw (207.center) to (208.center);
		\draw (206.center) to (207.center);
		\draw (206.center) to (205.center);
		\draw (209.center) to (212);
		\draw (211.center) to (213.center);
		\draw (214.center) to (210.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-forward-pruning-conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-3, -0.25) {$\T$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-2, 0.375) {$B$};
		\node [style=none] (10) at (-4, 0.375) {$A$};
		\node [style=none] (11) at (-4.75, -0.375) {$Q$};
		\node [style=none] (12) at (-1.25, -0.375) {$Q$};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-4.625, -1.125) {};
		\node [style=none] (15) at (-4.375, -1.125) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-1.375, -0.875) {};
		\node [style=none] (21) at (-1.625, -0.875) {};
		\node [style=ltriangle-red] (22) at (-3, -1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.5, -0.25) {$\T$};
		\node [style=none] (29) at (5.5, 0.375) {$B$};
		\node [style=none] (30) at (3.5, 0.375) {$A$};
		\node [style=none] (31) at (2, -0.625) {$Q^{\to\infty}$};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (5, 0.25) {};
		\node [style=none] (35) at (5, -0.75) {};
		\node [style=none] (36) at (4, -0.75) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=none] (38) at (3.5, -0.5) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (3, -1) {};
		\node [style=none] (42) at (2.875, -1.125) {};
		\node [style=none] (43) at (3.125, -1.125) {};
		\node [style=none] (44) at (6, -1) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (5.5, -0.5) {};
		\node [style=none] (47) at (5.5, -1.5) {};
		\node [style=none] (48) at (6.125, -0.875) {};
		\node [style=none] (49) at (5.875, -0.875) {};
		\node [style=ltriangle-red] (50) at (4.5, -1.5) {};
		\node [style=none] (51) at (4, -0.5) {};
		\node [style=none] (52) at (5, -0.5) {};
		\node [style=none] (53) at (8, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=none] (55) at (-3.375, 0.125) {};
		\node [style=none] (56) at (-2.625, 0.125) {};
		\node [style=none] (57) at (-2.625, -0.625) {};
		\node [style=none] (58) at (-3.375, -0.625) {};
		\node [style=none] (59) at (4.125, 0.125) {};
		\node [style=none] (60) at (4.875, 0.125) {};
		\node [style=none] (61) at (4.875, -0.625) {};
		\node [style=none] (62) at (4.125, -0.625) {};
		\node [style=none] (63) at (7, -0.625) {$Q^{\to\infty}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (3.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (1.center) to (0.center);
		\draw [style=dred, bend right=45] (6.center) to (13.center);
		\draw [style=dred, bend right=45] (13.center) to (7.center);
		\draw [style=dred] (14.center) to (13.center);
		\draw [style=dred] (15.center) to (13.center);
		\draw [style=dred, bend left=45] (18.center) to (17.center);
		\draw [style=dred, bend left=45] (17.center) to (19.center);
		\draw [style=dred] (21.center) to (17.center);
		\draw [style=dred] (20.center) to (17.center);
		\draw [style=dred] (19.center) to (22);
		\draw [style=dred] (22) to (7.center);
		\draw [style=dred] (23.center) to (6.center);
		\draw [style=dred] (24.center) to (18.center);
		\draw [style=dred] (8.center) to (25.center);
		\draw [style=dred] (26.center) to (5.center);
		\draw [style=dred] (33.center) to (36.center);
		\draw [style=dred] (35.center) to (36.center);
		\draw [style=dred] (34.center) to (35.center);
		\draw [style=dred] (34.center) to (33.center);
		\draw [style=dred, bend right=45] (38.center) to (41.center);
		\draw [style=dred, bend right=45] (41.center) to (39.center);
		\draw [style=dred] (42.center) to (41.center);
		\draw [style=dred] (43.center) to (41.center);
		\draw [style=dred, bend left=45] (46.center) to (45.center);
		\draw [style=dred, bend left=45] (45.center) to (47.center);
		\draw [style=dred] (49.center) to (45.center);
		\draw [style=dred] (48.center) to (45.center);
		\draw [style=dred] (47.center) to (50);
		\draw [style=dred] (50) to (39.center);
		\draw [style=dred] (51.center) to (38.center);
		\draw [style=dred] (52.center) to (46.center);
		\draw [style=dred] (40.center) to (53.center);
		\draw [style=dred] (54.center) to (37.center);
		\draw [style=dred] (55.center) to (58.center);
		\draw [style=dred] (58.center) to (57.center);
		\draw [style=dred] (57.center) to (56.center);
		\draw [style=dred] (56.center) to (55.center);
		\draw [style=dred] (59.center) to (62.center);
		\draw [style=dred] (62.center) to (61.center);
		\draw [style=dred] (61.center) to (60.center);
		\draw [style=dred] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-forward-pruning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (3.5, 0.75) {};
		\node [style=none] (72) at (2.5, 0.75) {};
		\node [style=none] (73) at (2.5, -0.75) {};
		\node [style=none] (74) at (3.5, -0.75) {};
		\node [style=none] (75) at (-4, 0) {$\T$};
		\node [style=none] (76) at (2.5, 0.5) {};
		\node [style=none] (77) at (3.5, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (1.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (4.5, 0) {};
		\node [style=none] (82) at (5.5, 0) {};
		\node [style=none] (83) at (5.5, -1) {};
		\node [style=none] (84) at (4.5, -1) {};
		\node [style=none] (85) at (5, -0.5) {$=$};
		\node [style=none] (86) at (5.5, -0.5) {};
		\node [style=none] (87) at (1, 0.5) {$A$};
		\node [style=none] (88) at (7.5, -0.5) {$Q^{\to\infty}$};
		\node [style=none] (89) at (6.5, -0.5) {};
		\node [style=none] (90) at (1.5, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {$=$};
		\node [style=none] (92) at (-4.5, 0.75) {};
		\node [style=none] (93) at (-3.5, 0.75) {};
		\node [style=none] (94) at (-3.5, -0.75) {};
		\node [style=none] (95) at (-4.5, -0.75) {};
		\node [style=none] (96) at (3, 0) {$\T$};
		\node [style=none] (97) at (-4.5, 0.5) {};
		\node [style=none] (98) at (-4.5, -0.5) {};
		\node [style=none] (99) at (-3.5, -0.5) {};
		\node [style=none] (100) at (-7, -0.5) {};
		\node [style=none] (101) at (-7, 0) {};
		\node [style=none] (102) at (-8, 0) {};
		\node [style=none] (103) at (-8, -1) {};
		\node [style=none] (104) at (-7, -1) {};
		\node [style=none] (105) at (-7.5, -0.5) {$=$};
		\node [style=none] (106) at (-8, -0.5) {};
		\node [style=none] (107) at (-9, -0.5) {};
		\node [style=none] (108) at (-9, 0.5) {};
		\node [style=none] (109) at (-2.5, -0.5) {};
		\node [style=none] (110) at (4, -1) {$Q$};
		\node [style=none] (111) at (-9.5, 0.5) {$A$};
		\node [style=none] (128) at (1, -0.5) {$Q$};
		\node [style=none] (131) at (-9.5, -0.5) {$Q$};
		\node [style=none] (146) at (0, -3) {$\subseteq$};
		\node [style=none] (180) at (-3.25, -3.25) {};
		\node [style=none] (181) at (-3.25, -3.5) {};
		\node [style=none] (182) at (-8.25, -3.5) {};
		\node [style=none] (183) at (-8.25, -3.25) {};
		\node [style=none] (184) at (-5.75, -4) {$\textup{card}(Q^{\to\infty})$};
		\node [style=none] (232) at (-4, -2.5) {$\T$};
		\node [style=none] (233) at (-4.5, -1.75) {};
		\node [style=none] (234) at (-3.5, -1.75) {};
		\node [style=none] (235) at (-3.5, -3.25) {};
		\node [style=none] (236) at (-4.5, -3.25) {};
		\node [style=none] (237) at (-4.5, -2) {};
		\node [style=none] (238) at (-4.5, -3) {};
		\node [style=none] (239) at (-3.5, -3) {};
		\node [style=black dot] (240) at (-4.75, -2) {};
		\node [style=none] (241) at (-2.5, -3) {};
		\node [style=none] (244) at (-5.25, -3) {};
		\node [style=none] (245) at (-5.75, -3) {$\cdots$};
		\node [style=none] (246) at (-7.5, -2.5) {$\T$};
		\node [style=none] (247) at (-8, -1.75) {};
		\node [style=none] (248) at (-7, -1.75) {};
		\node [style=none] (249) at (-7, -3.25) {};
		\node [style=none] (250) at (-8, -3.25) {};
		\node [style=none] (251) at (-8, -2) {};
		\node [style=none] (252) at (-8, -3) {};
		\node [style=none] (253) at (-7, -3) {};
		\node [style=black dot] (254) at (-8.25, -2) {};
		\node [style=none] (255) at (-6.25, -3) {};
		\node [style=black dot] (256) at (-9.5, -3) {};
		\node [style=none] (258) at (2.5, -3) {};
		\node [style=none] (259) at (2.5, -2.5) {};
		\node [style=none] (260) at (3.5, -2.5) {};
		\node [style=none] (261) at (3.5, -3.5) {};
		\node [style=none] (262) at (2.5, -3.5) {};
		\node [style=none] (263) at (3, -3) {$=$};
		\node [style=none] (264) at (3.5, -3) {};
		\node [style=none] (265) at (5.5, -3) {$Q^{\to\infty }$};
		\node [style=none] (266) at (4.5, -3) {};
		\node [style=black dot] (267) at (1, -3) {};
		\node [style=none] (268) at (1.75, -2.5) {$Q$};
		\node [style=none] (269) at (2.5, -6) {};
		\node [style=none] (270) at (2.5, -5.5) {};
		\node [style=none] (271) at (3.5, -5.5) {};
		\node [style=none] (272) at (3.5, -6.5) {};
		\node [style=none] (273) at (2.5, -6.5) {};
		\node [style=none] (274) at (3, -6) {$=$};
		\node [style=none] (275) at (3.5, -6) {};
		\node [style=none] (276) at (4.25, -5.5) {$Q^{\to\infty}$};
		\node [style=black dot] (277) at (5, -6) {};
		\node [style=none] (278) at (1.5, -6) {};
		\node [style=none] (279) at (1, -6) {$Q$};
		\node [style=none] (280) at (0, -6) {$\subseteq$};
		\node [style=none] (281) at (-3.25, -6.25) {};
		\node [style=none] (282) at (-3.25, -6.5) {};
		\node [style=none] (283) at (-8.25, -6.5) {};
		\node [style=none] (284) at (-8.25, -6.25) {};
		\node [style=none] (285) at (-5.75, -7) {$\textup{card}(Q)$};
		\node [style=none] (286) at (-4, -5.5) {$\T$};
		\node [style=none] (287) at (-4.5, -4.75) {};
		\node [style=none] (288) at (-3.5, -4.75) {};
		\node [style=none] (289) at (-3.5, -6.25) {};
		\node [style=none] (290) at (-4.5, -6.25) {};
		\node [style=none] (291) at (-4.5, -5) {};
		\node [style=none] (292) at (-4.5, -6) {};
		\node [style=none] (293) at (-3.5, -6) {};
		\node [style=black dot] (294) at (-4.75, -5) {};
		\node [style=black dot] (295) at (-2, -6) {};
		\node [style=none] (296) at (-2.5, -5.5) {$Q$};
		\node [style=none] (297) at (-5.25, -6) {};
		\node [style=none] (298) at (-5.75, -6) {$\cdots$};
		\node [style=none] (299) at (-7.5, -5.5) {$\T$};
		\node [style=none] (300) at (-8, -4.75) {};
		\node [style=none] (301) at (-7, -4.75) {};
		\node [style=none] (302) at (-7, -6.25) {};
		\node [style=none] (303) at (-8, -6.25) {};
		\node [style=none] (304) at (-8, -5) {};
		\node [style=none] (305) at (-8, -6) {};
		\node [style=none] (306) at (-7, -6) {};
		\node [style=black dot] (307) at (-8.25, -5) {};
		\node [style=none] (308) at (-6.25, -6) {};
		\node [style=none] (309) at (-9, -6) {};
		\node [style=none] (310) at (-9.5, -6) {$Q$};
		\node [style=none] (311) at (-1.5, -0.5) {$Q^{\to\infty}$};
		\node [style=none] (312) at (-5.75, -1) {$Q^{\to\infty}$};
		\node [style=none] (313) at (-8.75, -2.5) {$Q^{\to\infty}$};
		\node [style=none] (314) at (-1.5, -3) {$Q^{\to\infty}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (79.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (89.center) to (86.center);
		\draw (78.center) to (90.center);
		\draw (92.center) to (95.center);
		\draw (94.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw (97.center) to (108.center);
		\draw (99.center) to (109.center);
		\draw [style=grey] (182.center) to (181.center);
		\draw [style=grey] (181.center) to (180.center);
		\draw [style=grey] (182.center) to (183.center);
		\draw (233.center) to (236.center);
		\draw (235.center) to (236.center);
		\draw (234.center) to (235.center);
		\draw (234.center) to (233.center);
		\draw (237.center) to (240);
		\draw (239.center) to (241.center);
		\draw (244.center) to (238.center);
		\draw (247.center) to (250.center);
		\draw (249.center) to (250.center);
		\draw (248.center) to (249.center);
		\draw (248.center) to (247.center);
		\draw (251.center) to (254);
		\draw (253.center) to (255.center);
		\draw (256) to (252.center);
		\draw (259.center) to (260.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (259.center);
		\draw (266.center) to (264.center);
		\draw (267) to (258.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (270.center);
		\draw (277) to (275.center);
		\draw (278.center) to (269.center);
		\draw [style=grey] (283.center) to (282.center);
		\draw [style=grey] (282.center) to (281.center);
		\draw [style=grey] (283.center) to (284.center);
		\draw (287.center) to (290.center);
		\draw (289.center) to (290.center);
		\draw (288.center) to (289.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (294);
		\draw (293.center) to (295);
		\draw (297.center) to (292.center);
		\draw (300.center) to (303.center);
		\draw (302.center) to (303.center);
		\draw (301.center) to (302.center);
		\draw (301.center) to (300.center);
		\draw (304.center) to (307);
		\draw (306.center) to (308.center);
		\draw (309.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-forward-simulation-principle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (904) at (-3.5, 0.25) {};
		\node [style=none] (905) at (-2.5, 0.25) {};
		\node [style=none] (906) at (-2.5, -0.75) {};
		\node [style=none] (907) at (-3.5, -0.75) {};
		\node [style=none] (908) at (-3, -0.25) {$\R$};
		\node [style=none] (909) at (-3.5, 0) {};
		\node [style=none] (910) at (-4, -0.5) {};
		\node [style=none] (911) at (-4, -1.5) {};
		\node [style=none] (912) at (-2.5, 0) {};
		\node [style=none] (913) at (-2, 0.375) {$B$};
		\node [style=none] (914) at (-4, 0.375) {$A$};
		\node [style=none] (915) at (-4.75, -0.375) {$C$};
		\node [style=none] (916) at (-1.25, -0.375) {$C$};
		\node [style=none] (917) at (-4.5, -1) {};
		\node [style=none] (918) at (-4.625, -1.125) {};
		\node [style=none] (919) at (-4.375, -1.125) {};
		\node [style=none] (920) at (-1.5, -1) {};
		\node [style=none] (921) at (-1.5, -1) {};
		\node [style=none] (922) at (-2, -0.5) {};
		\node [style=none] (923) at (-2, -1.5) {};
		\node [style=none] (924) at (-1.375, -0.875) {};
		\node [style=none] (925) at (-1.625, -0.875) {};
		\node [style=ltriangle-red] (926) at (-3, -1.5) {};
		\node [style=none] (927) at (-3.5, -0.5) {};
		\node [style=none] (928) at (-2.5, -0.5) {};
		\node [style=none] (929) at (-1, 0) {};
		\node [style=black dot] (930) at (14, -2) {};
		\node [style=none] (931) at (13, -2) {};
		\node [style=none] (932) at (13, -1.625) {};
		\node [style=none] (933) at (13, -2.375) {};
		\node [style=none] (934) at (12.25, -2.375) {};
		\node [style=none] (935) at (12.25, -1.625) {};
		\node [style=none] (936) at (12.625, -2) {\scriptsize$\S$};
		\node [style=none] (937) at (13.5, -1.75) {\scriptsize$C$};
		\node [style=none] (938) at (11.75, -1.75) {\scriptsize$D$};
		\node [style=none] (939) at (12.25, -2) {};
		\node [style=none] (940) at (11.25, -2) {};
		\node [style=none] (941) at (14.5, -2) {$\supseteq$};
		\node [style=none] (942) at (8, 0) {\bfup{If} $\exists \S \in \bfup{FinRel}$,};
		\node [style=none] (943) at (11, 1) {};
		\node [style=none] (944) at (11, -1) {};
		\node [style=none] (945) at (11, -3.5) {};
		\node [style=none] (946) at (22, 1) {};
		\node [style=none] (947) at (22, -1) {};
		\node [style=none] (948) at (22, -3.5) {};
		\node [style=none] (949) at (-5, 0) {};
		\node [style=none] (950) at (0, 0) {$\supseteq$};
		\node [style=none] (951) at (3, -0.25) {$\T$};
		\node [style=none] (952) at (4, 0.375) {$B$};
		\node [style=none] (953) at (2, 0.375) {$A$};
		\node [style=none] (954) at (1.25, -0.375) {$D$};
		\node [style=none] (955) at (4.75, -0.375) {$D$};
		\node [style=none] (956) at (14, 0.5) {};
		\node [style=none] (957) at (15, 0.5) {};
		\node [style=none] (958) at (15, -0.5) {};
		\node [style=none] (959) at (14, -0.5) {};
		\node [style=none] (960) at (14.5, 0) {$\R$};
		\node [style=none] (961) at (14, 0.25) {};
		\node [style=none] (962) at (15, 0.25) {};
		\node [style=none] (963) at (14, -0.25) {};
		\node [style=none] (964) at (15, -0.25) {};
		\node [style=none] (965) at (11.25, 0.25) {};
		\node [style=none] (966) at (13, -0.25) {};
		\node [style=none] (967) at (13, 0.125) {};
		\node [style=none] (968) at (12.25, 0.125) {};
		\node [style=none] (969) at (12.25, -0.625) {};
		\node [style=none] (970) at (13, -0.625) {};
		\node [style=none] (971) at (12.625, -0.25) {\scriptsize$\S$};
		\node [style=none] (972) at (12.25, -0.25) {};
		\node [style=none] (973) at (11.75, 0.5) {\scriptsize$A$};
		\node [style=none] (974) at (13.5, -0.5) {\scriptsize$C$};
		\node [style=none] (975) at (11.25, -0.25) {};
		\node [style=none] (976) at (16, 0.25) {};
		\node [style=none] (977) at (16, -0.25) {};
		\node [style=none] (978) at (15.5, -0.5) {\scriptsize$C$};
		\node [style=none] (979) at (15.5, 0.5) {\scriptsize$B$};
		\node [style=none] (980) at (16.5, 0) {$\supseteq$};
		\node [style=none] (981) at (19, 0.5) {};
		\node [style=none] (982) at (18, 0.5) {};
		\node [style=none] (983) at (18, -0.5) {};
		\node [style=none] (984) at (19, -0.5) {};
		\node [style=none] (985) at (18.5, 0) {$\T$};
		\node [style=none] (986) at (19, 0.25) {};
		\node [style=none] (987) at (18, 0.25) {};
		\node [style=none] (988) at (19, -0.25) {};
		\node [style=none] (989) at (18, -0.25) {};
		\node [style=none] (990) at (21.75, 0.25) {};
		\node [style=none] (991) at (20, -0.25) {};
		\node [style=none] (992) at (20, 0.125) {};
		\node [style=none] (993) at (20.75, 0.125) {};
		\node [style=none] (994) at (20.75, -0.625) {};
		\node [style=none] (995) at (20, -0.625) {};
		\node [style=none] (996) at (20.375, -0.25) {\scriptsize$\S$};
		\node [style=none] (997) at (20.75, -0.25) {};
		\node [style=none] (998) at (21.75, -0.25) {};
		\node [style=none] (999) at (17, 0.25) {};
		\node [style=none] (1000) at (17, -0.25) {};
		\node [style=none] (1001) at (11.75, -0.5) {\scriptsize$D$};
		\node [style=none] (1002) at (17.5, 0.5) {\scriptsize$A$};
		\node [style=none] (1003) at (17.5, -0.5) {\scriptsize$D$};
		\node [style=none] (1004) at (19.5, -0.5) {\scriptsize$D$};
		\node [style=none] (1005) at (21.25, 0.5) {\scriptsize$B$};
		\node [style=none] (1006) at (21.25, -0.5) {\scriptsize$C$};
		\node [style=none] (1007) at (2.5, 0.25) {};
		\node [style=none] (1008) at (3.5, 0.25) {};
		\node [style=none] (1009) at (3.5, -0.75) {};
		\node [style=none] (1010) at (2.5, -0.75) {};
		\node [style=none] (1011) at (2.5, 0) {};
		\node [style=none] (1012) at (2, -0.5) {};
		\node [style=none] (1013) at (2, -1.5) {};
		\node [style=none] (1014) at (3.5, 0) {};
		\node [style=none] (1015) at (1.5, -1) {};
		\node [style=none] (1016) at (1.375, -1.125) {};
		\node [style=none] (1017) at (1.625, -1.125) {};
		\node [style=none] (1018) at (4.5, -1) {};
		\node [style=none] (1019) at (4.5, -1) {};
		\node [style=none] (1020) at (4, -0.5) {};
		\node [style=none] (1021) at (4, -1.5) {};
		\node [style=none] (1022) at (4.625, -0.875) {};
		\node [style=none] (1023) at (4.375, -0.875) {};
		\node [style=ltriangle-red] (1024) at (3, -1.5) {};
		\node [style=none] (1025) at (2.5, -0.5) {};
		\node [style=none] (1026) at (3.5, -0.5) {};
		\node [style=none] (1027) at (5, 0) {};
		\node [style=none] (1028) at (1, 0) {};
		\node [style=none] (1029) at (-3.375, 0.125) {};
		\node [style=none] (1030) at (-2.625, 0.125) {};
		\node [style=none] (1031) at (-2.625, -0.625) {};
		\node [style=none] (1032) at (-3.375, -0.625) {};
		\node [style=none] (1033) at (2.625, 0.125) {};
		\node [style=none] (1034) at (3.375, 0.125) {};
		\node [style=none] (1035) at (3.375, -0.625) {};
		\node [style=none] (1036) at (2.625, -0.625) {};
		\node [style=none] (1038) at (17, -1.25) {};
		\node [style=none] (1039) at (16, -1.25) {};
		\node [style=none] (1040) at (16, -2.25) {};
		\node [style=none] (1041) at (17, -2.25) {};
		\node [style=none] (1042) at (16.5, -1.75) {$\T$};
		\node [style=none] (1043) at (17, -1.5) {};
		\node [style=none] (1044) at (16, -1.5) {};
		\node [style=none] (1045) at (16, -2) {};
		\node [style=black dot] (1046) at (15.75, -1.5) {};
		\node [style=none] (1047) at (15, -2) {};
		\node [style=none] (1048) at (15.5, -2.25) {\scriptsize$D$};
		\node [style=black dot] (1049) at (17.25, -1.5) {};
		\node [style=none] (1050) at (17, -2) {};
		\node [style=none] (1051) at (17.5, -2.25) {\scriptsize$D$};
		\node [style=none] (1052) at (20.5, -1.25) {};
		\node [style=none] (1053) at (19.5, -1.25) {};
		\node [style=none] (1054) at (19.5, -2.25) {};
		\node [style=none] (1055) at (20.5, -2.25) {};
		\node [style=none] (1056) at (20, -1.75) {$\T$};
		\node [style=none] (1057) at (20.5, -1.5) {};
		\node [style=none] (1058) at (19.5, -1.5) {};
		\node [style=none] (1059) at (19.5, -2) {};
		\node [style=black dot] (1060) at (19.25, -1.5) {};
		\node [style=none] (1061) at (19, -2.25) {\scriptsize$D$};
		\node [style=black dot] (1062) at (20.75, -1.5) {};
		\node [style=none] (1063) at (17.75, -2) {};
		\node [style=none] (1064) at (18.75, -2) {};
		\node [style=none] (1065) at (18.25, -2) {$\cdots$};
		\node [style=none] (1066) at (20.5, -2) {};
		\node [style=black dot] (1067) at (21.5, -2) {};
		\node [style=none] (1068) at (21, -2.25) {\scriptsize$D$};
		\node [style=none] (1069) at (15.75, -2.25) {};
		\node [style=none] (1070) at (15.75, -2.5) {};
		\node [style=none] (1071) at (20.75, -2.5) {};
		\node [style=none] (1072) at (20.75, -2.25) {};
		\node [style=none] (1073) at (18.25, -3) {$\textup{card}(D)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (904.center) to (907.center);
		\draw [style=dred] (906.center) to (907.center);
		\draw [style=dred] (905.center) to (906.center);
		\draw [style=dred] (905.center) to (904.center);
		\draw [style=dred, bend right=45] (910.center) to (917.center);
		\draw [style=dred, bend right=45] (917.center) to (911.center);
		\draw [style=dred] (918.center) to (917.center);
		\draw [style=dred] (919.center) to (917.center);
		\draw [style=dred, bend left=45] (922.center) to (921.center);
		\draw [style=dred, bend left=45] (921.center) to (923.center);
		\draw [style=dred] (925.center) to (921.center);
		\draw [style=dred] (924.center) to (921.center);
		\draw [style=dred] (923.center) to (926);
		\draw [style=dred] (926) to (911.center);
		\draw [style=dred] (927.center) to (910.center);
		\draw [style=dred] (928.center) to (922.center);
		\draw [style=dred] (912.center) to (929.center);
		\draw (932.center) to (935.center);
		\draw (935.center) to (934.center);
		\draw (933.center) to (934.center);
		\draw (932.center) to (933.center);
		\draw (930) to (931.center);
		\draw (939.center) to (940.center);
		\draw [style=ppp] (943.center) to (944.center);
		\draw [style=ppp] (947.center) to (944.center);
		\draw [style=ppp] (943.center) to (946.center);
		\draw [style=ppp] (946.center) to (947.center);
		\draw [style=ppp] (948.center) to (945.center);
		\draw [style=dred] (949.center) to (909.center);
		\draw [style=ppp] (947.center) to (948.center);
		\draw [style=ppp] (944.center) to (945.center);
		\draw (956.center) to (959.center);
		\draw (958.center) to (959.center);
		\draw (957.center) to (958.center);
		\draw (957.center) to (956.center);
		\draw (965.center) to (961.center);
		\draw (966.center) to (963.center);
		\draw (967.center) to (968.center);
		\draw (968.center) to (969.center);
		\draw (969.center) to (970.center);
		\draw (970.center) to (967.center);
		\draw (975.center) to (972.center);
		\draw (962.center) to (976.center);
		\draw (964.center) to (977.center);
		\draw (981.center) to (984.center);
		\draw (983.center) to (984.center);
		\draw (982.center) to (983.center);
		\draw (982.center) to (981.center);
		\draw (990.center) to (986.center);
		\draw (991.center) to (988.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (995.center);
		\draw (995.center) to (992.center);
		\draw (998.center) to (997.center);
		\draw (987.center) to (999.center);
		\draw (989.center) to (1000.center);
		\draw [style=dred] (1007.center) to (1010.center);
		\draw [style=dred] (1009.center) to (1010.center);
		\draw [style=dred] (1008.center) to (1009.center);
		\draw [style=dred] (1008.center) to (1007.center);
		\draw [style=dred, bend right=45] (1012.center) to (1015.center);
		\draw [style=dred, bend right=45] (1015.center) to (1013.center);
		\draw [style=dred] (1016.center) to (1015.center);
		\draw [style=dred] (1017.center) to (1015.center);
		\draw [style=dred, bend left=45] (1020.center) to (1019.center);
		\draw [style=dred, bend left=45] (1019.center) to (1021.center);
		\draw [style=dred] (1023.center) to (1019.center);
		\draw [style=dred] (1022.center) to (1019.center);
		\draw [style=dred] (1021.center) to (1024);
		\draw [style=dred] (1024) to (1013.center);
		\draw [style=dred] (1025.center) to (1012.center);
		\draw [style=dred] (1026.center) to (1020.center);
		\draw [style=dred] (1014.center) to (1027.center);
		\draw [style=dred] (1028.center) to (1011.center);
		\draw [style=dred] (1029.center) to (1032.center);
		\draw [style=dred] (1032.center) to (1031.center);
		\draw [style=dred] (1031.center) to (1030.center);
		\draw [style=dred] (1030.center) to (1029.center);
		\draw [style=dred] (1033.center) to (1036.center);
		\draw [style=dred] (1036.center) to (1035.center);
		\draw [style=dred] (1035.center) to (1034.center);
		\draw [style=dred] (1034.center) to (1033.center);
		\draw (1038.center) to (1041.center);
		\draw (1040.center) to (1041.center);
		\draw (1039.center) to (1040.center);
		\draw (1039.center) to (1038.center);
		\draw (1044.center) to (1046);
		\draw (1045.center) to (1047.center);
		\draw (1049) to (1043.center);
		\draw (1052.center) to (1055.center);
		\draw (1054.center) to (1055.center);
		\draw (1053.center) to (1054.center);
		\draw (1053.center) to (1052.center);
		\draw (1058.center) to (1060);
		\draw (1062) to (1057.center);
		\draw (1050.center) to (1063.center);
		\draw (1059.center) to (1064.center);
		\draw (1067) to (1066.center);
		\draw [style=grey] (1071.center) to (1070.center);
		\draw [style=grey] (1070.center) to (1069.center);
		\draw [style=grey] (1071.center) to (1072.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-interp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-8.25, 0.25) {};
		\node [style=none] (8) at (-8.25, -1.25) {};
		\node [style=none] (9) at (-7.25, -1.25) {};
		\node [style=none] (10) at (-7.25, 0.25) {};
		\node [style=none] (11) at (-7.75, -0.5) {$\R$};
		\node [style=none] (12) at (-7.25, -1) {};
		\node [style=none] (13) at (-7.25, 0) {};
		\node [style=none] (14) at (-6.75, 0) {};
		\node [style=none] (15) at (-6.25, 0) {$B_1$};
		\node [style=none] (16) at (-8.5, -0.375) {$\vdots$};
		\node [style=none] (17) at (-8.25, 0) {};
		\node [style=none] (18) at (-8.75, 0) {};
		\node [style=none] (19) at (-9.25, 0) {$A_1$};
		\node [style=none] (20) at (-8.125, 0.125) {};
		\node [style=none] (21) at (-7.375, 0.125) {};
		\node [style=none] (22) at (-7.375, -1.125) {};
		\node [style=none] (23) at (-8.125, -1.125) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (2.25, -2.25) {};
		\node [style=none] (26) at (4.25, -2.25) {};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (3.25, -1.75) {$\rR$};
		\node [style=none] (29) at (4.25, -2) {};
		\node [style=none] (30) at (4.25, -3) {};
		\node [style=none] (31) at (4.25, -1.5) {};
		\node [style=none] (32) at (5.25, -1.5) {};
		\node [style=none] (33) at (5.75, -1.5) {$B$};
		\node [style=none] (34) at (5.25, -2.5) {$C$};
		\node [style=ltriangle-red] (35) at (3.25, -3) {};
		\node [style=none] (36) at (2.25, -3) {};
		\node [style=none] (37) at (2.25, -2) {};
		\node [style=none] (38) at (2.25, -1.5) {};
		\node [style=none] (39) at (1.25, -1.5) {};
		\node [style=none] (40) at (0.75, -1.5) {$A$};
		\node [style=none] (41) at (1.25, -2.5) {$C$};
		\node [style=none] (42) at (4.75, -2.5) {};
		\node [style=none] (43) at (1.75, -2.5) {};
		\node [style=none] (44) at (4.625, -2.375) {};
		\node [style=none] (45) at (4.875, -2.375) {};
		\node [style=none] (46) at (1.625, -2.625) {};
		\node [style=none] (47) at (1.875, -2.625) {};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (0.75, 0) {$A$};
		\node [style=none] (51) at (2.75, 0) {$A$};
		\node [style=none] (54) at (8.75, 0.5) {};
		\node [style=none] (55) at (9.75, -0.5) {};
		\node [style=none] (56) at (9.75, 0.5) {};
		\node [style=none] (57) at (8.75, -0.5) {};
		\node [style=none] (58) at (8.25, 0.5) {$A$};
		\node [style=none] (59) at (8.25, -0.5) {$B$};
		\node [style=none] (60) at (10.25, 0.5) {$B$};
		\node [style=none] (61) at (10.25, -0.5) {$A$};
		\node [style=none] (64) at (-8.25, -1) {};
		\node [style=none] (65) at (-8.75, -1) {};
		\node [style=none] (66) at (-9.25, -1) {$A_n$};
		\node [style=none] (67) at (-6.25, -1) {$B_m$};
		\node [style=none] (68) at (-6.75, -1) {};
		\node [style=none] (69) at (-7, -0.375) {$\vdots$};
		\node [style=none] (70) at (3.75, 0) {$\mapsto$};
		\node [style=none] (71) at (4.75, 0) {$A^\ZZ$};
		\node [style=none] (72) at (5.25, 0) {};
		\node [style=none] (73) at (6.25, 0) {};
		\node [style=none] (74) at (6.75, 0) {$A^\ZZ$};
		\node [style=none] (75) at (11.25, 0) {$\mapsto$};
		\node [style=none] (76) at (12.75, 0.5) {};
		\node [style=none] (77) at (13.75, -0.5) {};
		\node [style=none] (78) at (12.75, -0.5) {};
		\node [style=none] (79) at (13.75, 0.5) {};
		\node [style=none] (80) at (12.25, 0.5) {$A^\ZZ$};
		\node [style=none] (81) at (12.25, -0.5) {$B^\ZZ$};
		\node [style=none] (82) at (14.25, 0.5) {$B^\ZZ$};
		\node [style=none] (83) at (14.25, -0.5) {$A^\ZZ$};
		\node [style=none] (84) at (-5.25, -0.5) {$\mapsto$};
		\node [style=none] (85) at (-3.25, 0.25) {};
		\node [style=none] (86) at (-3.25, -1.25) {};
		\node [style=none] (87) at (-1.75, -1.25) {};
		\node [style=none] (88) at (-1.75, 0.25) {};
		\node [style=none] (89) at (-2.5, -0.5) {$\R^\ZZ$};
		\node [style=none] (90) at (-1.75, -1) {};
		\node [style=none] (91) at (-1.75, 0) {};
		\node [style=none] (92) at (-1.25, 0) {};
		\node [style=none] (93) at (-0.75, 0) {$B_1^\ZZ$};
		\node [style=none] (94) at (-3.5, -0.375) {$\vdots$};
		\node [style=none] (95) at (-3.25, 0) {};
		\node [style=none] (96) at (-3.75, 0) {};
		\node [style=none] (97) at (-4.25, 0) {$A_1^\ZZ$};
		\node [style=none] (102) at (-3.25, -1) {};
		\node [style=none] (103) at (-3.75, -1) {};
		\node [style=none] (104) at (-4.25, -1) {$A_n^\ZZ$};
		\node [style=none] (105) at (-0.75, -1) {$B_m^\ZZ$};
		\node [style=none] (106) at (-1.25, -1) {};
		\node [style=none] (107) at (-1.5, -0.375) {$\vdots$};
		\node [style=none] (108) at (7, -2) {$\mapsto$};
		\node [style=none] (111) at (0, 1) {};
		\node [style=none] (112) at (0, -5) {};
		\node [style=none] (113) at (-10, -2) {};
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (115) at (9.75, -1.25) {};
		\node [style=none] (116) at (9.75, -2.25) {};
		\node [style=none] (117) at (12.75, -2.25) {};
		\node [style=none] (118) at (12.75, -1.25) {};
		\node [style=none] (119) at (11.25, -1.75) {$\rinterp{\rR}$};
		\node [style=none] (120) at (12.75, -2) {};
		\node [style=none] (121) at (12.75, -3) {};
		\node [style=none] (122) at (12.75, -1.5) {};
		\node [style=none] (123) at (13.75, -1.5) {};
		\node [style=none] (124) at (13.75, -2.5) {$C^\ZZ$};
		\node [style=ltriangle-black] (125) at (11.25, -3) {};
		\node [style=none] (126) at (9.75, -3) {};
		\node [style=none] (127) at (9.75, -2) {};
		\node [style=none] (128) at (9.75, -1.5) {};
		\node [style=none] (129) at (8.75, -1.5) {};
		\node [style=none] (130) at (8.25, -1.5) {$A^\ZZ$};
		\node [style=none] (131) at (8.75, -2.5) {$C^\ZZ$};
		\node [style=none] (132) at (13.25, -2.5) {};
		\node [style=none] (133) at (9.25, -2.5) {};
		\node [style=none] (134) at (14.25, -1.5) {$B^\ZZ$};
		\node [style=none] (135) at (1.25, -4.25) {};
		\node [style=none] (136) at (1.75, -4.25) {};
		\node [style=none] (137) at (1.75, -3.75) {};
		\node [style=none] (138) at (2.75, -3.75) {};
		\node [style=none] (139) at (1.75, -4.75) {};
		\node [style=none] (140) at (2.75, -4.75) {};
		\node [style=none] (141) at (2.25, -4.25) {$\rR$};
		\node [style=none] (142) at (3.75, -4.25) {};
		\node [style=none] (143) at (2.75, -4.25) {};
		\node [style=none] (144) at (3.75, -3.75) {};
		\node [style=none] (145) at (3.75, -4.75) {};
		\node [style=none] (146) at (4.75, -3.75) {};
		\node [style=none] (147) at (4.75, -4.75) {};
		\node [style=none] (148) at (4.25, -4.25) {$\rS$};
		\node [style=none] (149) at (5.25, -4.25) {};
		\node [style=none] (150) at (4.75, -4.25) {};
		\node [style=none] (151) at (3.25, -3.875) {$B$};
		\node [style=none] (152) at (0.75, -4.25) {$A$};
		\node [style=none] (153) at (5.75, -4.25) {$C$};
		\node [style=none] (154) at (7, -4.25) {$\mapsto$};
		\node [style=none] (155) at (8.75, -4.25) {};
		\node [style=none] (156) at (9.25, -4.25) {};
		\node [style=none] (157) at (9.25, -3.75) {};
		\node [style=none] (158) at (9.25, -4.75) {};
		\node [style=none] (159) at (10.75, -4.75) {};
		\node [style=none] (160) at (10.75, -3.75) {};
		\node [style=none] (161) at (10.75, -4.25) {};
		\node [style=none] (162) at (11.75, -4.25) {};
		\node [style=none] (163) at (11.75, -3.75) {};
		\node [style=none] (164) at (13.25, -3.75) {};
		\node [style=none] (165) at (13.25, -4.75) {};
		\node [style=none] (166) at (11.75, -4.75) {};
		\node [style=none] (167) at (13.25, -4.25) {};
		\node [style=none] (168) at (14.25, -4.25) {$C^\ZZ$};
		\node [style=none] (169) at (8.25, -4.25) {$A^\ZZ$};
		\node [style=none] (170) at (11.25, -3.875) {$B^\ZZ$};
		\node [style=none] (171) at (10, -4.25) {$\rinterp{\rR}$};
		\node [style=none] (172) at (12.5, -4.25) {$\rinterp{\rS}$};
		\node [style=none] (173) at (13.75, -4.25) {};
		\node [style=none] (174) at (0, -3.5) {};
		\node [style=none] (175) at (15, -3.5) {};
		\node [style=none] (176) at (-8.75, -2.75) {};
		\node [style=none] (177) at (-8.25, -2.75) {};
		\node [style=none] (178) at (-8.25, -2.25) {};
		\node [style=none] (179) at (-7.25, -2.25) {};
		\node [style=none] (180) at (-8.25, -3.25) {};
		\node [style=none] (181) at (-7.25, -3.25) {};
		\node [style=none] (182) at (-7.75, -2.75) {$\rR$};
		\node [style=none] (183) at (-6.75, -2.75) {};
		\node [style=none] (184) at (-7.25, -2.75) {};
		\node [style=none] (185) at (-8.25, -3.75) {};
		\node [style=none] (186) at (-8.25, -4.75) {};
		\node [style=none] (187) at (-7.25, -3.75) {};
		\node [style=none] (188) at (-7.25, -4.75) {};
		\node [style=none] (189) at (-7.75, -4.25) {$\rS$};
		\node [style=none] (190) at (-6.75, -4.25) {};
		\node [style=none] (191) at (-7.25, -4.25) {};
		\node [style=none] (193) at (-9.25, -2.75) {$A$};
		\node [style=none] (195) at (-5.25, -3.5) {$\mapsto$};
		\node [style=none] (196) at (-3.75, -2.75) {};
		\node [style=none] (197) at (-3.25, -2.75) {};
		\node [style=none] (198) at (-3.25, -2.25) {};
		\node [style=none] (199) at (-3.25, -3.25) {};
		\node [style=none] (200) at (-1.75, -3.25) {};
		\node [style=none] (201) at (-1.75, -2.25) {};
		\node [style=none] (202) at (-1.75, -2.75) {};
		\node [style=none] (203) at (-1.25, -2.75) {};
		\node [style=none] (204) at (-3.25, -3.75) {};
		\node [style=none] (205) at (-1.75, -3.75) {};
		\node [style=none] (206) at (-1.75, -4.75) {};
		\node [style=none] (207) at (-3.25, -4.75) {};
		\node [style=none] (208) at (-1.75, -4.25) {};
		\node [style=none] (209) at (-4.25, -4.25) {$C^\ZZ$};
		\node [style=none] (210) at (-4.25, -2.75) {$A^\ZZ$};
		\node [style=none] (212) at (-2.5, -2.75) {$\rinterp{\rR}$};
		\node [style=none] (213) at (-2.5, -4.25) {$\rinterp{\rS}$};
		\node [style=none] (214) at (-1.25, -4.25) {};
		\node [style=none] (215) at (-6.25, -2.75) {$B$};
		\node [style=none] (216) at (-9.25, -4.25) {$C$};
		\node [style=none] (217) at (-6.25, -4.25) {$D$};
		\node [style=none] (218) at (-8.75, -4.25) {};
		\node [style=none] (219) at (-8.25, -4.25) {};
		\node [style=none] (220) at (-0.75, -2.75) {$B^\ZZ$};
		\node [style=none] (221) at (-0.75, -4.25) {$D^\ZZ$};
		\node [style=none] (222) at (-3.25, -4.25) {};
		\node [style=none] (223) at (-3.75, -4.25) {};
		\node [style=none] (226) at (0, -1) {};
		\node [style=none] (227) at (15, -1) {};
		\node [style=none] (228) at (7.5, 1) {};
		\node [style=none] (229) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (7.center) to (8.center);
		\draw [style=dred] (8.center) to (9.center);
		\draw [style=dred] (9.center) to (10.center);
		\draw [style=dred] (10.center) to (7.center);
		\draw [style=dred] (13.center) to (14.center);
		\draw [style=dred] (18.center) to (17.center);
		\draw [style=dred] (20.center) to (23.center);
		\draw [style=dred] (23.center) to (22.center);
		\draw [style=dred] (22.center) to (21.center);
		\draw [style=dred] (21.center) to (20.center);
		\draw [style=dred] (24.center) to (25.center);
		\draw [style=dred] (25.center) to (26.center);
		\draw [style=dred] (26.center) to (27.center);
		\draw [style=dred] (27.center) to (24.center);
		\draw [style=dred] (31.center) to (32.center);
		\draw [style=dred] (30.center) to (35);
		\draw [style=dred] (35) to (36.center);
		\draw [style=dred] (39.center) to (38.center);
		\draw [style=dred, bend left=45] (29.center) to (42.center);
		\draw [style=dred, bend left=45, looseness=1.25] (42.center) to (30.center);
		\draw [style=dred] (44.center) to (42.center);
		\draw [style=dred] (45.center) to (42.center);
		\draw [style=dred, bend left=45] (36.center) to (43.center);
		\draw [style=dred, bend left=45] (43.center) to (37.center);
		\draw [style=dred] (46.center) to (43.center);
		\draw [style=dred] (47.center) to (43.center);
		\draw [style=dred] (48.center) to (49.center);
		\draw [style=dred, in=180, out=0, looseness=0.75] (54.center) to (55.center);
		\draw [style=dred, in=-180, out=0, looseness=0.75] (57.center) to (56.center);
		\draw [style=dred] (65.center) to (64.center);
		\draw [style=dred] (68.center) to (12.center);
		\draw (73.center) to (72.center);
		\draw [in=-180, out=0] (76.center) to (77.center);
		\draw [in=0, out=180] (79.center) to (78.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw (91.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (90.center);
		\draw [style=ppp] (111.center) to (112.center);
		\draw [style=ppp] (114.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw (122.center) to (123.center);
		\draw (121.center) to (125);
		\draw (125) to (126.center);
		\draw (129.center) to (128.center);
		\draw [bend left=45] (120.center) to (132.center);
		\draw [bend left=45, looseness=1.25] (132.center) to (121.center);
		\draw [bend left=45] (126.center) to (133.center);
		\draw [bend left=45] (133.center) to (127.center);
		\draw [style=dred] (135.center) to (136.center);
		\draw [style=dred] (137.center) to (139.center);
		\draw [style=dred] (138.center) to (140.center);
		\draw [style=dred] (143.center) to (142.center);
		\draw [style=dred] (137.center) to (138.center);
		\draw [style=dred] (139.center) to (140.center);
		\draw [style=dred] (147.center) to (145.center);
		\draw [style=dred] (145.center) to (144.center);
		\draw [style=dred] (144.center) to (146.center);
		\draw [style=dred] (146.center) to (147.center);
		\draw [style=dred] (149.center) to (150.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (162.center) to (161.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (156.center) to (155.center);
		\draw (173.center) to (167.center);
		\draw [style=ppp] (175.center) to (174.center);
		\draw [style=dred] (176.center) to (177.center);
		\draw [style=dred] (178.center) to (180.center);
		\draw [style=dred] (179.center) to (181.center);
		\draw [style=dred] (184.center) to (183.center);
		\draw [style=dred] (178.center) to (179.center);
		\draw [style=dred] (180.center) to (181.center);
		\draw [style=dred] (188.center) to (186.center);
		\draw [style=dred] (186.center) to (185.center);
		\draw [style=dred] (185.center) to (187.center);
		\draw [style=dred] (187.center) to (188.center);
		\draw [style=dred] (190.center) to (191.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (203.center) to (202.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (201.center);
		\draw (201.center) to (200.center);
		\draw (197.center) to (196.center);
		\draw (214.center) to (208.center);
		\draw [style=dred] (218.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw [style=ppp] (227.center) to (226.center);
		\draw [style=ppp] (229.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-minimization-conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-3, -0.25) {$\D$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-2, 0.375) {$B$};
		\node [style=none] (10) at (-4, 0.375) {$A$};
		\node [style=none] (11) at (-4.75, -0.375) {$P$};
		\node [style=none] (12) at (-1.25, -0.375) {$P$};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-4.625, -1.125) {};
		\node [style=none] (15) at (-4.375, -1.125) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-1.375, -0.875) {};
		\node [style=none] (21) at (-1.625, -0.875) {};
		\node [style=ltriangle-red] (22) at (-3, -1.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (6, -0.25) {$L_\D$};
		\node [style=none] (29) at (8, 0.375) {$B$};
		\node [style=none] (30) at (4, 0.375) {$A$};
		\node [style=none] (31) at (2, -0.625) {$L^{\neq \varnothing}_{A^*}$};
		\node [style=none] (33) at (4.5, 0.5) {};
		\node [style=none] (34) at (7.5, 0.5) {};
		\node [style=none] (35) at (7.5, -1) {};
		\node [style=none] (36) at (4.5, -1) {};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (38) at (4, -0.5) {};
		\node [style=none] (39) at (4, -1.5) {};
		\node [style=none] (40) at (7.5, 0) {};
		\node [style=none] (41) at (3.5, -1) {};
		\node [style=none] (42) at (3.375, -1.125) {};
		\node [style=none] (43) at (3.625, -1.125) {};
		\node [style=none] (44) at (8.5, -1) {};
		\node [style=none] (45) at (8.5, -1) {};
		\node [style=none] (46) at (8, -0.5) {};
		\node [style=none] (47) at (8, -1.5) {};
		\node [style=none] (48) at (8.625, -0.875) {};
		\node [style=none] (49) at (8.375, -0.875) {};
		\node [style=ltriangle-red] (50) at (6, -1.5) {};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (7.5, -0.5) {};
		\node [style=none] (53) at (11, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=none] (55) at (-3.375, 0.125) {};
		\node [style=none] (56) at (-2.625, 0.125) {};
		\node [style=none] (57) at (-2.625, -0.625) {};
		\node [style=none] (58) at (-3.375, -0.625) {};
		\node [style=none] (59) at (4.625, 0.375) {};
		\node [style=none] (60) at (7.375, 0.375) {};
		\node [style=none] (61) at (7.375, -0.875) {};
		\node [style=none] (62) at (4.625, -0.875) {};
		\node [style=none] (63) at (10, -0.625) {$L^{\neq \varnothing}_{A^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (0.center) to (3.center);
		\draw [style=dred] (2.center) to (3.center);
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (1.center) to (0.center);
		\draw [style=dred, bend right=45] (6.center) to (13.center);
		\draw [style=dred, bend right=45] (13.center) to (7.center);
		\draw [style=dred] (14.center) to (13.center);
		\draw [style=dred] (15.center) to (13.center);
		\draw [style=dred, bend left=45] (18.center) to (17.center);
		\draw [style=dred, bend left=45] (17.center) to (19.center);
		\draw [style=dred] (21.center) to (17.center);
		\draw [style=dred] (20.center) to (17.center);
		\draw [style=dred] (19.center) to (22);
		\draw [style=dred] (22) to (7.center);
		\draw [style=dred] (23.center) to (6.center);
		\draw [style=dred] (24.center) to (18.center);
		\draw [style=dred] (8.center) to (25.center);
		\draw [style=dred] (26.center) to (5.center);
		\draw [style=dred] (33.center) to (36.center);
		\draw [style=dred] (35.center) to (36.center);
		\draw [style=dred] (34.center) to (35.center);
		\draw [style=dred] (34.center) to (33.center);
		\draw [style=dred, bend right=45] (38.center) to (41.center);
		\draw [style=dred, bend right=45] (41.center) to (39.center);
		\draw [style=dred] (42.center) to (41.center);
		\draw [style=dred] (43.center) to (41.center);
		\draw [style=dred, bend left=45] (46.center) to (45.center);
		\draw [style=dred, bend left=45] (45.center) to (47.center);
		\draw [style=dred] (49.center) to (45.center);
		\draw [style=dred] (48.center) to (45.center);
		\draw [style=dred] (47.center) to (50);
		\draw [style=dred] (50) to (39.center);
		\draw [style=dred] (51.center) to (38.center);
		\draw [style=dred] (52.center) to (46.center);
		\draw [style=dred] (40.center) to (53.center);
		\draw [style=dred] (54.center) to (37.center);
		\draw [style=dred] (55.center) to (58.center);
		\draw [style=dred] (58.center) to (57.center);
		\draw [style=dred] (57.center) to (56.center);
		\draw [style=dred] (56.center) to (55.center);
		\draw [style=dred] (59.center) to (62.center);
		\draw [style=dred] (62.center) to (61.center);
		\draw [style=dred] (61.center) to (60.center);
		\draw [style=dred] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-minimization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (3.5, 0.75) {};
		\node [style=none] (72) at (2.5, 0.75) {};
		\node [style=none] (73) at (2.5, -0.75) {};
		\node [style=none] (74) at (3.5, -0.75) {};
		\node [style=none] (75) at (3, 0) {$\D$};
		\node [style=none] (76) at (2.5, 0.5) {};
		\node [style=none] (77) at (3.5, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (1.5, 0.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (4.5, 0) {};
		\node [style=none] (82) at (5.5, 0) {};
		\node [style=none] (83) at (5.5, -1) {};
		\node [style=none] (84) at (4.5, -1) {};
		\node [style=none] (85) at (5, -0.5) {$\L$};
		\node [style=none] (86) at (5.5, -0.5) {};
		\node [style=none] (87) at (1, 0.5) {$A$};
		\node [style=none] (88) at (7.5, -0.5) {$L^{\neq \varnothing}_{A^*}$};
		\node [style=none] (89) at (6.5, -0.5) {};
		\node [style=none] (90) at (1.5, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {$=$};
		\node [style=none] (92) at (-4.5, 0.75) {};
		\node [style=none] (93) at (-3.5, 0.75) {};
		\node [style=none] (94) at (-3.5, -0.75) {};
		\node [style=none] (95) at (-4.5, -0.75) {};
		\node [style=none] (96) at (-4, 0) {$L_\D$};
		\node [style=none] (97) at (-4.5, 0.5) {};
		\node [style=none] (98) at (-4.5, -0.5) {};
		\node [style=none] (99) at (-3.5, -0.5) {};
		\node [style=none] (100) at (-7, -0.5) {};
		\node [style=none] (101) at (-7, 0) {};
		\node [style=none] (102) at (-8, 0) {};
		\node [style=none] (103) at (-8, -1) {};
		\node [style=none] (104) at (-7, -1) {};
		\node [style=none] (105) at (-7.5, -0.5) {$\L$};
		\node [style=none] (106) at (-8, -0.5) {};
		\node [style=none] (107) at (-9, -0.5) {};
		\node [style=none] (108) at (-9, 0.5) {};
		\node [style=none] (109) at (-2.5, -0.5) {};
		\node [style=none] (110) at (4, -1) {$P$};
		\node [style=none] (111) at (-9.5, 0.5) {$A$};
		\node [style=none] (128) at (1, -0.5) {$P$};
		\node [style=none] (131) at (-9.5, -0.5) {$P$};
		\node [style=none] (146) at (0, -3) {$\subseteq$};
		\node [style=none] (180) at (-3.25, -3.25) {};
		\node [style=none] (181) at (-3.25, -3.5) {};
		\node [style=none] (182) at (-8.25, -3.5) {};
		\node [style=none] (183) at (-8.25, -3.25) {};
		\node [style=none] (184) at (-5.75, -4) {$\textup{card}(L^{\neq \varnothing}_{A^*})$};
		\node [style=none] (232) at (-4, -2.5) {$L_\D$};
		\node [style=none] (233) at (-4.5, -1.75) {};
		\node [style=none] (234) at (-3.5, -1.75) {};
		\node [style=none] (235) at (-3.5, -3.25) {};
		\node [style=none] (236) at (-4.5, -3.25) {};
		\node [style=none] (237) at (-4.5, -2) {};
		\node [style=none] (238) at (-4.5, -3) {};
		\node [style=none] (239) at (-3.5, -3) {};
		\node [style=black dot] (240) at (-4.75, -2) {};
		\node [style=none] (241) at (-2.5, -3) {};
		\node [style=none] (244) at (-5.25, -3) {};
		\node [style=none] (245) at (-5.75, -3) {$\cdots$};
		\node [style=none] (246) at (-7.5, -2.5) {$L_\D$};
		\node [style=none] (247) at (-8, -1.75) {};
		\node [style=none] (248) at (-7, -1.75) {};
		\node [style=none] (249) at (-7, -3.25) {};
		\node [style=none] (250) at (-8, -3.25) {};
		\node [style=none] (251) at (-8, -2) {};
		\node [style=none] (252) at (-8, -3) {};
		\node [style=none] (253) at (-7, -3) {};
		\node [style=black dot] (254) at (-8.25, -2) {};
		\node [style=none] (255) at (-6.25, -3) {};
		\node [style=black dot] (256) at (-9.5, -3) {};
		\node [style=none] (258) at (2.5, -3) {};
		\node [style=none] (259) at (2.5, -2.5) {};
		\node [style=none] (260) at (3.5, -2.5) {};
		\node [style=none] (261) at (3.5, -3.5) {};
		\node [style=none] (262) at (2.5, -3.5) {};
		\node [style=none] (263) at (3, -3) {$\L$};
		\node [style=none] (264) at (3.5, -3) {};
		\node [style=none] (265) at (5.5, -3) {$L^{\neq \varnothing}_{A^*}$};
		\node [style=none] (266) at (4.5, -3) {};
		\node [style=black dot] (267) at (1, -3) {};
		\node [style=none] (268) at (1.75, -2.5) {$P$};
		\node [style=none] (269) at (2.5, -6) {};
		\node [style=none] (270) at (2.5, -5.5) {};
		\node [style=none] (271) at (3.5, -5.5) {};
		\node [style=none] (272) at (3.5, -6.5) {};
		\node [style=none] (273) at (2.5, -6.5) {};
		\node [style=none] (274) at (3, -6) {$\L$};
		\node [style=none] (275) at (3.5, -6) {};
		\node [style=none] (276) at (4.25, -5.5) {$L^{\neq \varnothing}_{A^*}$};
		\node [style=black dot] (277) at (5, -6) {};
		\node [style=none] (278) at (1.5, -6) {};
		\node [style=none] (279) at (1, -6) {$P$};
		\node [style=none] (280) at (0, -6) {$\subseteq$};
		\node [style=none] (281) at (-3.25, -6.25) {};
		\node [style=none] (282) at (-3.25, -6.5) {};
		\node [style=none] (283) at (-8.25, -6.5) {};
		\node [style=none] (284) at (-8.25, -6.25) {};
		\node [style=none] (285) at (-5.75, -7) {$\textup{card}(P)$};
		\node [style=none] (286) at (-4, -5.5) {$\D$};
		\node [style=none] (287) at (-4.5, -4.75) {};
		\node [style=none] (288) at (-3.5, -4.75) {};
		\node [style=none] (289) at (-3.5, -6.25) {};
		\node [style=none] (290) at (-4.5, -6.25) {};
		\node [style=none] (291) at (-4.5, -5) {};
		\node [style=none] (292) at (-4.5, -6) {};
		\node [style=none] (293) at (-3.5, -6) {};
		\node [style=black dot] (294) at (-4.75, -5) {};
		\node [style=black dot] (295) at (-2, -6) {};
		\node [style=none] (296) at (-2.5, -5.5) {$P$};
		\node [style=none] (297) at (-5.25, -6) {};
		\node [style=none] (298) at (-5.75, -6) {$\cdots$};
		\node [style=none] (299) at (-7.5, -5.5) {$\D$};
		\node [style=none] (300) at (-8, -4.75) {};
		\node [style=none] (301) at (-7, -4.75) {};
		\node [style=none] (302) at (-7, -6.25) {};
		\node [style=none] (303) at (-8, -6.25) {};
		\node [style=none] (304) at (-8, -5) {};
		\node [style=none] (305) at (-8, -6) {};
		\node [style=none] (306) at (-7, -6) {};
		\node [style=black dot] (307) at (-8.25, -5) {};
		\node [style=none] (308) at (-6.25, -6) {};
		\node [style=none] (309) at (-9, -6) {};
		\node [style=none] (310) at (-9.5, -6) {$P$};
		\node [style=none] (311) at (-1.5, -0.5) {$L^{\neq \varnothing}_{A^*}$};
		\node [style=none] (312) at (-5.75, -1) {$L^{\neq \varnothing}_{A^*}$};
		\node [style=none] (313) at (-9, -2.5) {$L^{\neq \varnothing}_{A^*}$};
		\node [style=none] (314) at (-1.5, -3) {$L^{\neq \varnothing}_{A^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (79.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (89.center) to (86.center);
		\draw (78.center) to (90.center);
		\draw (92.center) to (95.center);
		\draw (94.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw (97.center) to (108.center);
		\draw (99.center) to (109.center);
		\draw [style=grey] (182.center) to (181.center);
		\draw [style=grey] (181.center) to (180.center);
		\draw [style=grey] (182.center) to (183.center);
		\draw (233.center) to (236.center);
		\draw (235.center) to (236.center);
		\draw (234.center) to (235.center);
		\draw (234.center) to (233.center);
		\draw (237.center) to (240);
		\draw (239.center) to (241.center);
		\draw (244.center) to (238.center);
		\draw (247.center) to (250.center);
		\draw (249.center) to (250.center);
		\draw (248.center) to (249.center);
		\draw (248.center) to (247.center);
		\draw (251.center) to (254);
		\draw (253.center) to (255.center);
		\draw (256) to (252.center);
		\draw (259.center) to (260.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (259.center);
		\draw (266.center) to (264.center);
		\draw (267) to (258.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (270.center);
		\draw (277) to (275.center);
		\draw (278.center) to (269.center);
		\draw [style=grey] (283.center) to (282.center);
		\draw [style=grey] (282.center) to (281.center);
		\draw [style=grey] (283.center) to (284.center);
		\draw (287.center) to (290.center);
		\draw (289.center) to (290.center);
		\draw (288.center) to (289.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (294);
		\draw (293.center) to (295);
		\draw (297.center) to (292.center);
		\draw (300.center) to (303.center);
		\draw (302.center) to (303.center);
		\draw (301.center) to (302.center);
		\draw (301.center) to (300.center);
		\draw (304.center) to (307);
		\draw (306.center) to (308.center);
		\draw (309.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-simulation-principle-sound-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {$\R$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-3.5, 2.25) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (1.5, 0.25) {$\R$};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=black dot] (25) at (3.25, 0) {};
		\node [style=none] (26) at (-9.5, 1.25) {};
		\node [style=none] (27) at (-8.5, 1.875) {$\vdots$};
		\node [style=none] (28) at (4, 2.25) {};
		\node [style=none] (29) at (3, 1.875) {$\vdots$};
		\node [style=none] (30) at (0, 0) {$\cdots$};
		\node [style=none] (41) at (-9.5, 2.25) {};
		\node [style=none] (42) at (4, 1.25) {};
		\node [style=none] (43) at (-11.5, 1.75) {\scriptsize$M-N$};
		\node [style=none] (44) at (6, 1.75) {\scriptsize$M - N$};
		\node [style=none] (45) at (0, -1) {\scriptsize$M-N$};
		\node [style=none] (93) at (-10, 2.25) {$A$};
		\node [style=none] (94) at (-10, 1.25) {$A$};
		\node [style=none] (95) at (4.5, 2.25) {$B$};
		\node [style=none] (96) at (4.5, 1.25) {$B$};
		\node [style=none] (101) at (-2.75, -0.5) {$C$};
		\node [style=none] (102) at (2.75, -0.5) {$C$};
		\node [style=none] (103) at (-4.5, 0.75) {};
		\node [style=none] (104) at (-4, 0.25) {$\R$};
		\node [style=none] (105) at (-3.5, 0.75) {};
		\node [style=none] (106) at (-4.5, -0.25) {};
		\node [style=none] (107) at (-3.5, -0.25) {};
		\node [style=none] (109) at (-4.5, 0.5) {};
		\node [style=none] (110) at (-3.5, 0.5) {};
		\node [style=none] (111) at (-3.5, 0) {};
		\node [style=black dot] (112) at (-3.25, 0.5) {};
		\node [style=black dot] (113) at (-4.75, 0.5) {};
		\node [style=none] (114) at (-7.5, 0.75) {};
		\node [style=none] (115) at (-7, 0.25) {$\R$};
		\node [style=none] (116) at (-6.5, 0.75) {};
		\node [style=none] (117) at (-7.5, -0.25) {};
		\node [style=none] (118) at (-6.5, -0.25) {};
		\node [style=none] (119) at (-7.5, 0) {};
		\node [style=none] (120) at (-7.5, 0.5) {};
		\node [style=none] (121) at (-6.5, 0.5) {};
		\node [style=black dot] (123) at (-6.25, 0.5) {};
		\node [style=black dot] (124) at (-7.75, 0.5) {};
		\node [style=black dot] (125) at (-8.75, 0) {};
		\node [style=none] (126) at (-8.25, -0.5) {$C$};
		\node [style=none] (127) at (-6.5, 0) {};
		\node [style=none] (128) at (-6, 0) {};
		\node [style=none] (129) at (-4.5, 0) {};
		\node [style=none] (130) at (-5, 0) {};
		\node [style=none] (131) at (-5.5, 0) {$\cdots$};
		\node [style=none] (132) at (-5.5, -1) {\scriptsize$\textup{card}(C)$};
		\node [style=none] (133) at (-7.75, -0.25) {};
		\node [style=none] (134) at (-7.75, -0.5) {};
		\node [style=none] (135) at (-3.25, -0.5) {};
		\node [style=none] (136) at (-3.25, -0.25) {};
		\node [style=none] (137) at (-2.25, -0.5) {};
		\node [style=none] (138) at (-2.25, -0.25) {};
		\node [style=none] (139) at (2.25, -0.5) {};
		\node [style=none] (140) at (2.25, -0.25) {};
		\node [style=none] (141) at (-10.25, 2.5) {};
		\node [style=none] (142) at (-10.5, 2.5) {};
		\node [style=none] (143) at (-10.5, 1) {};
		\node [style=none] (144) at (-10.25, 1) {};
		\node [style=none] (145) at (4.75, 2.5) {};
		\node [style=none] (146) at (5, 2.5) {};
		\node [style=none] (147) at (5, 1) {};
		\node [style=none] (148) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=360, out=180] (7.center) to (8.center);
		\draw [in=180, out=0] (10.center) to (1.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [in=360, out=180] (20.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw [in=180, out=0] (23.center) to (14.center);
		\draw (25) to (24.center);
		\draw (21.center) to (26.center);
		\draw (1.center) to (28.center);
		\draw (41.center) to (8.center);
		\draw (14.center) to (42.center);
		\draw (105.center) to (103.center);
		\draw (107.center) to (105.center);
		\draw (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (111.center) to (6.center);
		\draw (112) to (110.center);
		\draw (113) to (109.center);
		\draw (116.center) to (114.center);
		\draw (118.center) to (116.center);
		\draw (114.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (123) to (121.center);
		\draw (124) to (120.center);
		\draw (125) to (119.center);
		\draw (128.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [style=grey] (136.center) to (135.center);
		\draw [style=grey] (135.center) to (134.center);
		\draw [style=grey] (134.center) to (133.center);
		\draw [style=grey] (138.center) to (137.center);
		\draw [style=grey] (140.center) to (139.center);
		\draw [style=grey] (139.center) to (137.center);
		\draw [style=grey] (141.center) to (142.center);
		\draw [style=grey] (142.center) to (143.center);
		\draw [style=grey] (143.center) to (144.center);
		\draw [style=grey] (148.center) to (147.center);
		\draw [style=grey] (147.center) to (146.center);
		\draw [style=grey] (146.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-simulation-principle-sound-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 0.75) {};
		\node [style=none] (48) at (0, 2.25) {};
		\node [style=none] (49) at (-1.5, 0.25) {$\T$};
		\node [style=none] (50) at (-1, 0.75) {};
		\node [style=none] (51) at (-2, -0.25) {};
		\node [style=none] (52) at (-1, -0.25) {};
		\node [style=none] (53) at (-2, 0) {};
		\node [style=none] (54) at (-2, 0.5) {};
		\node [style=none] (55) at (-3, 2.25) {};
		\node [style=black dot] (56) at (-3.25, 0) {};
		\node [style=none] (57) at (-1, 0.5) {};
		\node [style=none] (58) at (-1, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (1, 0.75) {};
		\node [style=none] (61) at (3, 1.25) {};
		\node [style=none] (62) at (1.5, 0.25) {$\T$};
		\node [style=none] (63) at (2, 0.75) {};
		\node [style=none] (64) at (1, -0.25) {};
		\node [style=none] (65) at (2, -0.25) {};
		\node [style=none] (66) at (1, 0) {};
		\node [style=none] (67) at (1, 0.5) {};
		\node [style=none] (68) at (0, 1.25) {};
		\node [style=none] (69) at (0.5, 0) {};
		\node [style=none] (70) at (2, 0.5) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=black dot] (72) at (3.25, 0) {};
		\node [style=none] (73) at (-4, 1.25) {};
		\node [style=none] (74) at (-3, 1.875) {$\vdots$};
		\node [style=none] (75) at (4, 2.25) {};
		\node [style=none] (76) at (3, 1.875) {$\vdots$};
		\node [style=none] (77) at (0, 0) {$\cdots$};
		\node [style=none] (88) at (-4, 2.25) {};
		\node [style=none] (89) at (4, 1.25) {};
		\node [style=none] (92) at (0, -1) {\scriptsize$M-N$};
		\node [style=none] (97) at (-4.5, 2.25) {$A$};
		\node [style=none] (98) at (-4.5, 1.25) {$A$};
		\node [style=none] (99) at (4.5, 2.25) {$B$};
		\node [style=none] (100) at (4.5, 1.25) {$B$};
		\node [style=none] (103) at (-2.75, -0.5) {$D$};
		\node [style=none] (104) at (2.75, -0.5) {$D$};
		\node [style=none] (105) at (2.25, -0.25) {};
		\node [style=none] (106) at (2.25, -0.5) {};
		\node [style=none] (107) at (-2.25, -0.25) {};
		\node [style=none] (108) at (-2.25, -0.5) {};
		\node [style=none] (109) at (6, 1.75) {\scriptsize$M-N$};
		\node [style=none] (110) at (-6, 1.75) {\scriptsize$M-N$};
		\node [style=none] (111) at (-4.75, 2.5) {};
		\node [style=none] (112) at (-5, 2.5) {};
		\node [style=none] (113) at (-5, 1) {};
		\node [style=none] (114) at (-4.75, 1) {};
		\node [style=none] (115) at (4.75, 2.5) {};
		\node [style=none] (116) at (5, 2.5) {};
		\node [style=none] (117) at (5, 1) {};
		\node [style=none] (118) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (47.center);
		\draw (52.center) to (50.center);
		\draw (47.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw [in=360, out=180] (54.center) to (55.center);
		\draw (56) to (53.center);
		\draw [in=180, out=0] (57.center) to (48.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (60.center);
		\draw (65.center) to (63.center);
		\draw (60.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [in=360, out=180] (67.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw [in=180, out=0] (70.center) to (61.center);
		\draw (72) to (71.center);
		\draw (68.center) to (73.center);
		\draw (48.center) to (75.center);
		\draw (88.center) to (55.center);
		\draw (61.center) to (89.center);
		\draw [style=grey] (107.center) to (108.center);
		\draw [style=grey] (108.center) to (106.center);
		\draw [style=grey] (106.center) to (105.center);
		\draw [style=grey] (112.center) to (113.center);
		\draw [style=grey] (113.center) to (114.center);
		\draw [style=grey] (112.center) to (111.center);
		\draw [style=grey] (118.center) to (117.center);
		\draw [style=grey] (117.center) to (116.center);
		\draw [style=grey] (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/inf-simulation-principle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (904) at (-3.5, 0.25) {};
		\node [style=none] (905) at (-2.5, 0.25) {};
		\node [style=none] (906) at (-2.5, -0.75) {};
		\node [style=none] (907) at (-3.5, -0.75) {};
		\node [style=none] (908) at (-3, -0.25) {$\R$};
		\node [style=none] (909) at (-3.5, 0) {};
		\node [style=none] (910) at (-4, -0.5) {};
		\node [style=none] (911) at (-4, -1.5) {};
		\node [style=none] (912) at (-2.5, 0) {};
		\node [style=none] (913) at (-2, 0.375) {$B$};
		\node [style=none] (914) at (-4, 0.375) {$A$};
		\node [style=none] (915) at (-4.75, -0.375) {$C$};
		\node [style=none] (916) at (-1.25, -0.375) {$C$};
		\node [style=none] (917) at (-4.5, -1) {};
		\node [style=none] (918) at (-4.625, -1.125) {};
		\node [style=none] (919) at (-4.375, -1.125) {};
		\node [style=none] (920) at (-1.5, -1) {};
		\node [style=none] (921) at (-1.5, -1) {};
		\node [style=none] (922) at (-2, -0.5) {};
		\node [style=none] (923) at (-2, -1.5) {};
		\node [style=none] (924) at (-1.375, -0.875) {};
		\node [style=none] (925) at (-1.625, -0.875) {};
		\node [style=ltriangle-red] (926) at (-3, -1.5) {};
		\node [style=none] (927) at (-3.5, -0.5) {};
		\node [style=none] (928) at (-2.5, -0.5) {};
		\node [style=none] (929) at (-1, 0) {};
		\node [style=black dot] (930) at (14, -2) {};
		\node [style=none] (931) at (13, -2) {};
		\node [style=none] (932) at (13, -1.625) {};
		\node [style=none] (933) at (13, -2.375) {};
		\node [style=none] (934) at (12.25, -2.375) {};
		\node [style=none] (935) at (12.25, -1.625) {};
		\node [style=none] (936) at (12.625, -2) {\scriptsize$\S$};
		\node [style=none] (937) at (13.5, -1.75) {\scriptsize$C$};
		\node [style=none] (938) at (11.75, -1.75) {\scriptsize$D$};
		\node [style=none] (939) at (12.25, -2) {};
		\node [style=none] (940) at (11.25, -2) {};
		\node [style=none] (941) at (14.5, -2) {$\supseteq$};
		\node [style=none] (942) at (8, 0) {\bfup{If} $\exists \S \in \bfup{FinRel}$,};
		\node [style=none] (943) at (11, 1) {};
		\node [style=none] (944) at (11, -1) {};
		\node [style=none] (945) at (11, -3.5) {};
		\node [style=none] (946) at (22, 1) {};
		\node [style=none] (947) at (22, -1) {};
		\node [style=none] (948) at (22, -3.5) {};
		\node [style=none] (949) at (-5, 0) {};
		\node [style=none] (950) at (0, 0) {$=$};
		\node [style=none] (951) at (3, -0.25) {$\T$};
		\node [style=none] (952) at (4, 0.375) {$B$};
		\node [style=none] (953) at (2, 0.375) {$A$};
		\node [style=none] (954) at (1.25, -0.375) {$D$};
		\node [style=none] (955) at (4.75, -0.375) {$D$};
		\node [style=none] (956) at (14, 0.5) {};
		\node [style=none] (957) at (15, 0.5) {};
		\node [style=none] (958) at (15, -0.5) {};
		\node [style=none] (959) at (14, -0.5) {};
		\node [style=none] (960) at (14.5, 0) {$\R$};
		\node [style=none] (961) at (14, 0.25) {};
		\node [style=none] (962) at (15, 0.25) {};
		\node [style=none] (963) at (14, -0.25) {};
		\node [style=none] (964) at (15, -0.25) {};
		\node [style=none] (965) at (11.25, 0.25) {};
		\node [style=none] (966) at (13, -0.25) {};
		\node [style=none] (967) at (13, 0.125) {};
		\node [style=none] (968) at (12.25, 0.125) {};
		\node [style=none] (969) at (12.25, -0.625) {};
		\node [style=none] (970) at (13, -0.625) {};
		\node [style=none] (971) at (12.625, -0.25) {\scriptsize$\S$};
		\node [style=none] (972) at (12.25, -0.25) {};
		\node [style=none] (973) at (11.75, 0.5) {\scriptsize$A$};
		\node [style=none] (974) at (13.5, -0.5) {\scriptsize$C$};
		\node [style=none] (975) at (11.25, -0.25) {};
		\node [style=none] (976) at (16, 0.25) {};
		\node [style=none] (977) at (16, -0.25) {};
		\node [style=none] (978) at (15.5, -0.5) {\scriptsize$C$};
		\node [style=none] (979) at (15.5, 0.5) {\scriptsize$B$};
		\node [style=none] (980) at (16.5, 0) {$=$};
		\node [style=none] (981) at (19, 0.5) {};
		\node [style=none] (982) at (18, 0.5) {};
		\node [style=none] (983) at (18, -0.5) {};
		\node [style=none] (984) at (19, -0.5) {};
		\node [style=none] (985) at (18.5, 0) {$\T$};
		\node [style=none] (986) at (19, 0.25) {};
		\node [style=none] (987) at (18, 0.25) {};
		\node [style=none] (988) at (19, -0.25) {};
		\node [style=none] (989) at (18, -0.25) {};
		\node [style=none] (990) at (21.75, 0.25) {};
		\node [style=none] (991) at (20, -0.25) {};
		\node [style=none] (992) at (20, 0.125) {};
		\node [style=none] (993) at (20.75, 0.125) {};
		\node [style=none] (994) at (20.75, -0.625) {};
		\node [style=none] (995) at (20, -0.625) {};
		\node [style=none] (996) at (20.375, -0.25) {\scriptsize$\S$};
		\node [style=none] (997) at (20.75, -0.25) {};
		\node [style=none] (998) at (21.75, -0.25) {};
		\node [style=none] (999) at (17, 0.25) {};
		\node [style=none] (1000) at (17, -0.25) {};
		\node [style=none] (1001) at (11.75, -0.5) {\scriptsize$D$};
		\node [style=none] (1002) at (17.5, 0.5) {\scriptsize$A$};
		\node [style=none] (1003) at (17.5, -0.5) {\scriptsize$D$};
		\node [style=none] (1004) at (19.5, -0.5) {\scriptsize$D$};
		\node [style=none] (1005) at (21.25, 0.5) {\scriptsize$B$};
		\node [style=none] (1006) at (21.25, -0.5) {\scriptsize$C$};
		\node [style=none] (1007) at (2.5, 0.25) {};
		\node [style=none] (1008) at (3.5, 0.25) {};
		\node [style=none] (1009) at (3.5, -0.75) {};
		\node [style=none] (1010) at (2.5, -0.75) {};
		\node [style=none] (1011) at (2.5, 0) {};
		\node [style=none] (1012) at (2, -0.5) {};
		\node [style=none] (1013) at (2, -1.5) {};
		\node [style=none] (1014) at (3.5, 0) {};
		\node [style=none] (1015) at (1.5, -1) {};
		\node [style=none] (1016) at (1.375, -1.125) {};
		\node [style=none] (1017) at (1.625, -1.125) {};
		\node [style=none] (1018) at (4.5, -1) {};
		\node [style=none] (1019) at (4.5, -1) {};
		\node [style=none] (1020) at (4, -0.5) {};
		\node [style=none] (1021) at (4, -1.5) {};
		\node [style=none] (1022) at (4.625, -0.875) {};
		\node [style=none] (1023) at (4.375, -0.875) {};
		\node [style=ltriangle-red] (1024) at (3, -1.5) {};
		\node [style=none] (1025) at (2.5, -0.5) {};
		\node [style=none] (1026) at (3.5, -0.5) {};
		\node [style=none] (1027) at (5, 0) {};
		\node [style=none] (1028) at (1, 0) {};
		\node [style=none] (1029) at (-3.375, 0.125) {};
		\node [style=none] (1030) at (-2.625, 0.125) {};
		\node [style=none] (1031) at (-2.625, -0.625) {};
		\node [style=none] (1032) at (-3.375, -0.625) {};
		\node [style=none] (1033) at (2.625, 0.125) {};
		\node [style=none] (1034) at (3.375, 0.125) {};
		\node [style=none] (1035) at (3.375, -0.625) {};
		\node [style=none] (1036) at (2.625, -0.625) {};
		\node [style=none] (1038) at (17, -1.25) {};
		\node [style=none] (1039) at (16, -1.25) {};
		\node [style=none] (1040) at (16, -2.25) {};
		\node [style=none] (1041) at (17, -2.25) {};
		\node [style=none] (1042) at (16.5, -1.75) {$\T$};
		\node [style=none] (1043) at (17, -1.5) {};
		\node [style=none] (1044) at (16, -1.5) {};
		\node [style=none] (1045) at (16, -2) {};
		\node [style=black dot] (1046) at (15.75, -1.5) {};
		\node [style=none] (1047) at (15, -2) {};
		\node [style=none] (1048) at (15.5, -2.25) {\scriptsize$D$};
		\node [style=black dot] (1049) at (17.25, -1.5) {};
		\node [style=none] (1050) at (17, -2) {};
		\node [style=none] (1051) at (17.5, -2.25) {\scriptsize$D$};
		\node [style=none] (1052) at (20.5, -1.25) {};
		\node [style=none] (1053) at (19.5, -1.25) {};
		\node [style=none] (1054) at (19.5, -2.25) {};
		\node [style=none] (1055) at (20.5, -2.25) {};
		\node [style=none] (1056) at (20, -1.75) {$\T$};
		\node [style=none] (1057) at (20.5, -1.5) {};
		\node [style=none] (1058) at (19.5, -1.5) {};
		\node [style=none] (1059) at (19.5, -2) {};
		\node [style=black dot] (1060) at (19.25, -1.5) {};
		\node [style=none] (1061) at (19, -2.25) {\scriptsize$D$};
		\node [style=black dot] (1062) at (20.75, -1.5) {};
		\node [style=none] (1063) at (17.75, -2) {};
		\node [style=none] (1064) at (18.75, -2) {};
		\node [style=none] (1065) at (18.25, -2) {$\cdots$};
		\node [style=none] (1066) at (20.5, -2) {};
		\node [style=black dot] (1067) at (21.5, -2) {};
		\node [style=none] (1068) at (21, -2.25) {\scriptsize$D$};
		\node [style=none] (1069) at (15.75, -2.25) {};
		\node [style=none] (1070) at (15.75, -2.5) {};
		\node [style=none] (1071) at (20.75, -2.5) {};
		\node [style=none] (1072) at (20.75, -2.25) {};
		\node [style=none] (1073) at (18.25, -3) {$\textup{card}(D)$};
		\node [style=black dot] (1074) at (19, -4.5) {};
		\node [style=none] (1075) at (20, -4.5) {};
		\node [style=none] (1076) at (20, -4.125) {};
		\node [style=none] (1077) at (20, -4.875) {};
		\node [style=none] (1078) at (20.75, -4.875) {};
		\node [style=none] (1079) at (20.75, -4.125) {};
		\node [style=none] (1080) at (20.375, -4.5) {\scriptsize$\S$};
		\node [style=none] (1081) at (19.5, -4.25) {\scriptsize$D$};
		\node [style=none] (1082) at (21.25, -4.25) {\scriptsize$C$};
		\node [style=none] (1083) at (20.75, -4.5) {};
		\node [style=none] (1084) at (21.75, -4.5) {};
		\node [style=none] (1085) at (18.5, -4.5) {$\subseteq$};
		\node [style=none] (1086) at (22, -6) {};
		\node [style=none] (1087) at (11, -6) {};
		\node [style=none] (1088) at (16, -3.75) {};
		\node [style=none] (1089) at (17, -3.75) {};
		\node [style=none] (1090) at (17, -4.75) {};
		\node [style=none] (1091) at (16, -4.75) {};
		\node [style=none] (1092) at (16.5, -4.25) {$\R$};
		\node [style=none] (1093) at (16, -4) {};
		\node [style=none] (1094) at (17, -4) {};
		\node [style=none] (1095) at (17, -4.5) {};
		\node [style=black dot] (1096) at (17.25, -4) {};
		\node [style=none] (1097) at (18, -4.5) {};
		\node [style=black dot] (1098) at (15.75, -4) {};
		\node [style=none] (1099) at (16, -4.5) {};
		\node [style=none] (1100) at (12.5, -3.75) {};
		\node [style=none] (1101) at (13.5, -3.75) {};
		\node [style=none] (1102) at (13.5, -4.75) {};
		\node [style=none] (1103) at (12.5, -4.75) {};
		\node [style=none] (1104) at (13, -4.25) {$\R$};
		\node [style=none] (1105) at (12.5, -4) {};
		\node [style=none] (1106) at (13.5, -4) {};
		\node [style=none] (1107) at (13.5, -4.5) {};
		\node [style=black dot] (1108) at (13.75, -4) {};
		\node [style=black dot] (1109) at (12.25, -4) {};
		\node [style=none] (1110) at (15.25, -4.5) {};
		\node [style=none] (1111) at (14.25, -4.5) {};
		\node [style=none] (1112) at (14.75, -4.5) {$\cdots$};
		\node [style=none] (1113) at (12.5, -4.5) {};
		\node [style=black dot] (1114) at (11.5, -4.5) {};
		\node [style=none] (1115) at (17.25, -4.75) {};
		\node [style=none] (1116) at (17.25, -5) {};
		\node [style=none] (1117) at (12.25, -5) {};
		\node [style=none] (1118) at (12.25, -4.75) {};
		\node [style=none] (1119) at (14.75, -5.5) {$\textup{card}(C)$};
		\node [style=none] (1120) at (12, -4.75) {\scriptsize$C$};
		\node [style=none] (1121) at (14, -4.75) {\scriptsize$C$};
		\node [style=none] (1122) at (15.5, -4.75) {\scriptsize$C$};
		\node [style=none] (1123) at (17.5, -4.75) {\scriptsize$C$};
		\node [style=none] (1124) at (5.75, -2.75) {};
		\node [style=none] (1125) at (6.75, -2.75) {};
		\node [style=none] (1126) at (6.75, -4.25) {};
		\node [style=none] (1127) at (5.75, -4.25) {};
		\node [style=none] (1128) at (6.25, -3.5) {$\rR$};
		\node [style=none] (1129) at (5.75, -3) {};
		\node [style=none] (1130) at (5.75, -4) {};
		\node [style=none] (1131) at (5.75, -5) {};
		\node [style=none] (1132) at (6.75, -3) {};
		\node [style=none] (1133) at (7.25, -2.625) {$B$};
		\node [style=none] (1134) at (5, -2.625) {$A$};
		\node [style=none] (1135) at (5, -3.875) {$D$};
		\node [style=none] (1136) at (9.5, -3.875) {$D$};
		\node [style=none] (1137) at (5.25, -4.5) {};
		\node [style=none] (1138) at (5.125, -4.625) {};
		\node [style=none] (1139) at (5.375, -4.625) {};
		\node [style=none] (1140) at (9.25, -4.5) {};
		\node [style=none] (1141) at (9.25, -4.5) {};
		\node [style=none] (1142) at (8.75, -4) {};
		\node [style=none] (1143) at (8.75, -5) {};
		\node [style=none] (1144) at (9.375, -4.375) {};
		\node [style=none] (1145) at (9.125, -4.375) {};
		\node [style=ltriangle-red] (1146) at (7.25, -5) {};
		\node [style=none] (1147) at (6.75, -4) {};
		\node [style=none] (1148) at (4.75, -3) {};
		\node [style=none] (1149) at (5.75, -3.5) {};
		\node [style=none] (1150) at (7.75, -3.5) {};
		\node [style=none] (1151) at (7.75, -4.5) {};
		\node [style=none] (1152) at (8.75, -4.5) {};
		\node [style=none] (1153) at (8.75, -3.5) {};
		\node [style=none] (1154) at (8.25, -4) {$\S$};
		\node [style=none] (1155) at (7.75, -4) {};
		\node [style=none] (1156) at (9.5, -3) {};
		\node [style=none] (1157) at (7.25, -3.625) {$C$};
		\node [style=none] (1158) at (2.75, -2.75) {};
		\node [style=none] (1159) at (1.75, -2.75) {};
		\node [style=none] (1160) at (1.75, -4.25) {};
		\node [style=none] (1161) at (2.75, -4.25) {};
		\node [style=none] (1162) at (2.25, -3.5) {$\rR$};
		\node [style=none] (1163) at (2.75, -3) {};
		\node [style=none] (1164) at (2.75, -4) {};
		\node [style=none] (1165) at (2.75, -5) {};
		\node [style=none] (1166) at (1.75, -3) {};
		\node [style=none] (1167) at (3.25, -2.625) {$B$};
		\node [style=none] (1168) at (1.25, -2.625) {$A$};
		\node [style=none] (1169) at (3.5, -3.875) {$C$};
		\node [style=none] (1170) at (1.25, -3.625) {$D$};
		\node [style=none] (1171) at (3.25, -4.5) {};
		\node [style=none] (1172) at (3.375, -4.375) {};
		\node [style=none] (1173) at (3.125, -4.375) {};
		\node [style=none] (1174) at (-0.75, -4.5) {};
		\node [style=none] (1175) at (-0.75, -4.5) {};
		\node [style=none] (1176) at (-0.25, -4) {};
		\node [style=none] (1177) at (-0.25, -5) {};
		\node [style=none] (1178) at (-0.875, -4.625) {};
		\node [style=none] (1179) at (-0.625, -4.625) {};
		\node [style=ltriangle-red] (1180) at (1.25, -5) {};
		\node [style=none] (1181) at (1.75, -4) {};
		\node [style=none] (1182) at (3.75, -3) {};
		\node [style=none] (1183) at (0.75, -3.5) {};
		\node [style=none] (1184) at (0.75, -4.5) {};
		\node [style=none] (1185) at (-0.25, -4.5) {};
		\node [style=none] (1186) at (-0.25, -3.5) {};
		\node [style=none] (1187) at (0.25, -4) {$\S$};
		\node [style=none] (1188) at (0.75, -4) {};
		\node [style=none] (1189) at (-1, -3) {};
		\node [style=none] (1190) at (-1, -3.875) {$C$};
		\node [style=none] (1191) at (4.25, -3) {$=$};
		\node [style=none] (1192) at (-0.125, -3.625) {};
		\node [style=none] (1193) at (-0.125, -4.375) {};
		\node [style=none] (1194) at (0.625, -4.375) {};
		\node [style=none] (1195) at (0.625, -3.625) {};
		\node [style=none] (1196) at (7.875, -3.625) {};
		\node [style=none] (1197) at (7.875, -4.375) {};
		\node [style=none] (1198) at (8.625, -4.375) {};
		\node [style=none] (1199) at (8.625, -3.625) {};
		\node [style=none] (1200) at (-5, -2) {};
		\node [style=none] (1201) at (10, -2) {};
		\node [style=none] (1202) at (10, -6) {};
		\node [style=none] (1207) at (-3.5, -3.25) {Deducible};
		\node [style=none] (1208) at (-3.5, -4) {Equation};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (904.center) to (907.center);
		\draw [style=dred] (906.center) to (907.center);
		\draw [style=dred] (905.center) to (906.center);
		\draw [style=dred] (905.center) to (904.center);
		\draw [style=dred, bend right=45] (910.center) to (917.center);
		\draw [style=dred, bend right=45] (917.center) to (911.center);
		\draw [style=dred] (918.center) to (917.center);
		\draw [style=dred] (919.center) to (917.center);
		\draw [style=dred, bend left=45] (922.center) to (921.center);
		\draw [style=dred, bend left=45] (921.center) to (923.center);
		\draw [style=dred] (925.center) to (921.center);
		\draw [style=dred] (924.center) to (921.center);
		\draw [style=dred] (923.center) to (926);
		\draw [style=dred] (926) to (911.center);
		\draw [style=dred] (927.center) to (910.center);
		\draw [style=dred] (928.center) to (922.center);
		\draw [style=dred] (912.center) to (929.center);
		\draw (932.center) to (935.center);
		\draw (935.center) to (934.center);
		\draw (933.center) to (934.center);
		\draw (932.center) to (933.center);
		\draw (930) to (931.center);
		\draw (939.center) to (940.center);
		\draw [style=ppp] (943.center) to (944.center);
		\draw [style=ppp] (947.center) to (944.center);
		\draw [style=ppp] (943.center) to (946.center);
		\draw [style=ppp] (946.center) to (947.center);
		\draw [style=ppp] (948.center) to (945.center);
		\draw [style=dred] (949.center) to (909.center);
		\draw [style=ppp] (947.center) to (948.center);
		\draw [style=ppp] (944.center) to (945.center);
		\draw (956.center) to (959.center);
		\draw (958.center) to (959.center);
		\draw (957.center) to (958.center);
		\draw (957.center) to (956.center);
		\draw (965.center) to (961.center);
		\draw (966.center) to (963.center);
		\draw (967.center) to (968.center);
		\draw (968.center) to (969.center);
		\draw (969.center) to (970.center);
		\draw (970.center) to (967.center);
		\draw (975.center) to (972.center);
		\draw (962.center) to (976.center);
		\draw (964.center) to (977.center);
		\draw (981.center) to (984.center);
		\draw (983.center) to (984.center);
		\draw (982.center) to (983.center);
		\draw (982.center) to (981.center);
		\draw (990.center) to (986.center);
		\draw (991.center) to (988.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (995.center);
		\draw (995.center) to (992.center);
		\draw (998.center) to (997.center);
		\draw (987.center) to (999.center);
		\draw (989.center) to (1000.center);
		\draw [style=dred] (1007.center) to (1010.center);
		\draw [style=dred] (1009.center) to (1010.center);
		\draw [style=dred] (1008.center) to (1009.center);
		\draw [style=dred] (1008.center) to (1007.center);
		\draw [style=dred, bend right=45] (1012.center) to (1015.center);
		\draw [style=dred, bend right=45] (1015.center) to (1013.center);
		\draw [style=dred] (1016.center) to (1015.center);
		\draw [style=dred] (1017.center) to (1015.center);
		\draw [style=dred, bend left=45] (1020.center) to (1019.center);
		\draw [style=dred, bend left=45] (1019.center) to (1021.center);
		\draw [style=dred] (1023.center) to (1019.center);
		\draw [style=dred] (1022.center) to (1019.center);
		\draw [style=dred] (1021.center) to (1024);
		\draw [style=dred] (1024) to (1013.center);
		\draw [style=dred] (1025.center) to (1012.center);
		\draw [style=dred] (1026.center) to (1020.center);
		\draw [style=dred] (1014.center) to (1027.center);
		\draw [style=dred] (1028.center) to (1011.center);
		\draw [style=dred] (1029.center) to (1032.center);
		\draw [style=dred] (1032.center) to (1031.center);
		\draw [style=dred] (1031.center) to (1030.center);
		\draw [style=dred] (1030.center) to (1029.center);
		\draw [style=dred] (1033.center) to (1036.center);
		\draw [style=dred] (1036.center) to (1035.center);
		\draw [style=dred] (1035.center) to (1034.center);
		\draw [style=dred] (1034.center) to (1033.center);
		\draw (1038.center) to (1041.center);
		\draw (1040.center) to (1041.center);
		\draw (1039.center) to (1040.center);
		\draw (1039.center) to (1038.center);
		\draw (1044.center) to (1046);
		\draw (1045.center) to (1047.center);
		\draw (1049) to (1043.center);
		\draw (1052.center) to (1055.center);
		\draw (1054.center) to (1055.center);
		\draw (1053.center) to (1054.center);
		\draw (1053.center) to (1052.center);
		\draw (1058.center) to (1060);
		\draw (1062) to (1057.center);
		\draw (1050.center) to (1063.center);
		\draw (1059.center) to (1064.center);
		\draw (1067) to (1066.center);
		\draw [style=grey] (1071.center) to (1070.center);
		\draw [style=grey] (1070.center) to (1069.center);
		\draw [style=grey] (1071.center) to (1072.center);
		\draw (1076.center) to (1079.center);
		\draw (1079.center) to (1078.center);
		\draw (1077.center) to (1078.center);
		\draw (1076.center) to (1077.center);
		\draw (1074) to (1075.center);
		\draw (1083.center) to (1084.center);
		\draw [style=ppp] (1087.center) to (1086.center);
		\draw (1088.center) to (1091.center);
		\draw (1090.center) to (1091.center);
		\draw (1089.center) to (1090.center);
		\draw (1089.center) to (1088.center);
		\draw (1094.center) to (1096);
		\draw (1095.center) to (1097.center);
		\draw (1098) to (1093.center);
		\draw (1100.center) to (1103.center);
		\draw (1102.center) to (1103.center);
		\draw (1101.center) to (1102.center);
		\draw (1101.center) to (1100.center);
		\draw (1106.center) to (1108);
		\draw (1109) to (1105.center);
		\draw (1099.center) to (1110.center);
		\draw (1107.center) to (1111.center);
		\draw (1114) to (1113.center);
		\draw [style=grey] (1117.center) to (1116.center);
		\draw [style=grey] (1116.center) to (1115.center);
		\draw [style=grey] (1117.center) to (1118.center);
		\draw [style=ppp] (1086.center) to (948.center);
		\draw [style=ppp] (1087.center) to (945.center);
		\draw [style=dred] (1124.center) to (1127.center);
		\draw [style=dred] (1126.center) to (1127.center);
		\draw [style=dred] (1125.center) to (1126.center);
		\draw [style=dred] (1125.center) to (1124.center);
		\draw [style=dred, bend right=45] (1130.center) to (1137.center);
		\draw [style=dred, bend right=45] (1137.center) to (1131.center);
		\draw [style=dred] (1138.center) to (1137.center);
		\draw [style=dred] (1139.center) to (1137.center);
		\draw [style=dred, bend left=45] (1142.center) to (1141.center);
		\draw [style=dred, bend left=45] (1141.center) to (1143.center);
		\draw [style=dred] (1145.center) to (1141.center);
		\draw [style=dred] (1144.center) to (1141.center);
		\draw [style=dred] (1143.center) to (1146);
		\draw [style=dred] (1146) to (1131.center);
		\draw [style=dred] (1148.center) to (1129.center);
		\draw [style=dred] (1150.center) to (1151.center);
		\draw [style=dred] (1151.center) to (1152.center);
		\draw [style=dred] (1152.center) to (1153.center);
		\draw [style=dred] (1153.center) to (1150.center);
		\draw [style=dred] (1155.center) to (1147.center);
		\draw [style=dred] (1132.center) to (1156.center);
		\draw [style=dred] (1158.center) to (1161.center);
		\draw [style=dred] (1160.center) to (1161.center);
		\draw [style=dred] (1159.center) to (1160.center);
		\draw [style=dred] (1159.center) to (1158.center);
		\draw [style=dred, bend left=45] (1164.center) to (1171.center);
		\draw [style=dred, bend left=45] (1171.center) to (1165.center);
		\draw [style=dred] (1172.center) to (1171.center);
		\draw [style=dred] (1173.center) to (1171.center);
		\draw [style=dred, bend right=45] (1176.center) to (1175.center);
		\draw [style=dred, bend right=45] (1175.center) to (1177.center);
		\draw [style=dred] (1179.center) to (1175.center);
		\draw [style=dred] (1178.center) to (1175.center);
		\draw [style=dred] (1177.center) to (1180);
		\draw [style=dred] (1180) to (1165.center);
		\draw [style=dred] (1182.center) to (1163.center);
		\draw [style=dred] (1183.center) to (1184.center);
		\draw [style=dred] (1184.center) to (1185.center);
		\draw [style=dred] (1185.center) to (1186.center);
		\draw [style=dred] (1186.center) to (1183.center);
		\draw [style=dred] (1188.center) to (1181.center);
		\draw [style=dred] (1166.center) to (1189.center);
		\draw [style=dred] (1192.center) to (1193.center);
		\draw [style=dred] (1193.center) to (1194.center);
		\draw [style=dred] (1194.center) to (1195.center);
		\draw [style=dred] (1195.center) to (1192.center);
		\draw [style=dred] (1196.center) to (1197.center);
		\draw [style=dred] (1197.center) to (1198.center);
		\draw [style=dred] (1198.center) to (1199.center);
		\draw [style=dred] (1199.center) to (1196.center);
		\draw [style=ppp] (1200.center) to (1201.center);
		\draw [style=ppp] (1201.center) to (1202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/old-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-6, -0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-6.5, 0) {$f$};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=none] (9) at (-8, 0) {$A$};
		\node [style=none] (10) at (-5, 0) {$B$};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-1, 0) {$A$};
		\node [style=none] (21) at (1, 0) {$A$};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (6, 0.5) {};
		\node [style=none] (24) at (6, -0.5) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (-6.5, -1.5) {$f:A\to B$};
		\node [style=none] (27) at (0, -1.5) {$id_A : A\to A$};
		\node [style=none] (28) at (5.5, -1.5) {$id_I : I\to I $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (19.center) to (18.center);
		\draw [style=grey] (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/old-inf-simulation-principle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (246) at (-3.5, 0.25) {};
		\node [style=none] (247) at (-2.5, 0.25) {};
		\node [style=none] (248) at (-2.5, -0.75) {};
		\node [style=none] (249) at (-3.5, -0.75) {};
		\node [style=none] (250) at (-3, -0.25) {$\R$};
		\node [style=none] (251) at (-3.5, 0) {};
		\node [style=none] (252) at (-4, -0.5) {};
		\node [style=none] (253) at (-4, -1.5) {};
		\node [style=none] (254) at (-2.5, 0) {};
		\node [style=none] (255) at (-2, 0.375) {$B$};
		\node [style=none] (256) at (-4, 0.375) {$A$};
		\node [style=none] (257) at (-4.75, -0.375) {$C$};
		\node [style=none] (258) at (-1.25, -0.375) {$C$};
		\node [style=none] (259) at (-4.5, -1) {};
		\node [style=none] (260) at (-4.625, -1.125) {};
		\node [style=none] (261) at (-4.375, -1.125) {};
		\node [style=none] (262) at (-1.5, -1) {};
		\node [style=none] (263) at (-1.5, -1) {};
		\node [style=none] (264) at (-2, -0.5) {};
		\node [style=none] (265) at (-2, -1.5) {};
		\node [style=none] (266) at (-1.375, -0.875) {};
		\node [style=none] (267) at (-1.625, -0.875) {};
		\node [style=ltriangle-red] (268) at (-3, -1.5) {};
		\node [style=none] (273) at (-3.5, -0.5) {};
		\node [style=none] (274) at (-2.5, -0.5) {};
		\node [style=none] (280) at (-1, 0) {};
		\node [style=black dot] (506) at (14, -2) {};
		\node [style=none] (507) at (13, -2) {};
		\node [style=none] (508) at (13, -1.625) {};
		\node [style=none] (509) at (13, -2.375) {};
		\node [style=none] (510) at (12.25, -2.375) {};
		\node [style=none] (511) at (12.25, -1.625) {};
		\node [style=none] (512) at (12.625, -2) {\scriptsize$\S$};
		\node [style=none] (513) at (13.5, -1.75) {\scriptsize$C$};
		\node [style=none] (514) at (11.75, -1.75) {\scriptsize$D$};
		\node [style=none] (515) at (12.25, -2) {};
		\node [style=none] (516) at (11.25, -2) {};
		\node [style=none] (517) at (14.5, -2) {$=$};
		\node [style=none] (565) at (8, 0) {\bfup{If} $\exists \S \in \bfup{FinRel}$,};
		\node [style=none] (566) at (11, 1) {};
		\node [style=none] (567) at (11, -1) {};
		\node [style=none] (569) at (11, -3) {};
		\node [style=none] (570) at (22, 1) {};
		\node [style=none] (571) at (22, -1) {};
		\node [style=none] (572) at (22, -3) {};
		\node [style=none] (575) at (-5, 0) {};
		\node [style=none] (576) at (0, 0) {$=$};
		\node [style=none] (581) at (3, -0.25) {$\T$};
		\node [style=none] (586) at (4, 0.375) {$B$};
		\node [style=none] (587) at (2, 0.375) {$A$};
		\node [style=none] (588) at (1.25, -0.375) {$D$};
		\node [style=none] (589) at (4.75, -0.375) {$D$};
		\node [style=none] (604) at (14, 0.5) {};
		\node [style=none] (605) at (15, 0.5) {};
		\node [style=none] (606) at (15, -0.5) {};
		\node [style=none] (607) at (14, -0.5) {};
		\node [style=none] (608) at (14.5, 0) {$\R$};
		\node [style=none] (609) at (14, 0.25) {};
		\node [style=none] (610) at (15, 0.25) {};
		\node [style=none] (611) at (14, -0.25) {};
		\node [style=none] (612) at (15, -0.25) {};
		\node [style=none] (613) at (11.25, 0.25) {};
		\node [style=none] (614) at (13, -0.25) {};
		\node [style=none] (615) at (13, 0.125) {};
		\node [style=none] (616) at (12.25, 0.125) {};
		\node [style=none] (617) at (12.25, -0.625) {};
		\node [style=none] (618) at (13, -0.625) {};
		\node [style=none] (619) at (12.625, -0.25) {\scriptsize$\S$};
		\node [style=none] (620) at (12.25, -0.25) {};
		\node [style=none] (621) at (11.75, 0.5) {\scriptsize$A$};
		\node [style=none] (622) at (13.5, -0.5) {\scriptsize$C$};
		\node [style=none] (623) at (11.25, -0.25) {};
		\node [style=none] (624) at (16, 0.25) {};
		\node [style=none] (625) at (16, -0.25) {};
		\node [style=none] (626) at (15.5, -0.5) {\scriptsize$C$};
		\node [style=none] (627) at (15.5, 0.5) {\scriptsize$B$};
		\node [style=none] (628) at (16.5, 0) {$=$};
		\node [style=none] (629) at (19, 0.5) {};
		\node [style=none] (630) at (18, 0.5) {};
		\node [style=none] (631) at (18, -0.5) {};
		\node [style=none] (632) at (19, -0.5) {};
		\node [style=none] (633) at (18.5, 0) {$\T$};
		\node [style=none] (634) at (19, 0.25) {};
		\node [style=none] (635) at (18, 0.25) {};
		\node [style=none] (636) at (19, -0.25) {};
		\node [style=none] (637) at (18, -0.25) {};
		\node [style=none] (638) at (21.75, 0.25) {};
		\node [style=none] (639) at (20, -0.25) {};
		\node [style=none] (640) at (20, 0.125) {};
		\node [style=none] (641) at (20.75, 0.125) {};
		\node [style=none] (642) at (20.75, -0.625) {};
		\node [style=none] (643) at (20, -0.625) {};
		\node [style=none] (644) at (20.375, -0.25) {\scriptsize$\S$};
		\node [style=none] (645) at (20.75, -0.25) {};
		\node [style=none] (648) at (21.75, -0.25) {};
		\node [style=none] (649) at (17, 0.25) {};
		\node [style=none] (650) at (17, -0.25) {};
		\node [style=none] (653) at (11.75, -0.5) {\scriptsize$D$};
		\node [style=none] (657) at (17.5, 0.5) {\scriptsize$A$};
		\node [style=none] (658) at (17.5, -0.5) {\scriptsize$D$};
		\node [style=none] (659) at (19.5, -0.5) {\scriptsize$D$};
		\node [style=none] (660) at (21.25, 0.5) {\scriptsize$B$};
		\node [style=none] (661) at (21.25, -0.5) {\scriptsize$C$};
		\node [style=none] (678) at (2.5, 0.25) {};
		\node [style=none] (679) at (3.5, 0.25) {};
		\node [style=none] (680) at (3.5, -0.75) {};
		\node [style=none] (681) at (2.5, -0.75) {};
		\node [style=none] (683) at (2.5, 0) {};
		\node [style=none] (684) at (2, -0.5) {};
		\node [style=none] (685) at (2, -1.5) {};
		\node [style=none] (686) at (3.5, 0) {};
		\node [style=none] (691) at (1.5, -1) {};
		\node [style=none] (692) at (1.375, -1.125) {};
		\node [style=none] (693) at (1.625, -1.125) {};
		\node [style=none] (694) at (4.5, -1) {};
		\node [style=none] (695) at (4.5, -1) {};
		\node [style=none] (696) at (4, -0.5) {};
		\node [style=none] (697) at (4, -1.5) {};
		\node [style=none] (698) at (4.625, -0.875) {};
		\node [style=none] (699) at (4.375, -0.875) {};
		\node [style=ltriangle-red] (700) at (3, -1.5) {};
		\node [style=none] (701) at (2.5, -0.5) {};
		\node [style=none] (702) at (3.5, -0.5) {};
		\node [style=none] (703) at (5, 0) {};
		\node [style=none] (704) at (1, 0) {};
		\node [style=none] (705) at (-3.375, 0.125) {};
		\node [style=none] (706) at (-2.625, 0.125) {};
		\node [style=none] (707) at (-2.625, -0.625) {};
		\node [style=none] (708) at (-3.375, -0.625) {};
		\node [style=none] (709) at (2.625, 0.125) {};
		\node [style=none] (710) at (3.375, 0.125) {};
		\node [style=none] (711) at (3.375, -0.625) {};
		\node [style=none] (712) at (2.625, -0.625) {};
		\node [style=none] (713) at (8, -0.75) {$\exists k \geq 0, \exists \ell \geq 0,$};
		\node [style=none] (714) at (17, -1.25) {};
		\node [style=none] (715) at (16, -1.25) {};
		\node [style=none] (716) at (16, -2.25) {};
		\node [style=none] (717) at (17, -2.25) {};
		\node [style=none] (718) at (16.5, -1.75) {$\T$};
		\node [style=none] (719) at (17, -1.5) {};
		\node [style=none] (720) at (16, -1.5) {};
		\node [style=none] (722) at (16, -2) {};
		\node [style=black dot] (723) at (15.75, -1.5) {};
		\node [style=none] (724) at (15, -2) {};
		\node [style=none] (726) at (15.5, -2.25) {\scriptsize$D$};
		\node [style=black dot] (727) at (17.25, -1.5) {};
		\node [style=none] (737) at (17, -2) {};
		\node [style=none] (738) at (17.5, -2.25) {\scriptsize$D$};
		\node [style=none] (740) at (20.5, -1.25) {};
		\node [style=none] (741) at (19.5, -1.25) {};
		\node [style=none] (742) at (19.5, -2.25) {};
		\node [style=none] (743) at (20.5, -2.25) {};
		\node [style=none] (744) at (20, -1.75) {$\T$};
		\node [style=none] (745) at (20.5, -1.5) {};
		\node [style=none] (746) at (19.5, -1.5) {};
		\node [style=none] (747) at (19.5, -2) {};
		\node [style=black dot] (748) at (19.25, -1.5) {};
		\node [style=none] (750) at (19, -2.25) {\scriptsize$D$};
		\node [style=black dot] (751) at (20.75, -1.5) {};
		\node [style=none] (752) at (17.75, -2) {};
		\node [style=none] (753) at (18.75, -2) {};
		\node [style=none] (754) at (18.25, -2) {$\cdots$};
		\node [style=none] (755) at (20.5, -2) {};
		\node [style=black dot] (756) at (21.5, -2) {};
		\node [style=none] (757) at (21, -2.25) {\scriptsize$D$};
		\node [style=none] (758) at (15.75, -2.25) {};
		\node [style=none] (759) at (15.75, -2.5) {};
		\node [style=none] (760) at (20.75, -2.5) {};
		\node [style=none] (761) at (20.75, -2.25) {};
		\node [style=none] (762) at (18.25, -2.75) {$\ell$};
		\node [style=black dot] (763) at (19, -4) {};
		\node [style=none] (764) at (20, -4) {};
		\node [style=none] (765) at (20, -3.625) {};
		\node [style=none] (766) at (20, -4.375) {};
		\node [style=none] (767) at (20.75, -4.375) {};
		\node [style=none] (768) at (20.75, -3.625) {};
		\node [style=none] (769) at (20.375, -4) {$\S$};
		\node [style=none] (770) at (19.5, -3.75) {\scriptsize$D$};
		\node [style=none] (771) at (21.25, -3.75) {\scriptsize$C$};
		\node [style=none] (772) at (20.75, -4) {};
		\node [style=none] (773) at (21.75, -4) {};
		\node [style=none] (774) at (18.5, -4) {$=$};
		\node [style=none] (775) at (22, -5) {};
		\node [style=none] (776) at (11, -5) {};
		\node [style=none] (777) at (16, -3.25) {};
		\node [style=none] (778) at (17, -3.25) {};
		\node [style=none] (779) at (17, -4.25) {};
		\node [style=none] (780) at (16, -4.25) {};
		\node [style=none] (781) at (16.5, -3.75) {$\R$};
		\node [style=none] (782) at (16, -3.5) {};
		\node [style=none] (783) at (17, -3.5) {};
		\node [style=none] (784) at (17, -4) {};
		\node [style=black dot] (785) at (17.25, -3.5) {};
		\node [style=none] (786) at (18, -4) {};
		\node [style=black dot] (788) at (15.75, -3.5) {};
		\node [style=none] (789) at (16, -4) {};
		\node [style=none] (791) at (12.5, -3.25) {};
		\node [style=none] (792) at (13.5, -3.25) {};
		\node [style=none] (793) at (13.5, -4.25) {};
		\node [style=none] (794) at (12.5, -4.25) {};
		\node [style=none] (795) at (13, -3.75) {$\R$};
		\node [style=none] (796) at (12.5, -3.5) {};
		\node [style=none] (797) at (13.5, -3.5) {};
		\node [style=none] (798) at (13.5, -4) {};
		\node [style=black dot] (799) at (13.75, -3.5) {};
		\node [style=black dot] (801) at (12.25, -3.5) {};
		\node [style=none] (802) at (15.25, -4) {};
		\node [style=none] (803) at (14.25, -4) {};
		\node [style=none] (804) at (14.75, -4) {$\cdots$};
		\node [style=none] (805) at (12.5, -4) {};
		\node [style=black dot] (806) at (11.5, -4) {};
		\node [style=none] (808) at (17.25, -4.25) {};
		\node [style=none] (809) at (17.25, -4.5) {};
		\node [style=none] (810) at (12.25, -4.5) {};
		\node [style=none] (811) at (12.25, -4.25) {};
		\node [style=none] (812) at (14.75, -4.75) {$k$};
		\node [style=none] (813) at (12, -4.25) {\scriptsize$C$};
		\node [style=none] (814) at (14, -4.25) {\scriptsize$C$};
		\node [style=none] (815) at (15.5, -4.25) {\scriptsize$C$};
		\node [style=none] (816) at (17.5, -4.25) {\scriptsize$C$};
		\node [style=none] (817) at (5.75, -2.5) {};
		\node [style=none] (818) at (6.75, -2.5) {};
		\node [style=none] (819) at (6.75, -4) {};
		\node [style=none] (820) at (5.75, -4) {};
		\node [style=none] (821) at (6.25, -3.25) {$\rR$};
		\node [style=none] (822) at (5.75, -2.75) {};
		\node [style=none] (823) at (5.75, -3.75) {};
		\node [style=none] (824) at (5.75, -4.75) {};
		\node [style=none] (825) at (6.75, -2.75) {};
		\node [style=none] (826) at (7.25, -2.375) {$B$};
		\node [style=none] (827) at (5, -2.375) {$A$};
		\node [style=none] (828) at (5, -3.625) {$D$};
		\node [style=none] (829) at (9.5, -3.625) {$D$};
		\node [style=none] (830) at (5.25, -4.25) {};
		\node [style=none] (831) at (5.125, -4.375) {};
		\node [style=none] (832) at (5.375, -4.375) {};
		\node [style=none] (833) at (9.25, -4.25) {};
		\node [style=none] (834) at (9.25, -4.25) {};
		\node [style=none] (835) at (8.75, -3.75) {};
		\node [style=none] (836) at (8.75, -4.75) {};
		\node [style=none] (837) at (9.375, -4.125) {};
		\node [style=none] (838) at (9.125, -4.125) {};
		\node [style=ltriangle-red] (839) at (7.25, -4.75) {};
		\node [style=none] (841) at (6.75, -3.75) {};
		\node [style=none] (842) at (4.75, -2.75) {};
		\node [style=none] (843) at (5.75, -3.25) {};
		\node [style=none] (844) at (7.75, -3.25) {};
		\node [style=none] (845) at (7.75, -4.25) {};
		\node [style=none] (846) at (8.75, -4.25) {};
		\node [style=none] (847) at (8.75, -3.25) {};
		\node [style=none] (848) at (8.25, -3.75) {$\S$};
		\node [style=none] (849) at (7.75, -3.75) {};
		\node [style=none] (851) at (9.5, -2.75) {};
		\node [style=none] (852) at (7.25, -3.375) {$C$};
		\node [style=none] (853) at (2.75, -2.5) {};
		\node [style=none] (854) at (1.75, -2.5) {};
		\node [style=none] (855) at (1.75, -4) {};
		\node [style=none] (856) at (2.75, -4) {};
		\node [style=none] (857) at (2.25, -3.25) {$\rR$};
		\node [style=none] (858) at (2.75, -2.75) {};
		\node [style=none] (859) at (2.75, -3.75) {};
		\node [style=none] (860) at (2.75, -4.75) {};
		\node [style=none] (861) at (1.75, -2.75) {};
		\node [style=none] (862) at (3.25, -2.375) {$B$};
		\node [style=none] (863) at (1.25, -2.375) {$A$};
		\node [style=none] (864) at (3.5, -3.625) {$C$};
		\node [style=none] (865) at (1.25, -3.375) {$D$};
		\node [style=none] (866) at (3.25, -4.25) {};
		\node [style=none] (867) at (3.375, -4.125) {};
		\node [style=none] (868) at (3.125, -4.125) {};
		\node [style=none] (869) at (-0.75, -4.25) {};
		\node [style=none] (870) at (-0.75, -4.25) {};
		\node [style=none] (871) at (-0.25, -3.75) {};
		\node [style=none] (872) at (-0.25, -4.75) {};
		\node [style=none] (873) at (-0.875, -4.375) {};
		\node [style=none] (874) at (-0.625, -4.375) {};
		\node [style=ltriangle-red] (875) at (1.25, -4.75) {};
		\node [style=none] (876) at (1.75, -3.75) {};
		\node [style=none] (877) at (3.75, -2.75) {};
		\node [style=none] (878) at (0.75, -3.25) {};
		\node [style=none] (879) at (0.75, -4.25) {};
		\node [style=none] (880) at (-0.25, -4.25) {};
		\node [style=none] (881) at (-0.25, -3.25) {};
		\node [style=none] (882) at (0.25, -3.75) {$\S$};
		\node [style=none] (883) at (0.75, -3.75) {};
		\node [style=none] (885) at (-1, -2.75) {};
		\node [style=none] (886) at (-1, -3.625) {$C$};
		\node [style=none] (887) at (4.25, -2.75) {$=$};
		\node [style=none] (888) at (-0.125, -3.375) {};
		\node [style=none] (889) at (-0.125, -4.125) {};
		\node [style=none] (890) at (0.625, -4.125) {};
		\node [style=none] (891) at (0.625, -3.375) {};
		\node [style=none] (892) at (7.875, -3.375) {};
		\node [style=none] (893) at (7.875, -4.125) {};
		\node [style=none] (894) at (8.625, -4.125) {};
		\node [style=none] (895) at (8.625, -3.375) {};
		\node [style=none] (897) at (-5, -2) {};
		\node [style=none] (898) at (10, -2) {};
		\node [style=none] (899) at (10, -5) {};
		\node [style=none] (900) at (-3, -3) {Deducible};
		\node [style=none] (901) at (-3, -3.75) {Equation};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (246.center) to (249.center);
		\draw [style=dred] (248.center) to (249.center);
		\draw [style=dred] (247.center) to (248.center);
		\draw [style=dred] (247.center) to (246.center);
		\draw [style=dred, bend right=45] (252.center) to (259.center);
		\draw [style=dred, bend right=45] (259.center) to (253.center);
		\draw [style=dred] (260.center) to (259.center);
		\draw [style=dred] (261.center) to (259.center);
		\draw [style=dred, bend left=45] (264.center) to (263.center);
		\draw [style=dred, bend left=45] (263.center) to (265.center);
		\draw [style=dred] (267.center) to (263.center);
		\draw [style=dred] (266.center) to (263.center);
		\draw [style=dred] (265.center) to (268);
		\draw [style=dred] (268) to (253.center);
		\draw [style=dred] (273.center) to (252.center);
		\draw [style=dred] (274.center) to (264.center);
		\draw [style=dred] (254.center) to (280.center);
		\draw (508.center) to (511.center);
		\draw (511.center) to (510.center);
		\draw (509.center) to (510.center);
		\draw (508.center) to (509.center);
		\draw (506) to (507.center);
		\draw (515.center) to (516.center);
		\draw [style=ppp] (566.center) to (567.center);
		\draw [style=ppp] (571.center) to (567.center);
		\draw [style=ppp] (566.center) to (570.center);
		\draw [style=ppp] (570.center) to (571.center);
		\draw [style=ppp] (572.center) to (569.center);
		\draw [style=dred] (575.center) to (251.center);
		\draw [style=ppp] (571.center) to (572.center);
		\draw [style=ppp] (567.center) to (569.center);
		\draw (604.center) to (607.center);
		\draw (606.center) to (607.center);
		\draw (605.center) to (606.center);
		\draw (605.center) to (604.center);
		\draw (613.center) to (609.center);
		\draw (614.center) to (611.center);
		\draw (615.center) to (616.center);
		\draw (616.center) to (617.center);
		\draw (617.center) to (618.center);
		\draw (618.center) to (615.center);
		\draw (623.center) to (620.center);
		\draw (610.center) to (624.center);
		\draw (612.center) to (625.center);
		\draw (629.center) to (632.center);
		\draw (631.center) to (632.center);
		\draw (630.center) to (631.center);
		\draw (630.center) to (629.center);
		\draw (638.center) to (634.center);
		\draw (639.center) to (636.center);
		\draw (640.center) to (641.center);
		\draw (641.center) to (642.center);
		\draw (642.center) to (643.center);
		\draw (643.center) to (640.center);
		\draw (648.center) to (645.center);
		\draw (635.center) to (649.center);
		\draw (637.center) to (650.center);
		\draw [style=dred] (678.center) to (681.center);
		\draw [style=dred] (680.center) to (681.center);
		\draw [style=dred] (679.center) to (680.center);
		\draw [style=dred] (679.center) to (678.center);
		\draw [style=dred, bend right=45] (684.center) to (691.center);
		\draw [style=dred, bend right=45] (691.center) to (685.center);
		\draw [style=dred] (692.center) to (691.center);
		\draw [style=dred] (693.center) to (691.center);
		\draw [style=dred, bend left=45] (696.center) to (695.center);
		\draw [style=dred, bend left=45] (695.center) to (697.center);
		\draw [style=dred] (699.center) to (695.center);
		\draw [style=dred] (698.center) to (695.center);
		\draw [style=dred] (697.center) to (700);
		\draw [style=dred] (700) to (685.center);
		\draw [style=dred] (701.center) to (684.center);
		\draw [style=dred] (702.center) to (696.center);
		\draw [style=dred] (686.center) to (703.center);
		\draw [style=dred] (704.center) to (683.center);
		\draw [style=dred] (705.center) to (708.center);
		\draw [style=dred] (708.center) to (707.center);
		\draw [style=dred] (707.center) to (706.center);
		\draw [style=dred] (706.center) to (705.center);
		\draw [style=dred] (709.center) to (712.center);
		\draw [style=dred] (712.center) to (711.center);
		\draw [style=dred] (711.center) to (710.center);
		\draw [style=dred] (710.center) to (709.center);
		\draw (714.center) to (717.center);
		\draw (716.center) to (717.center);
		\draw (715.center) to (716.center);
		\draw (715.center) to (714.center);
		\draw (720.center) to (723);
		\draw (722.center) to (724.center);
		\draw (727) to (719.center);
		\draw (740.center) to (743.center);
		\draw (742.center) to (743.center);
		\draw (741.center) to (742.center);
		\draw (741.center) to (740.center);
		\draw (746.center) to (748);
		\draw (751) to (745.center);
		\draw (737.center) to (752.center);
		\draw (747.center) to (753.center);
		\draw (756) to (755.center);
		\draw [style=grey] (760.center) to (759.center);
		\draw [style=grey] (759.center) to (758.center);
		\draw [style=grey] (760.center) to (761.center);
		\draw (765.center) to (768.center);
		\draw (768.center) to (767.center);
		\draw (766.center) to (767.center);
		\draw (765.center) to (766.center);
		\draw (763) to (764.center);
		\draw (772.center) to (773.center);
		\draw [style=ppp] (776.center) to (775.center);
		\draw (777.center) to (780.center);
		\draw (779.center) to (780.center);
		\draw (778.center) to (779.center);
		\draw (778.center) to (777.center);
		\draw (783.center) to (785);
		\draw (784.center) to (786.center);
		\draw (788) to (782.center);
		\draw (791.center) to (794.center);
		\draw (793.center) to (794.center);
		\draw (792.center) to (793.center);
		\draw (792.center) to (791.center);
		\draw (797.center) to (799);
		\draw (801) to (796.center);
		\draw (789.center) to (802.center);
		\draw (798.center) to (803.center);
		\draw (806) to (805.center);
		\draw [style=grey] (810.center) to (809.center);
		\draw [style=grey] (809.center) to (808.center);
		\draw [style=grey] (810.center) to (811.center);
		\draw [style=ppp] (775.center) to (572.center);
		\draw [style=ppp] (776.center) to (569.center);
		\draw [style=dred] (817.center) to (820.center);
		\draw [style=dred] (819.center) to (820.center);
		\draw [style=dred] (818.center) to (819.center);
		\draw [style=dred] (818.center) to (817.center);
		\draw [style=dred, bend right=45] (823.center) to (830.center);
		\draw [style=dred, bend right=45] (830.center) to (824.center);
		\draw [style=dred] (831.center) to (830.center);
		\draw [style=dred] (832.center) to (830.center);
		\draw [style=dred, bend left=45] (835.center) to (834.center);
		\draw [style=dred, bend left=45] (834.center) to (836.center);
		\draw [style=dred] (838.center) to (834.center);
		\draw [style=dred] (837.center) to (834.center);
		\draw [style=dred] (836.center) to (839);
		\draw [style=dred] (839) to (824.center);
		\draw [style=dred] (842.center) to (822.center);
		\draw [style=dred] (844.center) to (845.center);
		\draw [style=dred] (845.center) to (846.center);
		\draw [style=dred] (846.center) to (847.center);
		\draw [style=dred] (847.center) to (844.center);
		\draw [style=dred] (849.center) to (841.center);
		\draw [style=dred] (825.center) to (851.center);
		\draw [style=dred] (853.center) to (856.center);
		\draw [style=dred] (855.center) to (856.center);
		\draw [style=dred] (854.center) to (855.center);
		\draw [style=dred] (854.center) to (853.center);
		\draw [style=dred, bend left=45] (859.center) to (866.center);
		\draw [style=dred, bend left=45] (866.center) to (860.center);
		\draw [style=dred] (867.center) to (866.center);
		\draw [style=dred] (868.center) to (866.center);
		\draw [style=dred, bend right=45] (871.center) to (870.center);
		\draw [style=dred, bend right=45] (870.center) to (872.center);
		\draw [style=dred] (874.center) to (870.center);
		\draw [style=dred] (873.center) to (870.center);
		\draw [style=dred] (872.center) to (875);
		\draw [style=dred] (875) to (860.center);
		\draw [style=dred] (877.center) to (858.center);
		\draw [style=dred] (878.center) to (879.center);
		\draw [style=dred] (879.center) to (880.center);
		\draw [style=dred] (880.center) to (881.center);
		\draw [style=dred] (881.center) to (878.center);
		\draw [style=dred] (883.center) to (876.center);
		\draw [style=dred] (861.center) to (885.center);
		\draw [style=dred] (888.center) to (889.center);
		\draw [style=dred] (889.center) to (890.center);
		\draw [style=dred] (890.center) to (891.center);
		\draw [style=dred] (891.center) to (888.center);
		\draw [style=dred] (892.center) to (893.center);
		\draw [style=dred] (893.center) to (894.center);
		\draw [style=dred] (894.center) to (895.center);
		\draw [style=dred] (895.center) to (892.center);
		\draw [style=ppp] (897.center) to (898.center);
		\draw [style=ppp] (898.center) to (899.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/old-parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-4.5, 1) {$f$};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=none] (26) at (-4.5, -2.5) {$f\otimes g:A\otimes C \to B\otimes D$};
		\node [style=none] (36) at (-4, 1) {};
		\node [style=none] (37) at (-3.5, 1) {};
		\node [style=none] (38) at (0.5, 2.5) {};
		\node [style=none] (39) at (1.5, 2.5) {};
		\node [style=none] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (0.5, 1.5) {};
		\node [style=none] (45) at (2, 2.5) {};
		\node [style=none] (46) at (3, 2.5) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (48) at (2, 1.5) {};
		\node [style=none] (49) at (2.5, 2) {$f$};
		\node [style=none] (50) at (3, 2) {};
		\node [style=none] (51) at (3.5, 2) {};
		\node [style=none] (52) at (0, 2) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (7.5, 2.5) {};
		\node [style=none] (55) at (6.5, 2.5) {};
		\node [style=none] (56) at (6.5, 1.5) {};
		\node [style=none] (57) at (7.5, 1.5) {};
		\node [style=none] (58) at (6, 2.5) {};
		\node [style=none] (59) at (5, 2.5) {};
		\node [style=none] (60) at (5, 1.5) {};
		\node [style=none] (61) at (6, 1.5) {};
		\node [style=none] (62) at (5.5, 2) {$f$};
		\node [style=none] (63) at (5, 2) {};
		\node [style=none] (64) at (4.5, 2) {};
		\node [style=none] (65) at (8, 2) {};
		\node [style=none] (66) at (6, 2) {};
		\node [style=none] (71) at (9.5, 2.5) {};
		\node [style=none] (72) at (10.5, 2.5) {};
		\node [style=none] (73) at (10.5, 1.5) {};
		\node [style=none] (74) at (9.5, 1.5) {};
		\node [style=none] (75) at (10, 2) {$f$};
		\node [style=none] (76) at (10.5, 2) {};
		\node [style=none] (77) at (11, 2) {};
		\node [style=none] (78) at (9, 2) {};
		\node [style=none] (79) at (9.5, 2) {};
		\node [style=none] (80) at (4, 2) {$=$};
		\node [style=none] (81) at (8.5, 2) {$=$};
		\node [style=none] (82) at (0.5, -1.5) {};
		\node [style=none] (83) at (1.5, -1.5) {};
		\node [style=none] (84) at (1.5, -2.5) {};
		\node [style=none] (85) at (0.5, -2.5) {};
		\node [style=none] (86) at (1, -2) {$f$};
		\node [style=none] (87) at (0.5, -2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (3, -1.5) {};
		\node [style=none] (91) at (3, -2.5) {};
		\node [style=none] (92) at (2, -2.5) {};
		\node [style=none] (93) at (2.5, -2) {$g$};
		\node [style=none] (94) at (3, -2) {};
		\node [style=none] (95) at (3.5, -2) {};
		\node [style=none] (96) at (1.5, -2) {};
		\node [style=none] (97) at (2, -2) {};
		\node [style=none] (98) at (3.5, -1.5) {};
		\node [style=none] (99) at (4.5, -1.5) {};
		\node [style=none] (100) at (4.5, -2.5) {};
		\node [style=none] (101) at (3.5, -2.5) {};
		\node [style=none] (102) at (4, -2) {$h$};
		\node [style=none] (103) at (4.5, -2) {};
		\node [style=none] (104) at (5, -2) {};
		\node [style=none] (105) at (0.25, -3) {};
		\node [style=none] (107) at (0.25, -1) {};
		\node [style=none] (108) at (3.25, -1) {};
		\node [style=none] (109) at (3.25, -3) {};
		\node [style=none] (110) at (5.5, -2) {$=$};
		\node [style=none] (111) at (6.5, -1.5) {};
		\node [style=none] (112) at (7.5, -1.5) {};
		\node [style=none] (113) at (7.5, -2.5) {};
		\node [style=none] (114) at (6.5, -2.5) {};
		\node [style=none] (115) at (7, -2) {$f$};
		\node [style=none] (116) at (6.5, -2) {};
		\node [style=none] (117) at (6, -2) {};
		\node [style=none] (118) at (8, -1.5) {};
		\node [style=none] (119) at (9, -1.5) {};
		\node [style=none] (120) at (9, -2.5) {};
		\node [style=none] (121) at (8, -2.5) {};
		\node [style=none] (122) at (8.5, -2) {$g$};
		\node [style=none] (123) at (9, -2) {};
		\node [style=none] (124) at (9.5, -2) {};
		\node [style=none] (125) at (7.5, -2) {};
		\node [style=none] (126) at (8, -2) {};
		\node [style=none] (127) at (9.5, -1.5) {};
		\node [style=none] (128) at (10.5, -1.5) {};
		\node [style=none] (129) at (10.5, -2.5) {};
		\node [style=none] (130) at (9.5, -2.5) {};
		\node [style=none] (131) at (10, -2) {$h$};
		\node [style=none] (132) at (10.5, -2) {};
		\node [style=none] (133) at (11, -2) {};
		\node [style=none] (134) at (7.75, -3) {};
		\node [style=none] (136) at (7.75, -1) {};
		\node [style=none] (137) at (10.75, -1) {};
		\node [style=none] (138) at (10.75, -3) {};
		\node [style=none] (139) at (6, 0.5) {$f \circ id_A = id_A \circ f = f$};
		\node [style=none] (140) at (5.5, -3.5) {$h \circ (g \circ f) = (h\circ g) \circ f$};
		\node [style=none] (141) at (-5, -0.25) {};
		\node [style=none] (142) at (-4, -0.25) {};
		\node [style=none] (143) at (-4, -1.25) {};
		\node [style=none] (144) at (-5, -1.25) {};
		\node [style=none] (145) at (-4.5, -0.75) {$g$};
		\node [style=none] (146) at (-4, -0.75) {};
		\node [style=none] (147) at (-3.5, -0.75) {};
		\node [style=none] (148) at (-5.5, -0.75) {};
		\node [style=none] (149) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (36.center) to (37.center);
		\draw [style=grey] (38.center) to (41.center);
		\draw [style=grey] (41.center) to (40.center);
		\draw [style=grey] (40.center) to (39.center);
		\draw [style=grey] (39.center) to (38.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [style=grey] (54.center) to (57.center);
		\draw [style=grey] (57.center) to (56.center);
		\draw [style=grey] (56.center) to (55.center);
		\draw [style=grey] (55.center) to (54.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (71.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (82.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw [style=grey] (107.center) to (105.center);
		\draw [style=grey] (107.center) to (108.center);
		\draw [style=grey] (108.center) to (109.center);
		\draw (111.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (117.center) to (116.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (132.center) to (133.center);
		\draw [style=grey] (136.center) to (134.center);
		\draw [style=grey] (136.center) to (137.center);
		\draw [style=grey] (137.center) to (138.center);
		\draw [style=grey] (134.center) to (138.center);
		\draw [style=grey] (105.center) to (109.center);
		\draw (141.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/old-seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-5.5, 0) {$f$};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (26) at (-4.75, -1.5) {$g\circ f:A\to C$};
		\node [style=none] (29) at (-4.5, 0.5) {};
		\node [style=none] (30) at (-3.5, 0.5) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4, 0) {$g$};
		\node [style=none] (34) at (-3.5, 0) {};
		\node [style=none] (35) at (-3, 0) {};
		\node [style=none] (36) at (-5, 0) {};
		\node [style=none] (37) at (-4.5, 0) {};
		\node [style=none] (38) at (0.5, 2.5) {};
		\node [style=none] (39) at (1.5, 2.5) {};
		\node [style=none] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (0.5, 1.5) {};
		\node [style=none] (45) at (2, 2.5) {};
		\node [style=none] (46) at (3, 2.5) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (48) at (2, 1.5) {};
		\node [style=none] (49) at (2.5, 2) {$f$};
		\node [style=none] (50) at (3, 2) {};
		\node [style=none] (51) at (3.5, 2) {};
		\node [style=none] (52) at (0, 2) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (7.5, 2.5) {};
		\node [style=none] (55) at (6.5, 2.5) {};
		\node [style=none] (56) at (6.5, 1.5) {};
		\node [style=none] (57) at (7.5, 1.5) {};
		\node [style=none] (58) at (6, 2.5) {};
		\node [style=none] (59) at (5, 2.5) {};
		\node [style=none] (60) at (5, 1.5) {};
		\node [style=none] (61) at (6, 1.5) {};
		\node [style=none] (62) at (5.5, 2) {$f$};
		\node [style=none] (63) at (5, 2) {};
		\node [style=none] (64) at (4.5, 2) {};
		\node [style=none] (65) at (8, 2) {};
		\node [style=none] (66) at (6, 2) {};
		\node [style=none] (71) at (9.5, 2.5) {};
		\node [style=none] (72) at (10.5, 2.5) {};
		\node [style=none] (73) at (10.5, 1.5) {};
		\node [style=none] (74) at (9.5, 1.5) {};
		\node [style=none] (75) at (10, 2) {$f$};
		\node [style=none] (76) at (10.5, 2) {};
		\node [style=none] (77) at (11, 2) {};
		\node [style=none] (78) at (9, 2) {};
		\node [style=none] (79) at (9.5, 2) {};
		\node [style=none] (80) at (4, 2) {$=$};
		\node [style=none] (81) at (8.5, 2) {$=$};
		\node [style=none] (82) at (0.5, -1.5) {};
		\node [style=none] (83) at (1.5, -1.5) {};
		\node [style=none] (84) at (1.5, -2.5) {};
		\node [style=none] (85) at (0.5, -2.5) {};
		\node [style=none] (86) at (1, -2) {$f$};
		\node [style=none] (87) at (0.5, -2) {};
		\node [style=none] (88) at (0, -2) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (3, -1.5) {};
		\node [style=none] (91) at (3, -2.5) {};
		\node [style=none] (92) at (2, -2.5) {};
		\node [style=none] (93) at (2.5, -2) {$g$};
		\node [style=none] (94) at (3, -2) {};
		\node [style=none] (95) at (3.5, -2) {};
		\node [style=none] (96) at (1.5, -2) {};
		\node [style=none] (97) at (2, -2) {};
		\node [style=none] (98) at (3.5, -1.5) {};
		\node [style=none] (99) at (4.5, -1.5) {};
		\node [style=none] (100) at (4.5, -2.5) {};
		\node [style=none] (101) at (3.5, -2.5) {};
		\node [style=none] (102) at (4, -2) {$h$};
		\node [style=none] (103) at (4.5, -2) {};
		\node [style=none] (104) at (5, -2) {};
		\node [style=none] (105) at (0.25, -3) {};
		\node [style=none] (107) at (0.25, -1) {};
		\node [style=none] (108) at (3.25, -1) {};
		\node [style=none] (109) at (3.25, -3) {};
		\node [style=none] (110) at (5.5, -2) {$=$};
		\node [style=none] (111) at (6.5, -1.5) {};
		\node [style=none] (112) at (7.5, -1.5) {};
		\node [style=none] (113) at (7.5, -2.5) {};
		\node [style=none] (114) at (6.5, -2.5) {};
		\node [style=none] (115) at (7, -2) {$f$};
		\node [style=none] (116) at (6.5, -2) {};
		\node [style=none] (117) at (6, -2) {};
		\node [style=none] (118) at (8, -1.5) {};
		\node [style=none] (119) at (9, -1.5) {};
		\node [style=none] (120) at (9, -2.5) {};
		\node [style=none] (121) at (8, -2.5) {};
		\node [style=none] (122) at (8.5, -2) {$g$};
		\node [style=none] (123) at (9, -2) {};
		\node [style=none] (124) at (9.5, -2) {};
		\node [style=none] (125) at (7.5, -2) {};
		\node [style=none] (126) at (8, -2) {};
		\node [style=none] (127) at (9.5, -1.5) {};
		\node [style=none] (128) at (10.5, -1.5) {};
		\node [style=none] (129) at (10.5, -2.5) {};
		\node [style=none] (130) at (9.5, -2.5) {};
		\node [style=none] (131) at (10, -2) {$h$};
		\node [style=none] (132) at (10.5, -2) {};
		\node [style=none] (133) at (11, -2) {};
		\node [style=none] (134) at (7.75, -3) {};
		\node [style=none] (136) at (7.75, -1) {};
		\node [style=none] (137) at (10.75, -1) {};
		\node [style=none] (138) at (10.75, -3) {};
		\node [style=none] (139) at (6, 0.5) {$f \circ id_A = id_A \circ f = f$};
		\node [style=none] (140) at (5.5, -3.5) {$h \circ (g \circ f) = (h\circ g) \circ f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [style=grey] (38.center) to (41.center);
		\draw [style=grey] (41.center) to (40.center);
		\draw [style=grey] (40.center) to (39.center);
		\draw [style=grey] (39.center) to (38.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [style=grey] (54.center) to (57.center);
		\draw [style=grey] (57.center) to (56.center);
		\draw [style=grey] (56.center) to (55.center);
		\draw [style=grey] (55.center) to (54.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (71.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (82.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw [style=grey] (107.center) to (105.center);
		\draw [style=grey] (107.center) to (108.center);
		\draw [style=grey] (108.center) to (109.center);
		\draw (111.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (117.center) to (116.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (132.center) to (133.center);
		\draw [style=grey] (136.center) to (134.center);
		\draw [style=grey] (136.center) to (137.center);
		\draw [style=grey] (137.center) to (138.center);
		\draw [style=grey] (134.center) to (138.center);
		\draw [style=grey] (105.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-RAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$\R$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (10) at (-2, 0) {$A$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (31) at (1, 0) {$B$};
		\node [style=none] (33) at (-1, -0.25) {};
		\node [style=none] (35) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw [in=180, out=0] (20.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\R$};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2.5, 0.5) {$A_1$};
		\node [style=none] (10) at (-2.5, -0.5) {$A_n$};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {$B_1$};
		\node [style=none] (16) at (2.5, -0.5) {$B_m$};
		\node [style=none] (17) at (-1.5, 0.125) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-equations-cup-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (-6, -3) {};
		\node [style=none] (5) at (-3.25, -2) {$=$};
		\node [style=none] (6) at (4, -3) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (-3.5, -1) {$A$};
		\node [style=none] (12) at (-6.5, -3) {$A$};
		\node [style=none] (13) at (1.5, -1) {$A$};
		\node [style=none] (14) at (4.5, -3) {$A$};
		\node [style=none] (15) at (-2.5, -2) {$A$};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (0.5, -2) {$A$};
		\node [style=none] (19) at (1.25, -2) {$=$};
		\node [style=none] (20) at (10.5, -1.5) {};
		\node [style=none] (21) at (10.5, -2.5) {};
		\node [style=none] (22) at (11.5, -2.5) {};
		\node [style=none] (23) at (11.5, -1.5) {};
		\node [style=none] (24) at (12, -1.5) {$A$};
		\node [style=none] (25) at (12, -2.5) {$A$};
		\node [style=none] (26) at (13, -2) {$=$};
		\node [style=none] (27) at (15, -1.5) {};
		\node [style=none] (28) at (15, -2.5) {};
		\node [style=none] (31) at (15.5, -1.5) {$A$};
		\node [style=none] (32) at (15.5, -2.5) {$A$};
		\node [style=none] (33) at (15.25, -5.5) {};
		\node [style=none] (34) at (15.25, -6.5) {};
		\node [style=none] (35) at (14.25, -6.5) {};
		\node [style=none] (36) at (14.25, -5.5) {};
		\node [style=none] (37) at (13.75, -5.5) {$A$};
		\node [style=none] (38) at (13.75, -6.5) {$A$};
		\node [style=none] (39) at (12.75, -6) {$=$};
		\node [style=none] (40) at (10.75, -5.5) {};
		\node [style=none] (41) at (10.75, -6.5) {};
		\node [style=none] (42) at (10.25, -5.5) {$A$};
		\node [style=none] (43) at (10.25, -6.5) {$A$};
		\node [style=none] (44) at (9, -8) {};
		\node [style=none] (45) at (9, -3.5) {};
		\node [style=none] (46) at (-11, -3.5) {};
		\node [style=none] (47) at (9, 0) {};
		\node [style=none] (48) at (1.5, -6.25) {};
		\node [style=none] (49) at (3, -6.25) {};
		\node [style=none] (50) at (2, -6.25) {};
		\node [style=none] (51) at (2, -5.75) {};
		\node [style=none] (52) at (2, -6.75) {};
		\node [style=none] (53) at (3, -6.75) {};
		\node [style=none] (54) at (3, -5.75) {};
		\node [style=none] (55) at (2.5, -6.25) {$\R$};
		\node [style=none] (56) at (3, -7.25) {};
		\node [style=none] (57) at (1.5, -7.25) {};
		\node [style=none] (58) at (4.5, -6.75) {$=$};
		\node [style=none] (59) at (1, -6.25) {$A$};
		\node [style=none] (60) at (1, -7.25) {$B$};
		\node [style=none] (61) at (7.5, -7.25) {};
		\node [style=none] (62) at (6.5, -7.25) {};
		\node [style=none] (63) at (6.5, -6.75) {};
		\node [style=none] (64) at (6.5, -7.75) {};
		\node [style=none] (65) at (7.5, -7.75) {};
		\node [style=none] (66) at (7.5, -6.75) {};
		\node [style=none] (67) at (7, -7.25) {$\transpose{\R}$};
		\node [style=none] (68) at (5.5, -6.25) {$A$};
		\node [style=none] (69) at (5.5, -7.25) {$B$};
		\node [style=none] (70) at (6, -7.25) {};
		\node [style=none] (71) at (6, -6.25) {};
		\node [style=none] (72) at (7.5, -6.25) {};
		\node [style=none] (73) at (3, -4.25) {};
		\node [style=none] (74) at (1.5, -4.25) {};
		\node [style=none] (75) at (2.5, -4.25) {};
		\node [style=none] (76) at (2.5, -3.75) {};
		\node [style=none] (77) at (2.5, -4.75) {};
		\node [style=none] (78) at (1.5, -4.75) {};
		\node [style=none] (79) at (1.5, -3.75) {};
		\node [style=none] (80) at (2, -4.25) {$\R$};
		\node [style=none] (81) at (1.5, -5.25) {};
		\node [style=none] (82) at (3, -5.25) {};
		\node [style=none] (83) at (4.5, -4.75) {$=$};
		\node [style=none] (84) at (3.5, -5.25) {$A$};
		\node [style=none] (85) at (3.5, -4.25) {$B$};
		\node [style=none] (86) at (6, -5.25) {};
		\node [style=none] (87) at (7, -5.25) {};
		\node [style=none] (88) at (7, -4.75) {};
		\node [style=none] (89) at (7, -5.75) {};
		\node [style=none] (90) at (6, -5.75) {};
		\node [style=none] (91) at (6, -4.75) {};
		\node [style=none] (92) at (6.5, -5.25) {$\transpose{\R}$};
		\node [style=none] (93) at (8, -5.25) {$A$};
		\node [style=none] (94) at (8, -4.25) {$B$};
		\node [style=none] (95) at (7.5, -5.25) {};
		\node [style=none] (96) at (7.5, -4.25) {};
		\node [style=none] (97) at (6, -4.25) {};
		\node [style=none] (98) at (-1, -0.25) {\small$(\id_A \times \epsilon_A) \circ (\eta_A \times \id_A) = \id_A = (\epsilon_A \times \id_A) \circ (\id_A \times \eta_A)$};
		\node [style=none] (99) at (13, -0.25) {\small$\gamma_{A,A} \circ \eta_A = \eta_A$};
		\node [style=none] (100) at (12.75, -4.25) {\small$\epsilon_A = \epsilon_A \circ \gamma_{A,A}$};
		\node [style=none] (101) at (-5.5, -6.75) {\small$\epsilon_B \circ (\R \times \id_B) = \epsilon_A \circ (\id_A \times \transpose{\R})$};
		\node [style=none] (102) at (-5.5, -4.75) {\small$(\R \times \id_B) \circ \eta_B=  (\id_A \times \transpose{\R}) \circ \eta_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [in=0, out=0, looseness=2.50] (3.center) to (2.center);
		\draw [in=-180, out=180, looseness=2.50] (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw [in=0, out=0, looseness=2.50] (9.center) to (8.center);
		\draw [in=180, out=-180, looseness=2.50] (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (16.center);
		\draw [in=-180, out=-180, looseness=3.00] (20.center) to (21.center);
		\draw [in=-180, out=0] (20.center) to (22.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw [in=-180, out=-180, looseness=3.00] (27.center) to (28.center);
		\draw [in=0, out=0, looseness=3.00] (33.center) to (34.center);
		\draw [in=0, out=180] (33.center) to (35.center);
		\draw [in=180, out=0] (36.center) to (34.center);
		\draw [in=0, out=0, looseness=3.00] (40.center) to (41.center);
		\draw [style=ppp] (45.center) to (46.center);
		\draw [style=ppp] (44.center) to (47.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw (48.center) to (50.center);
		\draw [bend left=90, looseness=2.50] (49.center) to (56.center);
		\draw (57.center) to (56.center);
		\draw (63.center) to (66.center);
		\draw (64.center) to (65.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (70.center) to (62.center);
		\draw (71.center) to (72.center);
		\draw [bend left=90, looseness=2.50] (72.center) to (61.center);
		\draw (76.center) to (79.center);
		\draw (77.center) to (78.center);
		\draw (76.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw (73.center) to (75.center);
		\draw [bend right=90, looseness=2.50] (74.center) to (81.center);
		\draw (82.center) to (81.center);
		\draw (88.center) to (91.center);
		\draw (89.center) to (90.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (87.center);
		\draw (96.center) to (97.center);
		\draw [bend right=90, looseness=2.50] (97.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-equations-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.5, -1) {};
		\node [style=none] (1) at (13.5, -0.5) {};
		\node [style=none] (2) at (13.5, -1.5) {};
		\node [style=none] (3) at (13.5, -1) {};
		\node [style=none] (4) at (14, -1) {$\bR$};
		\node [style=none] (5) at (14.5, -0.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=none] (7) at (14.5, -1) {};
		\node [style=none] (8) at (15.75, -1) {};
		\node [style=none] (9) at (13, -0.625) {$A$};
		\node [style=none] (10) at (15, -0.625) {$B$};
		\node [style=none] (11) at (15.75, -0.5) {};
		\node [style=none] (12) at (15.75, -1.5) {};
		\node [style=none] (13) at (16.75, -1.5) {};
		\node [style=none] (14) at (16.75, -0.5) {};
		\node [style=none] (15) at (16.25, -1) {$\bS$};
		\node [style=none] (16) at (17.25, -0.625) {$C$};
		\node [style=none] (17) at (17.75, -1) {};
		\node [style=none] (18) at (16.75, -1) {};
		\node [style=none] (19) at (17.75, -0.5) {};
		\node [style=none] (20) at (17.75, -1.5) {};
		\node [style=none] (21) at (18.75, -0.5) {};
		\node [style=none] (22) at (18.75, -1.5) {};
		\node [style=none] (23) at (18.25, -1) {$\bT$};
		\node [style=none] (24) at (20, -1) {};
		\node [style=none] (25) at (18.75, -1) {};
		\node [style=none] (26) at (15.5, -0.25) {};
		\node [style=none] (27) at (15.5, -1.75) {};
		\node [style=none] (28) at (19, -0.25) {};
		\node [style=none] (29) at (19, -1.75) {};
		\node [style=none] (30) at (19.5, -0.625) {$D$};
		\node [style=none] (31) at (20.5, -1) {$=$};
		\node [style=none] (32) at (21, -1) {};
		\node [style=none] (33) at (22.25, -0.5) {};
		\node [style=none] (34) at (22.25, -1.5) {};
		\node [style=none] (35) at (22.25, -1) {};
		\node [style=none] (36) at (22.75, -1) {$\bR$};
		\node [style=none] (37) at (23.25, -0.5) {};
		\node [style=none] (38) at (23.25, -1.5) {};
		\node [style=none] (39) at (23.25, -1) {};
		\node [style=none] (40) at (24.25, -1) {};
		\node [style=none] (41) at (21.5, -0.625) {$A$};
		\node [style=none] (42) at (23.75, -0.625) {$B$};
		\node [style=none] (43) at (24.25, -0.5) {};
		\node [style=none] (44) at (24.25, -1.5) {};
		\node [style=none] (45) at (25.25, -1.5) {};
		\node [style=none] (46) at (25.25, -0.5) {};
		\node [style=none] (47) at (24.75, -1) {$\bS$};
		\node [style=none] (48) at (26, -0.625) {$C$};
		\node [style=none] (49) at (26.5, -1) {};
		\node [style=none] (50) at (25.25, -1) {};
		\node [style=none] (51) at (26.5, -0.5) {};
		\node [style=none] (52) at (26.5, -1.5) {};
		\node [style=none] (53) at (27.5, -0.5) {};
		\node [style=none] (54) at (27.5, -1.5) {};
		\node [style=none] (55) at (27, -1) {$\bT$};
		\node [style=none] (56) at (28.5, -1) {};
		\node [style=none] (57) at (27.5, -1) {};
		\node [style=none] (58) at (22, -0.25) {};
		\node [style=none] (59) at (22, -1.75) {};
		\node [style=none] (60) at (25.5, -0.25) {};
		\node [style=none] (61) at (25.5, -1.75) {};
		\node [style=none] (62) at (28, -0.625) {$D$};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (65) at (1, -0.5) {};
		\node [style=none] (66) at (1, -1.5) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (1.5, -1) {$\bR$};
		\node [style=none] (69) at (2, -0.5) {};
		\node [style=none] (70) at (2, -1.5) {};
		\node [style=none] (73) at (0.5, -0.625) {$A$};
		\node [style=none] (88) at (3.5, -1) {};
		\node [style=none] (89) at (2, -1) {};
		\node [style=none] (90) at (2.25, -0.25) {};
		\node [style=none] (91) at (2.25, -1.75) {};
		\node [style=none] (92) at (2.5, -0.25) {};
		\node [style=none] (93) at (2.5, -1.75) {};
		\node [style=none] (94) at (3, -0.625) {$B$};
		\node [style=none] (95) at (4, -1) {$=$};
		\node [style=none] (128) at (4.5, -1) {};
		\node [style=none] (129) at (5.5, -0.5) {};
		\node [style=none] (130) at (5.5, -1.5) {};
		\node [style=none] (131) at (5.5, -1) {};
		\node [style=none] (132) at (6, -1) {$\bR$};
		\node [style=none] (133) at (6.5, -0.5) {};
		\node [style=none] (134) at (6.5, -1.5) {};
		\node [style=none] (135) at (5, -0.625) {$A$};
		\node [style=none] (136) at (7, -0.625) {$B$};
		\node [style=none] (137) at (7.5, -1) {};
		\node [style=none] (138) at (6.5, -1) {};
		\node [style=none] (144) at (8, -1) {$=$};
		\node [style=none] (145) at (12, -1) {};
		\node [style=none] (146) at (11, -0.5) {};
		\node [style=none] (147) at (11, -1.5) {};
		\node [style=none] (148) at (11, -1) {};
		\node [style=none] (149) at (10.5, -1) {$\bR$};
		\node [style=none] (150) at (10, -0.5) {};
		\node [style=none] (151) at (10, -1.5) {};
		\node [style=none] (153) at (11.5, -0.625) {$B$};
		\node [style=none] (154) at (8.5, -1) {};
		\node [style=none] (155) at (10, -1) {};
		\node [style=none] (156) at (9.75, -0.25) {};
		\node [style=none] (157) at (9.75, -1.75) {};
		\node [style=none] (158) at (9.5, -0.25) {};
		\node [style=none] (159) at (9.5, -1.75) {};
		\node [style=none] (160) at (9, -0.625) {$A$};
		\node [style=none] (164) at (2, -6.25) {};
		\node [style=none] (165) at (3.25, -5.75) {};
		\node [style=none] (166) at (3.25, -6.75) {};
		\node [style=none] (167) at (3.25, -6.25) {};
		\node [style=none] (168) at (3.75, -6.25) {$\bR$};
		\node [style=none] (169) at (4.25, -5.75) {};
		\node [style=none] (170) at (4.25, -6.75) {};
		\node [style=none] (171) at (2.5, -5.875) {$A$};
		\node [style=none] (172) at (5, -5.875) {$B$};
		\node [style=none] (173) at (4.25, -6.25) {};
		\node [style=none] (174) at (5.5, -6.25) {};
		\node [style=none] (175) at (3.25, -7.75) {};
		\node [style=none] (176) at (2.5, -7.375) {$C$};
		\node [style=none] (177) at (3.25, -7.25) {};
		\node [style=none] (178) at (3.25, -8.25) {};
		\node [style=none] (179) at (4.25, -8.25) {};
		\node [style=none] (180) at (4.25, -7.25) {};
		\node [style=none] (181) at (3.75, -7.75) {$\bS$};
		\node [style=none] (182) at (5, -7.375) {$D$};
		\node [style=none] (183) at (4.25, -7.75) {};
		\node [style=none] (184) at (2, -7.75) {};
		\node [style=none] (185) at (5.5, -7.75) {};
		\node [style=none] (186) at (3.25, -9.25) {};
		\node [style=none] (187) at (2.5, -8.875) {$E$};
		\node [style=none] (188) at (3.25, -8.75) {};
		\node [style=none] (189) at (3.25, -9.75) {};
		\node [style=none] (190) at (4.25, -9.75) {};
		\node [style=none] (191) at (4.25, -8.75) {};
		\node [style=none] (192) at (3.75, -9.25) {$\bT$};
		\node [style=none] (193) at (5, -8.875) {$F$};
		\node [style=none] (194) at (4.25, -9.25) {};
		\node [style=none] (195) at (2, -9.25) {};
		\node [style=none] (196) at (5.5, -9.25) {};
		\node [style=none] (197) at (3, -5.5) {};
		\node [style=none] (198) at (4.5, -5.5) {};
		\node [style=none] (199) at (3, -8.5) {};
		\node [style=none] (200) at (4.5, -8.5) {};
		\node [style=none] (201) at (6, -7.75) {$=$};
		\node [style=none] (202) at (6.5, -6.25) {};
		\node [style=none] (203) at (7.75, -5.75) {};
		\node [style=none] (204) at (7.75, -6.75) {};
		\node [style=none] (205) at (7.75, -6.25) {};
		\node [style=none] (206) at (8.25, -6.25) {$\bR$};
		\node [style=none] (207) at (8.75, -5.75) {};
		\node [style=none] (208) at (8.75, -6.75) {};
		\node [style=none] (209) at (7, -5.875) {$A$};
		\node [style=none] (210) at (9.5, -5.875) {$B$};
		\node [style=none] (211) at (8.75, -6.25) {};
		\node [style=none] (212) at (10, -6.25) {};
		\node [style=none] (213) at (7.75, -7.75) {};
		\node [style=none] (214) at (7, -7.375) {$C$};
		\node [style=none] (215) at (7.75, -7.25) {};
		\node [style=none] (216) at (7.75, -8.25) {};
		\node [style=none] (217) at (8.75, -8.25) {};
		\node [style=none] (218) at (8.75, -7.25) {};
		\node [style=none] (219) at (8.25, -7.75) {$\bS$};
		\node [style=none] (220) at (9.5, -7.375) {$D$};
		\node [style=none] (221) at (8.75, -7.75) {};
		\node [style=none] (222) at (6.5, -7.75) {};
		\node [style=none] (223) at (10, -7.75) {};
		\node [style=none] (224) at (7.75, -9.25) {};
		\node [style=none] (225) at (7, -8.875) {$E$};
		\node [style=none] (226) at (7.75, -8.75) {};
		\node [style=none] (227) at (7.75, -9.75) {};
		\node [style=none] (228) at (8.75, -9.75) {};
		\node [style=none] (229) at (8.75, -8.75) {};
		\node [style=none] (230) at (8.25, -9.25) {$\bT$};
		\node [style=none] (231) at (9.5, -8.875) {$F$};
		\node [style=none] (232) at (8.75, -9.25) {};
		\node [style=none] (233) at (6.5, -9.25) {};
		\node [style=none] (234) at (10, -9.25) {};
		\node [style=none] (235) at (7.5, -7) {};
		\node [style=none] (236) at (9, -7) {};
		\node [style=none] (237) at (7.5, -10) {};
		\node [style=none] (238) at (9, -10) {};
		\node [style=none] (239) at (12.25, 0) {};
		\node [style=none] (240) at (12.25, -2) {};
		\node [style=none] (241) at (0, -2) {};
		\node [style=none] (242) at (28.5, -2) {};
		\node [style=none] (243) at (10.5, -2) {};
		\node [style=none] (244) at (10.5, -5.25) {};
		\node [style=none] (245) at (17.5, -4.5) {};
		\node [style=none] (246) at (18.5, -4) {};
		\node [style=none] (247) at (18.5, -5) {};
		\node [style=none] (248) at (18.5, -4.5) {};
		\node [style=none] (249) at (19, -4.5) {$\bR$};
		\node [style=none] (250) at (19.5, -4) {};
		\node [style=none] (251) at (19.5, -5) {};
		\node [style=none] (252) at (18, -4.125) {$A$};
		\node [style=none] (253) at (20, -4.125) {$B$};
		\node [style=none] (254) at (19.5, -4.5) {};
		\node [style=none] (255) at (20.5, -4.5) {};
		\node [style=none] (256) at (18.25, -3.75) {};
		\node [style=none] (257) at (19.75, -3.75) {};
		\node [style=none] (258) at (18.25, -2.25) {};
		\node [style=none] (259) at (19.75, -2.25) {};
		\node [style=none] (260) at (21, -3.5) {$=$};
		\node [style=none] (261) at (21.5, -3.5) {};
		\node [style=none] (262) at (22.5, -3) {};
		\node [style=none] (263) at (22.5, -4) {};
		\node [style=none] (264) at (22.5, -3.5) {};
		\node [style=none] (265) at (23, -3.5) {$\bR$};
		\node [style=none] (266) at (23.5, -3) {};
		\node [style=none] (267) at (23.5, -4) {};
		\node [style=none] (268) at (22, -3.125) {$A$};
		\node [style=none] (269) at (24, -3.125) {$B$};
		\node [style=none] (270) at (23.5, -3.5) {};
		\node [style=none] (271) at (24.5, -3.5) {};
		\node [style=none] (276) at (25.5, -2.75) {};
		\node [style=none] (277) at (26.5, -2.25) {};
		\node [style=none] (278) at (26.5, -3.25) {};
		\node [style=none] (279) at (26.5, -2.75) {};
		\node [style=none] (280) at (27, -2.75) {$\bR$};
		\node [style=none] (281) at (27.5, -2.25) {};
		\node [style=none] (282) at (27.5, -3.25) {};
		\node [style=none] (283) at (26, -2.375) {$A$};
		\node [style=none] (284) at (28, -2.375) {$B$};
		\node [style=none] (285) at (27.5, -2.75) {};
		\node [style=none] (286) at (28.5, -2.75) {};
		\node [style=none] (287) at (26.25, -5) {};
		\node [style=none] (288) at (27.75, -5) {};
		\node [style=none] (289) at (26.25, -3.5) {};
		\node [style=none] (290) at (27.75, -3.5) {};
		\node [style=none] (291) at (25, -3.5) {$=$};
		\node [style=none] (292) at (0, -5.25) {};
		\node [style=none] (293) at (28.5, -5.25) {};
		\node [style=none] (294) at (14, -6.75) {};
		\node [style=none] (295) at (15.25, -6.25) {};
		\node [style=none] (296) at (15.25, -7.25) {};
		\node [style=none] (297) at (15.25, -6.75) {};
		\node [style=none] (298) at (15.75, -6.75) {$\bR$};
		\node [style=none] (299) at (16.25, -6.25) {};
		\node [style=none] (300) at (16.25, -7.25) {};
		\node [style=none] (301) at (14.5, -6.375) {$A$};
		\node [style=none] (302) at (17, -6.375) {$B$};
		\node [style=none] (303) at (17.75, -6.75) {};
		\node [style=none] (304) at (16.25, -6.75) {};
		\node [style=none] (305) at (15, -6) {};
		\node [style=none] (306) at (15, -9.25) {};
		\node [style=none] (307) at (16.5, -6) {};
		\node [style=none] (308) at (16.5, -9.25) {};
		\node [style=none] (309) at (19.5, -6.375) {$C$};
		\node [style=none] (311) at (21, -6.75) {};
		\node [style=none] (312) at (22.25, -6.25) {};
		\node [style=none] (313) at (22.25, -7.25) {};
		\node [style=none] (314) at (22.25, -6.75) {};
		\node [style=none] (315) at (22.75, -6.75) {$\bR$};
		\node [style=none] (316) at (23.25, -6.25) {};
		\node [style=none] (317) at (23.25, -7.25) {};
		\node [style=none] (318) at (21.5, -6.375) {$A$};
		\node [style=none] (319) at (23.75, -6.375) {$B$};
		\node [style=none] (323) at (26.5, -6.75) {};
		\node [style=none] (324) at (25.25, -6.25) {};
		\node [style=none] (325) at (25.25, -7.25) {};
		\node [style=none] (326) at (25.25, -6.75) {};
		\node [style=none] (327) at (24.75, -6.75) {$\bS$};
		\node [style=none] (328) at (24.25, -6.25) {};
		\node [style=none] (329) at (24.25, -7.25) {};
		\node [style=none] (332) at (23.25, -6.75) {};
		\node [style=none] (333) at (24.25, -6.75) {};
		\node [style=none] (334) at (25.5, -7.75) {};
		\node [style=none] (335) at (25.5, -9.25) {};
		\node [style=none] (336) at (22, -7.75) {};
		\node [style=none] (337) at (22, -9.25) {};
		\node [style=none] (338) at (26, -6.375) {$C$};
		\node [style=none] (339) at (14, -8.5) {};
		\node [style=none] (340) at (15.25, -8) {};
		\node [style=none] (341) at (15.25, -9) {};
		\node [style=none] (342) at (15.25, -8.5) {};
		\node [style=none] (343) at (15.75, -8.5) {$\bT$};
		\node [style=none] (344) at (16.25, -8) {};
		\node [style=none] (345) at (16.25, -9) {};
		\node [style=none] (346) at (14.5, -8.125) {$D$};
		\node [style=none] (347) at (17, -8.125) {$E$};
		\node [style=none] (348) at (17.75, -8.5) {};
		\node [style=none] (349) at (16.25, -8.5) {};
		\node [style=none] (354) at (19.5, -8.125) {$F$};
		\node [style=none] (355) at (20.5, -7.5) {$=$};
		\node [style=none] (356) at (21, -8.5) {};
		\node [style=none] (357) at (22.25, -8) {};
		\node [style=none] (358) at (22.25, -9) {};
		\node [style=none] (359) at (22.25, -8.5) {};
		\node [style=none] (360) at (22.75, -8.5) {$\bT$};
		\node [style=none] (361) at (23.25, -8) {};
		\node [style=none] (362) at (23.25, -9) {};
		\node [style=none] (364) at (21.5, -8.125) {$D$};
		\node [style=none] (365) at (24.25, -8.5) {};
		\node [style=none] (366) at (23.25, -8.5) {};
		\node [style=none] (368) at (26.5, -8.5) {};
		\node [style=none] (369) at (25.25, -8) {};
		\node [style=none] (370) at (25.25, -9) {};
		\node [style=none] (371) at (25.25, -8.5) {};
		\node [style=none] (372) at (24.75, -8.5) {$\bU$};
		\node [style=none] (373) at (24.25, -8) {};
		\node [style=none] (374) at (24.25, -9) {};
		\node [style=none] (375) at (26, -8.125) {$F$};
		\node [style=none] (379) at (25.5, -6) {};
		\node [style=none] (380) at (25.5, -7.5) {};
		\node [style=none] (381) at (22, -6) {};
		\node [style=none] (382) at (22, -7.5) {};
		\node [style=none] (383) at (23.75, -8.125) {$E$};
		\node [style=none] (384) at (19, -6) {};
		\node [style=none] (385) at (19, -9.25) {};
		\node [style=none] (386) at (17.5, -6) {};
		\node [style=none] (387) at (17.5, -9.25) {};
		\node [style=none] (390) at (0.75, -2.75) {};
		\node [style=none] (391) at (1.75, -2.25) {};
		\node [style=none] (392) at (1.75, -3.25) {};
		\node [style=none] (393) at (1.75, -2.75) {};
		\node [style=none] (394) at (2.25, -2.75) {$\bR$};
		\node [style=none] (395) at (2.75, -2.25) {};
		\node [style=none] (396) at (2.75, -3.25) {};
		\node [style=none] (397) at (1.25, -2.375) {$A$};
		\node [style=none] (398) at (3.25, -2.375) {$B$};
		\node [style=none] (399) at (2.75, -2.75) {};
		\node [style=none] (400) at (4.75, -4.25) {};
		\node [style=none] (401) at (1.75, -4.25) {};
		\node [style=none] (402) at (1.25, -3.875) {$C$};
		\node [style=none] (403) at (1.75, -3.75) {};
		\node [style=none] (404) at (1.75, -4.75) {};
		\node [style=none] (405) at (2.75, -4.75) {};
		\node [style=none] (406) at (2.75, -3.75) {};
		\node [style=none] (407) at (2.25, -4.25) {$\bS$};
		\node [style=none] (408) at (3.25, -4.625) {$D$};
		\node [style=none] (409) at (2.75, -4.25) {};
		\node [style=none] (410) at (0.75, -4.25) {};
		\node [style=none] (411) at (4.75, -2.75) {};
		\node [style=none] (412) at (5.75, -2.75) {};
		\node [style=none] (413) at (7.75, -3.75) {};
		\node [style=none] (414) at (7.75, -4.75) {};
		\node [style=none] (415) at (7.75, -4.25) {};
		\node [style=none] (416) at (8.25, -4.25) {$\bR$};
		\node [style=none] (417) at (8.75, -3.75) {};
		\node [style=none] (418) at (8.75, -4.75) {};
		\node [style=none] (419) at (7.25, -4.625) {$A$};
		\node [style=none] (420) at (9.25, -3.875) {$B$};
		\node [style=none] (421) at (8.75, -4.25) {};
		\node [style=none] (422) at (9.75, -4.25) {};
		\node [style=none] (423) at (7.75, -2.75) {};
		\node [style=none] (424) at (7.25, -2.375) {$C$};
		\node [style=none] (425) at (7.75, -2.25) {};
		\node [style=none] (426) at (7.75, -3.25) {};
		\node [style=none] (427) at (8.75, -3.25) {};
		\node [style=none] (428) at (8.75, -2.25) {};
		\node [style=none] (429) at (8.25, -2.75) {$\bS$};
		\node [style=none] (430) at (9.25, -2.375) {$D$};
		\node [style=none] (431) at (8.75, -2.75) {};
		\node [style=none] (432) at (5.75, -4.25) {};
		\node [style=none] (433) at (9.75, -2.75) {};
		\node [style=none] (434) at (4.25, -2.375) {$D$};
		\node [style=none] (435) at (4.25, -4.625) {$B$};
		\node [style=none] (436) at (6.25, -2.375) {$A$};
		\node [style=none] (437) at (6.25, -4.625) {$C$};
		\node [style=none] (438) at (5.25, -3.5) {$=$};
		\node [style=none] (440) at (11.25, -2.75) {};
		\node [style=none] (441) at (11.25, -4.25) {};
		\node [style=none] (442) at (11.75, -2.75) {};
		\node [style=none] (443) at (11.75, -4.25) {};
		\node [style=none] (444) at (12.75, -4.25) {};
		\node [style=none] (445) at (12.75, -2.75) {};
		\node [style=none] (446) at (13.75, -2.75) {};
		\node [style=none] (447) at (13.75, -4.25) {};
		\node [style=none] (448) at (14.25, -2.75) {};
		\node [style=none] (449) at (14.25, -4.25) {};
		\node [style=none] (450) at (14.75, -3.5) {$=$};
		\node [style=none] (451) at (15.25, -2.75) {};
		\node [style=none] (452) at (16.25, -2.75) {};
		\node [style=none] (453) at (15.25, -4.25) {};
		\node [style=none] (454) at (16.25, -4.25) {};
		\node [style=none] (455) at (17, -2) {};
		\node [style=none] (456) at (17, -5.25) {};
		\node [style=none] (457) at (11.5, -2.375) {$A$};
		\node [style=none] (458) at (11.5, -4.625) {$B$};
		\node [style=none] (459) at (14, -2.375) {$A$};
		\node [style=none] (460) at (14, -4.625) {$B$};
		\node [style=none] (461) at (15.75, -2.375) {$A$};
		\node [style=none] (462) at (15.75, -4.625) {$B$};
		\node [style=none] (464) at (17.75, -6.25) {};
		\node [style=none] (465) at (17.75, -7.25) {};
		\node [style=none] (466) at (18.75, -6.25) {};
		\node [style=none] (467) at (18.75, -7.25) {};
		\node [style=none] (468) at (18.25, -6.75) {$\bS$};
		\node [style=none] (469) at (18.25, -8.5) {$\bU$};
		\node [style=none] (470) at (17.75, -8) {};
		\node [style=none] (471) at (17.75, -9) {};
		\node [style=none] (472) at (18.75, -8) {};
		\node [style=none] (473) at (18.75, -9) {};
		\node [style=none] (474) at (18.75, -6.75) {};
		\node [style=none] (475) at (20, -6.75) {};
		\node [style=none] (476) at (18.75, -8.5) {};
		\node [style=none] (477) at (20, -8.5) {};
		\node [style=none] (478) at (12, -5.25) {};
		\node [style=none] (479) at (12, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dblue] (1.center) to (2.center);
		\draw [style=dblue] (0.center) to (3.center);
		\draw [style=dblue] (2.center) to (6.center);
		\draw [style=dblue] (6.center) to (5.center);
		\draw [style=dblue] (5.center) to (1.center);
		\draw [style=dblue] (7.center) to (8.center);
		\draw [style=dblue] (11.center) to (12.center);
		\draw [style=dblue] (12.center) to (13.center);
		\draw [style=dblue] (14.center) to (11.center);
		\draw [style=dblue] (14.center) to (13.center);
		\draw [style=dblue] (17.center) to (18.center);
		\draw [style=dblue] (19.center) to (20.center);
		\draw [style=dblue] (20.center) to (22.center);
		\draw [style=dblue] (22.center) to (21.center);
		\draw [style=dblue] (21.center) to (19.center);
		\draw [style=dblue] (25.center) to (24.center);
		\draw [style=grey] (29.center) to (27.center);
		\draw [style=grey] (27.center) to (26.center);
		\draw [style=grey] (26.center) to (28.center);
		\draw [style=grey] (28.center) to (29.center);
		\draw [style=dblue] (33.center) to (34.center);
		\draw [style=dblue] (32.center) to (35.center);
		\draw [style=dblue] (34.center) to (38.center);
		\draw [style=dblue] (38.center) to (37.center);
		\draw [style=dblue] (37.center) to (33.center);
		\draw [style=dblue] (39.center) to (40.center);
		\draw [style=dblue] (43.center) to (44.center);
		\draw [style=dblue] (44.center) to (45.center);
		\draw [style=dblue] (46.center) to (43.center);
		\draw [style=dblue] (46.center) to (45.center);
		\draw [style=dblue] (49.center) to (50.center);
		\draw [style=dblue] (51.center) to (52.center);
		\draw [style=dblue] (52.center) to (54.center);
		\draw [style=dblue] (54.center) to (53.center);
		\draw [style=dblue] (53.center) to (51.center);
		\draw [style=dblue] (57.center) to (56.center);
		\draw [style=grey] (61.center) to (59.center);
		\draw [style=grey] (59.center) to (58.center);
		\draw [style=grey] (58.center) to (60.center);
		\draw [style=grey] (60.center) to (61.center);
		\draw [style=dblue] (65.center) to (66.center);
		\draw [style=dblue] (64.center) to (67.center);
		\draw [style=dblue] (66.center) to (70.center);
		\draw [style=dblue] (70.center) to (69.center);
		\draw [style=dblue] (69.center) to (65.center);
		\draw [style=dblue] (89.center) to (88.center);
		\draw [style=grey] (93.center) to (91.center);
		\draw [style=grey] (91.center) to (90.center);
		\draw [style=grey] (90.center) to (92.center);
		\draw [style=grey] (92.center) to (93.center);
		\draw [style=dblue] (129.center) to (130.center);
		\draw [style=dblue] (128.center) to (131.center);
		\draw [style=dblue] (130.center) to (134.center);
		\draw [style=dblue] (134.center) to (133.center);
		\draw [style=dblue] (133.center) to (129.center);
		\draw [style=dblue] (138.center) to (137.center);
		\draw [style=dblue] (146.center) to (147.center);
		\draw [style=dblue] (145.center) to (148.center);
		\draw [style=dblue] (147.center) to (151.center);
		\draw [style=dblue] (151.center) to (150.center);
		\draw [style=dblue] (150.center) to (146.center);
		\draw [style=dblue] (155.center) to (154.center);
		\draw [style=grey] (159.center) to (157.center);
		\draw [style=grey] (157.center) to (156.center);
		\draw [style=grey] (156.center) to (158.center);
		\draw [style=grey] (158.center) to (159.center);
		\draw [style=dblue] (165.center) to (166.center);
		\draw [style=dblue] (164.center) to (167.center);
		\draw [style=dblue] (166.center) to (170.center);
		\draw [style=dblue] (170.center) to (169.center);
		\draw [style=dblue] (169.center) to (165.center);
		\draw [style=dblue] (177.center) to (178.center);
		\draw [style=dblue] (178.center) to (179.center);
		\draw [style=dblue] (180.center) to (177.center);
		\draw [style=dblue] (180.center) to (179.center);
		\draw [style=dblue] (173.center) to (174.center);
		\draw [style=dblue] (184.center) to (175.center);
		\draw [style=dblue] (183.center) to (185.center);
		\draw [style=dblue] (188.center) to (189.center);
		\draw [style=dblue] (189.center) to (190.center);
		\draw [style=dblue] (191.center) to (188.center);
		\draw [style=dblue] (191.center) to (190.center);
		\draw [style=dblue] (195.center) to (186.center);
		\draw [style=dblue] (194.center) to (196.center);
		\draw [style=grey] (197.center) to (199.center);
		\draw [style=grey] (198.center) to (200.center);
		\draw [style=grey] (199.center) to (200.center);
		\draw [style=grey] (197.center) to (198.center);
		\draw [style=dblue] (203.center) to (204.center);
		\draw [style=dblue] (202.center) to (205.center);
		\draw [style=dblue] (204.center) to (208.center);
		\draw [style=dblue] (208.center) to (207.center);
		\draw [style=dblue] (207.center) to (203.center);
		\draw [style=dblue] (215.center) to (216.center);
		\draw [style=dblue] (216.center) to (217.center);
		\draw [style=dblue] (218.center) to (215.center);
		\draw [style=dblue] (218.center) to (217.center);
		\draw [style=dblue] (211.center) to (212.center);
		\draw [style=dblue] (222.center) to (213.center);
		\draw [style=dblue] (221.center) to (223.center);
		\draw [style=dblue] (226.center) to (227.center);
		\draw [style=dblue] (227.center) to (228.center);
		\draw [style=dblue] (229.center) to (226.center);
		\draw [style=dblue] (229.center) to (228.center);
		\draw [style=dblue] (233.center) to (224.center);
		\draw [style=dblue] (232.center) to (234.center);
		\draw [style=grey] (235.center) to (237.center);
		\draw [style=grey] (236.center) to (238.center);
		\draw [style=grey] (237.center) to (238.center);
		\draw [style=grey] (235.center) to (236.center);
		\draw [style=ppp] (239.center) to (240.center);
		\draw [style=ppp] (241.center) to (242.center);
		\draw [style=ppp] (243.center) to (244.center);
		\draw [style=dblue] (246.center) to (247.center);
		\draw [style=dblue] (245.center) to (248.center);
		\draw [style=dblue] (247.center) to (251.center);
		\draw [style=dblue] (251.center) to (250.center);
		\draw [style=dblue] (250.center) to (246.center);
		\draw [style=dblue] (254.center) to (255.center);
		\draw [style=grey] (256.center) to (257.center);
		\draw [style=grey] (258.center) to (256.center);
		\draw [style=grey] (259.center) to (257.center);
		\draw [style=grey] (258.center) to (259.center);
		\draw [style=dblue] (262.center) to (263.center);
		\draw [style=dblue] (261.center) to (264.center);
		\draw [style=dblue] (263.center) to (267.center);
		\draw [style=dblue] (267.center) to (266.center);
		\draw [style=dblue] (266.center) to (262.center);
		\draw [style=dblue] (270.center) to (271.center);
		\draw [style=dblue] (277.center) to (278.center);
		\draw [style=dblue] (276.center) to (279.center);
		\draw [style=dblue] (278.center) to (282.center);
		\draw [style=dblue] (282.center) to (281.center);
		\draw [style=dblue] (281.center) to (277.center);
		\draw [style=dblue] (285.center) to (286.center);
		\draw [style=grey] (287.center) to (288.center);
		\draw [style=grey] (289.center) to (287.center);
		\draw [style=grey] (290.center) to (288.center);
		\draw [style=grey] (289.center) to (290.center);
		\draw [style=ppp] (293.center) to (292.center);
		\draw [style=dblue] (295.center) to (296.center);
		\draw [style=dblue] (294.center) to (297.center);
		\draw [style=dblue] (296.center) to (300.center);
		\draw [style=dblue] (300.center) to (299.center);
		\draw [style=dblue] (299.center) to (295.center);
		\draw [style=dblue] (304.center) to (303.center);
		\draw [style=grey] (308.center) to (306.center);
		\draw [style=grey] (306.center) to (305.center);
		\draw [style=grey] (305.center) to (307.center);
		\draw [style=grey] (307.center) to (308.center);
		\draw [style=dblue] (312.center) to (313.center);
		\draw [style=dblue] (311.center) to (314.center);
		\draw [style=dblue] (313.center) to (317.center);
		\draw [style=dblue] (317.center) to (316.center);
		\draw [style=dblue] (316.center) to (312.center);
		\draw [style=dblue] (324.center) to (325.center);
		\draw [style=dblue] (323.center) to (326.center);
		\draw [style=dblue] (325.center) to (329.center);
		\draw [style=dblue] (329.center) to (328.center);
		\draw [style=dblue] (328.center) to (324.center);
		\draw [style=dblue] (333.center) to (332.center);
		\draw [style=grey] (337.center) to (335.center);
		\draw [style=grey] (335.center) to (334.center);
		\draw [style=grey] (334.center) to (336.center);
		\draw [style=grey] (336.center) to (337.center);
		\draw [style=dblue] (340.center) to (341.center);
		\draw [style=dblue] (339.center) to (342.center);
		\draw [style=dblue] (341.center) to (345.center);
		\draw [style=dblue] (345.center) to (344.center);
		\draw [style=dblue] (344.center) to (340.center);
		\draw [style=dblue] (349.center) to (348.center);
		\draw [style=dblue] (357.center) to (358.center);
		\draw [style=dblue] (356.center) to (359.center);
		\draw [style=dblue] (358.center) to (362.center);
		\draw [style=dblue] (362.center) to (361.center);
		\draw [style=dblue] (361.center) to (357.center);
		\draw [style=dblue] (366.center) to (365.center);
		\draw [style=dblue] (369.center) to (370.center);
		\draw [style=dblue] (368.center) to (371.center);
		\draw [style=dblue] (370.center) to (374.center);
		\draw [style=dblue] (374.center) to (373.center);
		\draw [style=dblue] (373.center) to (369.center);
		\draw [style=grey] (382.center) to (380.center);
		\draw [style=grey] (380.center) to (379.center);
		\draw [style=grey] (379.center) to (381.center);
		\draw [style=grey] (381.center) to (382.center);
		\draw [style=grey] (387.center) to (385.center);
		\draw [style=grey] (385.center) to (384.center);
		\draw [style=grey] (384.center) to (386.center);
		\draw [style=grey] (386.center) to (387.center);
		\draw [style=dblue] (391.center) to (392.center);
		\draw [style=dblue] (390.center) to (393.center);
		\draw [style=dblue] (392.center) to (396.center);
		\draw [style=dblue] (396.center) to (395.center);
		\draw [style=dblue] (395.center) to (391.center);
		\draw [style=dblue] (403.center) to (404.center);
		\draw [style=dblue] (404.center) to (405.center);
		\draw [style=dblue] (406.center) to (403.center);
		\draw [style=dblue] (406.center) to (405.center);
		\draw [style=dblue, in=-180, out=0] (399.center) to (400.center);
		\draw [style=dblue] (410.center) to (401.center);
		\draw [style=dblue, in=180, out=0, looseness=0.75] (409.center) to (411.center);
		\draw [style=dblue] (413.center) to (414.center);
		\draw [style=dblue, in=-180, out=0] (412.center) to (415.center);
		\draw [style=dblue] (414.center) to (418.center);
		\draw [style=dblue] (418.center) to (417.center);
		\draw [style=dblue] (417.center) to (413.center);
		\draw [style=dblue] (425.center) to (426.center);
		\draw [style=dblue] (426.center) to (427.center);
		\draw [style=dblue] (428.center) to (425.center);
		\draw [style=dblue] (428.center) to (427.center);
		\draw [style=dblue] (421.center) to (422.center);
		\draw [style=dblue, in=180, out=0] (432.center) to (423.center);
		\draw [style=dblue] (431.center) to (433.center);
		\draw [style=ppp] (455.center) to (456.center);
		\draw [style=dblue] (440.center) to (442.center);
		\draw [style=dblue] (441.center) to (443.center);
		\draw [style=dblue, in=180, out=0] (443.center) to (445.center);
		\draw [style=dblue, in=180, out=0] (445.center) to (447.center);
		\draw [style=dblue] (447.center) to (449.center);
		\draw [style=dblue, in=-180, out=0] (442.center) to (444.center);
		\draw [style=dblue, in=180, out=0, looseness=0.75] (444.center) to (446.center);
		\draw [style=dblue] (446.center) to (448.center);
		\draw [style=dblue] (451.center) to (452.center);
		\draw [style=dblue] (453.center) to (454.center);
		\draw [style=dblue] (464.center) to (465.center);
		\draw [style=dblue] (465.center) to (467.center);
		\draw [style=dblue] (467.center) to (466.center);
		\draw [style=dblue] (466.center) to (464.center);
		\draw [style=dblue] (470.center) to (471.center);
		\draw [style=dblue] (471.center) to (473.center);
		\draw [style=dblue] (473.center) to (472.center);
		\draw [style=dblue] (472.center) to (470.center);
		\draw [style=dblue] (474.center) to (475.center);
		\draw [style=dblue] (476.center) to (477.center);
		\draw [style=ppp] (478.center) to (479.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-equations-inf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.5, -1) {};
		\node [style=none] (1) at (13.5, -0.5) {};
		\node [style=none] (2) at (13.5, -1.5) {};
		\node [style=none] (3) at (13.5, -1) {};
		\node [style=none] (4) at (14, -1) {$\rR$};
		\node [style=none] (5) at (14.5, -0.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=none] (7) at (14.5, -1) {};
		\node [style=none] (8) at (15.75, -1) {};
		\node [style=none] (9) at (13, -0.625) {$A$};
		\node [style=none] (10) at (15, -0.625) {$B$};
		\node [style=none] (11) at (15.75, -0.5) {};
		\node [style=none] (12) at (15.75, -1.5) {};
		\node [style=none] (13) at (16.75, -1.5) {};
		\node [style=none] (14) at (16.75, -0.5) {};
		\node [style=none] (15) at (16.25, -1) {$\rS$};
		\node [style=none] (16) at (17.25, -0.625) {$C$};
		\node [style=none] (17) at (17.75, -1) {};
		\node [style=none] (18) at (16.75, -1) {};
		\node [style=none] (19) at (17.75, -0.5) {};
		\node [style=none] (20) at (17.75, -1.5) {};
		\node [style=none] (21) at (18.75, -0.5) {};
		\node [style=none] (22) at (18.75, -1.5) {};
		\node [style=none] (23) at (18.25, -1) {$\rT$};
		\node [style=none] (24) at (20, -1) {};
		\node [style=none] (25) at (18.75, -1) {};
		\node [style=none] (26) at (15.5, -0.25) {};
		\node [style=none] (27) at (15.5, -1.75) {};
		\node [style=none] (28) at (19, -0.25) {};
		\node [style=none] (29) at (19, -1.75) {};
		\node [style=none] (30) at (19.5, -0.625) {$D$};
		\node [style=none] (31) at (20.5, -1) {$=$};
		\node [style=none] (32) at (21, -1) {};
		\node [style=none] (33) at (22.25, -0.5) {};
		\node [style=none] (34) at (22.25, -1.5) {};
		\node [style=none] (35) at (22.25, -1) {};
		\node [style=none] (36) at (22.75, -1) {$\rR$};
		\node [style=none] (37) at (23.25, -0.5) {};
		\node [style=none] (38) at (23.25, -1.5) {};
		\node [style=none] (39) at (23.25, -1) {};
		\node [style=none] (40) at (24.25, -1) {};
		\node [style=none] (41) at (21.5, -0.625) {$A$};
		\node [style=none] (42) at (23.75, -0.625) {$B$};
		\node [style=none] (43) at (24.25, -0.5) {};
		\node [style=none] (44) at (24.25, -1.5) {};
		\node [style=none] (45) at (25.25, -1.5) {};
		\node [style=none] (46) at (25.25, -0.5) {};
		\node [style=none] (47) at (24.75, -1) {$\rS$};
		\node [style=none] (48) at (26, -0.625) {$C$};
		\node [style=none] (49) at (26.5, -1) {};
		\node [style=none] (50) at (25.25, -1) {};
		\node [style=none] (51) at (26.5, -0.5) {};
		\node [style=none] (52) at (26.5, -1.5) {};
		\node [style=none] (53) at (27.5, -0.5) {};
		\node [style=none] (54) at (27.5, -1.5) {};
		\node [style=none] (55) at (27, -1) {$\rT$};
		\node [style=none] (56) at (28.5, -1) {};
		\node [style=none] (57) at (27.5, -1) {};
		\node [style=none] (58) at (22, -0.25) {};
		\node [style=none] (59) at (22, -1.75) {};
		\node [style=none] (60) at (25.5, -0.25) {};
		\node [style=none] (61) at (25.5, -1.75) {};
		\node [style=none] (62) at (28, -0.625) {$D$};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (65) at (1, -0.5) {};
		\node [style=none] (66) at (1, -1.5) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (1.5, -1) {$\rR$};
		\node [style=none] (69) at (2, -0.5) {};
		\node [style=none] (70) at (2, -1.5) {};
		\node [style=none] (73) at (0.5, -0.625) {$A$};
		\node [style=none] (88) at (3.5, -1) {};
		\node [style=none] (89) at (2, -1) {};
		\node [style=none] (90) at (2.25, -0.25) {};
		\node [style=none] (91) at (2.25, -1.75) {};
		\node [style=none] (92) at (2.5, -0.25) {};
		\node [style=none] (93) at (2.5, -1.75) {};
		\node [style=none] (94) at (3, -0.625) {$B$};
		\node [style=none] (95) at (4, -1) {$=$};
		\node [style=none] (128) at (4.5, -1) {};
		\node [style=none] (129) at (5.5, -0.5) {};
		\node [style=none] (130) at (5.5, -1.5) {};
		\node [style=none] (131) at (5.5, -1) {};
		\node [style=none] (132) at (6, -1) {$\rR$};
		\node [style=none] (133) at (6.5, -0.5) {};
		\node [style=none] (134) at (6.5, -1.5) {};
		\node [style=none] (135) at (5, -0.625) {$A$};
		\node [style=none] (136) at (7, -0.625) {$B$};
		\node [style=none] (137) at (7.5, -1) {};
		\node [style=none] (138) at (6.5, -1) {};
		\node [style=none] (144) at (8, -1) {$=$};
		\node [style=none] (145) at (12, -1) {};
		\node [style=none] (146) at (11, -0.5) {};
		\node [style=none] (147) at (11, -1.5) {};
		\node [style=none] (148) at (11, -1) {};
		\node [style=none] (149) at (10.5, -1) {$\rR$};
		\node [style=none] (150) at (10, -0.5) {};
		\node [style=none] (151) at (10, -1.5) {};
		\node [style=none] (153) at (11.5, -0.625) {$B$};
		\node [style=none] (154) at (8.5, -1) {};
		\node [style=none] (155) at (10, -1) {};
		\node [style=none] (156) at (9.75, -0.25) {};
		\node [style=none] (157) at (9.75, -1.75) {};
		\node [style=none] (158) at (9.5, -0.25) {};
		\node [style=none] (159) at (9.5, -1.75) {};
		\node [style=none] (160) at (9, -0.625) {$A$};
		\node [style=none] (164) at (2, -6.25) {};
		\node [style=none] (165) at (3.25, -5.75) {};
		\node [style=none] (166) at (3.25, -6.75) {};
		\node [style=none] (167) at (3.25, -6.25) {};
		\node [style=none] (168) at (3.75, -6.25) {$\rR$};
		\node [style=none] (169) at (4.25, -5.75) {};
		\node [style=none] (170) at (4.25, -6.75) {};
		\node [style=none] (171) at (2.5, -5.875) {$A$};
		\node [style=none] (172) at (5, -5.875) {$B$};
		\node [style=none] (173) at (4.25, -6.25) {};
		\node [style=none] (174) at (5.5, -6.25) {};
		\node [style=none] (175) at (3.25, -7.75) {};
		\node [style=none] (176) at (2.5, -7.375) {$C$};
		\node [style=none] (177) at (3.25, -7.25) {};
		\node [style=none] (178) at (3.25, -8.25) {};
		\node [style=none] (179) at (4.25, -8.25) {};
		\node [style=none] (180) at (4.25, -7.25) {};
		\node [style=none] (181) at (3.75, -7.75) {$\rS$};
		\node [style=none] (182) at (5, -7.375) {$D$};
		\node [style=none] (183) at (4.25, -7.75) {};
		\node [style=none] (184) at (2, -7.75) {};
		\node [style=none] (185) at (5.5, -7.75) {};
		\node [style=none] (186) at (3.25, -9.25) {};
		\node [style=none] (187) at (2.5, -8.875) {$E$};
		\node [style=none] (188) at (3.25, -8.75) {};
		\node [style=none] (189) at (3.25, -9.75) {};
		\node [style=none] (190) at (4.25, -9.75) {};
		\node [style=none] (191) at (4.25, -8.75) {};
		\node [style=none] (192) at (3.75, -9.25) {$\rT$};
		\node [style=none] (193) at (5, -8.875) {$F$};
		\node [style=none] (194) at (4.25, -9.25) {};
		\node [style=none] (195) at (2, -9.25) {};
		\node [style=none] (196) at (5.5, -9.25) {};
		\node [style=none] (197) at (3, -5.5) {};
		\node [style=none] (198) at (4.5, -5.5) {};
		\node [style=none] (199) at (3, -8.5) {};
		\node [style=none] (200) at (4.5, -8.5) {};
		\node [style=none] (201) at (6, -7.75) {$=$};
		\node [style=none] (202) at (6.5, -6.25) {};
		\node [style=none] (203) at (7.75, -5.75) {};
		\node [style=none] (204) at (7.75, -6.75) {};
		\node [style=none] (205) at (7.75, -6.25) {};
		\node [style=none] (206) at (8.25, -6.25) {$\rR$};
		\node [style=none] (207) at (8.75, -5.75) {};
		\node [style=none] (208) at (8.75, -6.75) {};
		\node [style=none] (209) at (7, -5.875) {$A$};
		\node [style=none] (210) at (9.5, -5.875) {$B$};
		\node [style=none] (211) at (8.75, -6.25) {};
		\node [style=none] (212) at (10, -6.25) {};
		\node [style=none] (213) at (7.75, -7.75) {};
		\node [style=none] (214) at (7, -7.375) {$C$};
		\node [style=none] (215) at (7.75, -7.25) {};
		\node [style=none] (216) at (7.75, -8.25) {};
		\node [style=none] (217) at (8.75, -8.25) {};
		\node [style=none] (218) at (8.75, -7.25) {};
		\node [style=none] (219) at (8.25, -7.75) {$\rS$};
		\node [style=none] (220) at (9.5, -7.375) {$D$};
		\node [style=none] (221) at (8.75, -7.75) {};
		\node [style=none] (222) at (6.5, -7.75) {};
		\node [style=none] (223) at (10, -7.75) {};
		\node [style=none] (224) at (7.75, -9.25) {};
		\node [style=none] (225) at (7, -8.875) {$E$};
		\node [style=none] (226) at (7.75, -8.75) {};
		\node [style=none] (227) at (7.75, -9.75) {};
		\node [style=none] (228) at (8.75, -9.75) {};
		\node [style=none] (229) at (8.75, -8.75) {};
		\node [style=none] (230) at (8.25, -9.25) {$\rT$};
		\node [style=none] (231) at (9.5, -8.875) {$F$};
		\node [style=none] (232) at (8.75, -9.25) {};
		\node [style=none] (233) at (6.5, -9.25) {};
		\node [style=none] (234) at (10, -9.25) {};
		\node [style=none] (235) at (7.5, -7) {};
		\node [style=none] (236) at (9, -7) {};
		\node [style=none] (237) at (7.5, -10) {};
		\node [style=none] (238) at (9, -10) {};
		\node [style=none] (239) at (12.25, 0) {};
		\node [style=none] (240) at (12.25, -2) {};
		\node [style=none] (241) at (0, -2) {};
		\node [style=none] (242) at (28.5, -2) {};
		\node [style=none] (243) at (10.5, -2) {};
		\node [style=none] (244) at (10.5, -5.25) {};
		\node [style=none] (245) at (17.5, -4.5) {};
		\node [style=none] (246) at (18.5, -4) {};
		\node [style=none] (247) at (18.5, -5) {};
		\node [style=none] (248) at (18.5, -4.5) {};
		\node [style=none] (249) at (19, -4.5) {$\rR$};
		\node [style=none] (250) at (19.5, -4) {};
		\node [style=none] (251) at (19.5, -5) {};
		\node [style=none] (252) at (18, -4.125) {$A$};
		\node [style=none] (253) at (20, -4.125) {$B$};
		\node [style=none] (254) at (19.5, -4.5) {};
		\node [style=none] (255) at (20.5, -4.5) {};
		\node [style=none] (256) at (18.25, -3.75) {};
		\node [style=none] (257) at (19.75, -3.75) {};
		\node [style=none] (258) at (18.25, -2.25) {};
		\node [style=none] (259) at (19.75, -2.25) {};
		\node [style=none] (260) at (21, -3.5) {$=$};
		\node [style=none] (261) at (21.5, -3.5) {};
		\node [style=none] (262) at (22.5, -3) {};
		\node [style=none] (263) at (22.5, -4) {};
		\node [style=none] (264) at (22.5, -3.5) {};
		\node [style=none] (265) at (23, -3.5) {$\rR$};
		\node [style=none] (266) at (23.5, -3) {};
		\node [style=none] (267) at (23.5, -4) {};
		\node [style=none] (268) at (22, -3.125) {$A$};
		\node [style=none] (269) at (24, -3.125) {$B$};
		\node [style=none] (270) at (23.5, -3.5) {};
		\node [style=none] (271) at (24.5, -3.5) {};
		\node [style=none] (276) at (25.5, -2.75) {};
		\node [style=none] (277) at (26.5, -2.25) {};
		\node [style=none] (278) at (26.5, -3.25) {};
		\node [style=none] (279) at (26.5, -2.75) {};
		\node [style=none] (280) at (27, -2.75) {$\rR$};
		\node [style=none] (281) at (27.5, -2.25) {};
		\node [style=none] (282) at (27.5, -3.25) {};
		\node [style=none] (283) at (26, -2.375) {$A$};
		\node [style=none] (284) at (28, -2.375) {$B$};
		\node [style=none] (285) at (27.5, -2.75) {};
		\node [style=none] (286) at (28.5, -2.75) {};
		\node [style=none] (287) at (26.25, -5) {};
		\node [style=none] (288) at (27.75, -5) {};
		\node [style=none] (289) at (26.25, -3.5) {};
		\node [style=none] (290) at (27.75, -3.5) {};
		\node [style=none] (291) at (25, -3.5) {$=$};
		\node [style=none] (292) at (0, -5.25) {};
		\node [style=none] (293) at (28.5, -5.25) {};
		\node [style=none] (294) at (14, -6.75) {};
		\node [style=none] (295) at (15.25, -6.25) {};
		\node [style=none] (296) at (15.25, -7.25) {};
		\node [style=none] (297) at (15.25, -6.75) {};
		\node [style=none] (298) at (15.75, -6.75) {$\rR$};
		\node [style=none] (299) at (16.25, -6.25) {};
		\node [style=none] (300) at (16.25, -7.25) {};
		\node [style=none] (301) at (14.5, -6.375) {$A$};
		\node [style=none] (302) at (17, -6.375) {$B$};
		\node [style=none] (303) at (17.75, -6.75) {};
		\node [style=none] (304) at (16.25, -6.75) {};
		\node [style=none] (305) at (15, -6) {};
		\node [style=none] (306) at (15, -9.25) {};
		\node [style=none] (307) at (16.5, -6) {};
		\node [style=none] (308) at (16.5, -9.25) {};
		\node [style=none] (309) at (19.5, -6.375) {$C$};
		\node [style=none] (311) at (21, -6.75) {};
		\node [style=none] (312) at (22.25, -6.25) {};
		\node [style=none] (313) at (22.25, -7.25) {};
		\node [style=none] (314) at (22.25, -6.75) {};
		\node [style=none] (315) at (22.75, -6.75) {$\rR$};
		\node [style=none] (316) at (23.25, -6.25) {};
		\node [style=none] (317) at (23.25, -7.25) {};
		\node [style=none] (318) at (21.5, -6.375) {$A$};
		\node [style=none] (319) at (23.75, -6.375) {$B$};
		\node [style=none] (323) at (26.5, -6.75) {};
		\node [style=none] (324) at (25.25, -6.25) {};
		\node [style=none] (325) at (25.25, -7.25) {};
		\node [style=none] (326) at (25.25, -6.75) {};
		\node [style=none] (327) at (24.75, -6.75) {$\rS$};
		\node [style=none] (328) at (24.25, -6.25) {};
		\node [style=none] (329) at (24.25, -7.25) {};
		\node [style=none] (332) at (23.25, -6.75) {};
		\node [style=none] (333) at (24.25, -6.75) {};
		\node [style=none] (334) at (25.5, -7.75) {};
		\node [style=none] (335) at (25.5, -9.25) {};
		\node [style=none] (336) at (22, -7.75) {};
		\node [style=none] (337) at (22, -9.25) {};
		\node [style=none] (338) at (26, -6.375) {$C$};
		\node [style=none] (339) at (14, -8.5) {};
		\node [style=none] (340) at (15.25, -8) {};
		\node [style=none] (341) at (15.25, -9) {};
		\node [style=none] (342) at (15.25, -8.5) {};
		\node [style=none] (343) at (15.75, -8.5) {$\rT$};
		\node [style=none] (344) at (16.25, -8) {};
		\node [style=none] (345) at (16.25, -9) {};
		\node [style=none] (346) at (14.5, -8.125) {$D$};
		\node [style=none] (347) at (17, -8.125) {$E$};
		\node [style=none] (348) at (17.75, -8.5) {};
		\node [style=none] (349) at (16.25, -8.5) {};
		\node [style=none] (354) at (19.5, -8.125) {$F$};
		\node [style=none] (355) at (20.5, -7.5) {$=$};
		\node [style=none] (356) at (21, -8.5) {};
		\node [style=none] (357) at (22.25, -8) {};
		\node [style=none] (358) at (22.25, -9) {};
		\node [style=none] (359) at (22.25, -8.5) {};
		\node [style=none] (360) at (22.75, -8.5) {$\rT$};
		\node [style=none] (361) at (23.25, -8) {};
		\node [style=none] (362) at (23.25, -9) {};
		\node [style=none] (364) at (21.5, -8.125) {$D$};
		\node [style=none] (365) at (24.25, -8.5) {};
		\node [style=none] (366) at (23.25, -8.5) {};
		\node [style=none] (368) at (26.5, -8.5) {};
		\node [style=none] (369) at (25.25, -8) {};
		\node [style=none] (370) at (25.25, -9) {};
		\node [style=none] (371) at (25.25, -8.5) {};
		\node [style=none] (372) at (24.75, -8.5) {$\rU$};
		\node [style=none] (373) at (24.25, -8) {};
		\node [style=none] (374) at (24.25, -9) {};
		\node [style=none] (375) at (26, -8.125) {$F$};
		\node [style=none] (379) at (25.5, -6) {};
		\node [style=none] (380) at (25.5, -7.5) {};
		\node [style=none] (381) at (22, -6) {};
		\node [style=none] (382) at (22, -7.5) {};
		\node [style=none] (383) at (23.75, -8.125) {$E$};
		\node [style=none] (384) at (19, -6) {};
		\node [style=none] (385) at (19, -9.25) {};
		\node [style=none] (386) at (17.5, -6) {};
		\node [style=none] (387) at (17.5, -9.25) {};
		\node [style=none] (390) at (0.75, -2.75) {};
		\node [style=none] (391) at (1.75, -2.25) {};
		\node [style=none] (392) at (1.75, -3.25) {};
		\node [style=none] (393) at (1.75, -2.75) {};
		\node [style=none] (394) at (2.25, -2.75) {$\rR$};
		\node [style=none] (395) at (2.75, -2.25) {};
		\node [style=none] (396) at (2.75, -3.25) {};
		\node [style=none] (397) at (1.25, -2.375) {$A$};
		\node [style=none] (398) at (3.25, -2.375) {$B$};
		\node [style=none] (399) at (2.75, -2.75) {};
		\node [style=none] (400) at (4.75, -4.25) {};
		\node [style=none] (401) at (1.75, -4.25) {};
		\node [style=none] (402) at (1.25, -3.875) {$C$};
		\node [style=none] (403) at (1.75, -3.75) {};
		\node [style=none] (404) at (1.75, -4.75) {};
		\node [style=none] (405) at (2.75, -4.75) {};
		\node [style=none] (406) at (2.75, -3.75) {};
		\node [style=none] (407) at (2.25, -4.25) {$\rS$};
		\node [style=none] (408) at (3.25, -4.625) {$D$};
		\node [style=none] (409) at (2.75, -4.25) {};
		\node [style=none] (410) at (0.75, -4.25) {};
		\node [style=none] (411) at (4.75, -2.75) {};
		\node [style=none] (412) at (5.75, -2.75) {};
		\node [style=none] (413) at (7.75, -3.75) {};
		\node [style=none] (414) at (7.75, -4.75) {};
		\node [style=none] (415) at (7.75, -4.25) {};
		\node [style=none] (416) at (8.25, -4.25) {$\rR$};
		\node [style=none] (417) at (8.75, -3.75) {};
		\node [style=none] (418) at (8.75, -4.75) {};
		\node [style=none] (419) at (7.25, -4.625) {$A$};
		\node [style=none] (420) at (9.25, -3.875) {$B$};
		\node [style=none] (421) at (8.75, -4.25) {};
		\node [style=none] (422) at (9.75, -4.25) {};
		\node [style=none] (423) at (7.75, -2.75) {};
		\node [style=none] (424) at (7.25, -2.375) {$C$};
		\node [style=none] (425) at (7.75, -2.25) {};
		\node [style=none] (426) at (7.75, -3.25) {};
		\node [style=none] (427) at (8.75, -3.25) {};
		\node [style=none] (428) at (8.75, -2.25) {};
		\node [style=none] (429) at (8.25, -2.75) {$\rS$};
		\node [style=none] (430) at (9.25, -2.375) {$D$};
		\node [style=none] (431) at (8.75, -2.75) {};
		\node [style=none] (432) at (5.75, -4.25) {};
		\node [style=none] (433) at (9.75, -2.75) {};
		\node [style=none] (434) at (4.25, -2.375) {$D$};
		\node [style=none] (435) at (4.25, -4.625) {$B$};
		\node [style=none] (436) at (6.25, -2.375) {$A$};
		\node [style=none] (437) at (6.25, -4.625) {$C$};
		\node [style=none] (438) at (5.25, -3.5) {$=$};
		\node [style=none] (440) at (11.25, -2.75) {};
		\node [style=none] (441) at (11.25, -4.25) {};
		\node [style=none] (442) at (11.75, -2.75) {};
		\node [style=none] (443) at (11.75, -4.25) {};
		\node [style=none] (444) at (12.75, -4.25) {};
		\node [style=none] (445) at (12.75, -2.75) {};
		\node [style=none] (446) at (13.75, -2.75) {};
		\node [style=none] (447) at (13.75, -4.25) {};
		\node [style=none] (448) at (14.25, -2.75) {};
		\node [style=none] (449) at (14.25, -4.25) {};
		\node [style=none] (450) at (14.75, -3.5) {$=$};
		\node [style=none] (451) at (15.25, -2.75) {};
		\node [style=none] (452) at (16.25, -2.75) {};
		\node [style=none] (453) at (15.25, -4.25) {};
		\node [style=none] (454) at (16.25, -4.25) {};
		\node [style=none] (455) at (17, -2) {};
		\node [style=none] (456) at (17, -5.25) {};
		\node [style=none] (457) at (11.5, -2.375) {$A$};
		\node [style=none] (458) at (11.5, -4.625) {$B$};
		\node [style=none] (459) at (14, -2.375) {$A$};
		\node [style=none] (460) at (14, -4.625) {$B$};
		\node [style=none] (461) at (15.75, -2.375) {$A$};
		\node [style=none] (462) at (15.75, -4.625) {$B$};
		\node [style=none] (464) at (17.75, -6.25) {};
		\node [style=none] (465) at (17.75, -7.25) {};
		\node [style=none] (466) at (18.75, -6.25) {};
		\node [style=none] (467) at (18.75, -7.25) {};
		\node [style=none] (468) at (18.25, -6.75) {$\rS$};
		\node [style=none] (469) at (18.25, -8.5) {$\rU$};
		\node [style=none] (470) at (17.75, -8) {};
		\node [style=none] (471) at (17.75, -9) {};
		\node [style=none] (472) at (18.75, -8) {};
		\node [style=none] (473) at (18.75, -9) {};
		\node [style=none] (474) at (18.75, -6.75) {};
		\node [style=none] (475) at (20, -6.75) {};
		\node [style=none] (476) at (18.75, -8.5) {};
		\node [style=none] (477) at (20, -8.5) {};
		\node [style=none] (478) at (12, -5.25) {};
		\node [style=none] (479) at (12, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dred] (1.center) to (2.center);
		\draw [style=dred] (0.center) to (3.center);
		\draw [style=dred] (2.center) to (6.center);
		\draw [style=dred] (6.center) to (5.center);
		\draw [style=dred] (5.center) to (1.center);
		\draw [style=dred] (7.center) to (8.center);
		\draw [style=dred] (11.center) to (12.center);
		\draw [style=dred] (12.center) to (13.center);
		\draw [style=dred] (14.center) to (11.center);
		\draw [style=dred] (14.center) to (13.center);
		\draw [style=dred] (17.center) to (18.center);
		\draw [style=dred] (19.center) to (20.center);
		\draw [style=dred] (20.center) to (22.center);
		\draw [style=dred] (22.center) to (21.center);
		\draw [style=dred] (21.center) to (19.center);
		\draw [style=dred] (25.center) to (24.center);
		\draw [style=grey] (29.center) to (27.center);
		\draw [style=grey] (27.center) to (26.center);
		\draw [style=grey] (26.center) to (28.center);
		\draw [style=grey] (28.center) to (29.center);
		\draw [style=dred] (33.center) to (34.center);
		\draw [style=dred] (32.center) to (35.center);
		\draw [style=dred] (34.center) to (38.center);
		\draw [style=dred] (38.center) to (37.center);
		\draw [style=dred] (37.center) to (33.center);
		\draw [style=dred] (39.center) to (40.center);
		\draw [style=dred] (43.center) to (44.center);
		\draw [style=dred] (44.center) to (45.center);
		\draw [style=dred] (46.center) to (43.center);
		\draw [style=dred] (46.center) to (45.center);
		\draw [style=dred] (49.center) to (50.center);
		\draw [style=dred] (51.center) to (52.center);
		\draw [style=dred] (52.center) to (54.center);
		\draw [style=dred] (54.center) to (53.center);
		\draw [style=dred] (53.center) to (51.center);
		\draw [style=dred] (57.center) to (56.center);
		\draw [style=grey] (61.center) to (59.center);
		\draw [style=grey] (59.center) to (58.center);
		\draw [style=grey] (58.center) to (60.center);
		\draw [style=grey] (60.center) to (61.center);
		\draw [style=dred] (65.center) to (66.center);
		\draw [style=dred] (64.center) to (67.center);
		\draw [style=dred] (66.center) to (70.center);
		\draw [style=dred] (70.center) to (69.center);
		\draw [style=dred] (69.center) to (65.center);
		\draw [style=dred] (89.center) to (88.center);
		\draw [style=grey] (93.center) to (91.center);
		\draw [style=grey] (91.center) to (90.center);
		\draw [style=grey] (90.center) to (92.center);
		\draw [style=grey] (92.center) to (93.center);
		\draw [style=dred] (129.center) to (130.center);
		\draw [style=dred] (128.center) to (131.center);
		\draw [style=dred] (130.center) to (134.center);
		\draw [style=dred] (134.center) to (133.center);
		\draw [style=dred] (133.center) to (129.center);
		\draw [style=dred] (138.center) to (137.center);
		\draw [style=dred] (146.center) to (147.center);
		\draw [style=dred] (145.center) to (148.center);
		\draw [style=dred] (147.center) to (151.center);
		\draw [style=dred] (151.center) to (150.center);
		\draw [style=dred] (150.center) to (146.center);
		\draw [style=dred] (155.center) to (154.center);
		\draw [style=grey] (159.center) to (157.center);
		\draw [style=grey] (157.center) to (156.center);
		\draw [style=grey] (156.center) to (158.center);
		\draw [style=grey] (158.center) to (159.center);
		\draw [style=dred] (165.center) to (166.center);
		\draw [style=dred] (164.center) to (167.center);
		\draw [style=dred] (166.center) to (170.center);
		\draw [style=dred] (170.center) to (169.center);
		\draw [style=dred] (169.center) to (165.center);
		\draw [style=dred] (177.center) to (178.center);
		\draw [style=dred] (178.center) to (179.center);
		\draw [style=dred] (180.center) to (177.center);
		\draw [style=dred] (180.center) to (179.center);
		\draw [style=dred] (173.center) to (174.center);
		\draw [style=dred] (184.center) to (175.center);
		\draw [style=dred] (183.center) to (185.center);
		\draw [style=dred] (188.center) to (189.center);
		\draw [style=dred] (189.center) to (190.center);
		\draw [style=dred] (191.center) to (188.center);
		\draw [style=dred] (191.center) to (190.center);
		\draw [style=dred] (195.center) to (186.center);
		\draw [style=dred] (194.center) to (196.center);
		\draw [style=grey] (197.center) to (199.center);
		\draw [style=grey] (198.center) to (200.center);
		\draw [style=grey] (199.center) to (200.center);
		\draw [style=grey] (197.center) to (198.center);
		\draw [style=dred] (203.center) to (204.center);
		\draw [style=dred] (202.center) to (205.center);
		\draw [style=dred] (204.center) to (208.center);
		\draw [style=dred] (208.center) to (207.center);
		\draw [style=dred] (207.center) to (203.center);
		\draw [style=dred] (215.center) to (216.center);
		\draw [style=dred] (216.center) to (217.center);
		\draw [style=dred] (218.center) to (215.center);
		\draw [style=dred] (218.center) to (217.center);
		\draw [style=dred] (211.center) to (212.center);
		\draw [style=dred] (222.center) to (213.center);
		\draw [style=dred] (221.center) to (223.center);
		\draw [style=dred] (226.center) to (227.center);
		\draw [style=dred] (227.center) to (228.center);
		\draw [style=dred] (229.center) to (226.center);
		\draw [style=dred] (229.center) to (228.center);
		\draw [style=dred] (233.center) to (224.center);
		\draw [style=dred] (232.center) to (234.center);
		\draw [style=grey] (235.center) to (237.center);
		\draw [style=grey] (236.center) to (238.center);
		\draw [style=grey] (237.center) to (238.center);
		\draw [style=grey] (235.center) to (236.center);
		\draw [style=ppp] (239.center) to (240.center);
		\draw [style=ppp] (241.center) to (242.center);
		\draw [style=ppp] (243.center) to (244.center);
		\draw [style=dred] (246.center) to (247.center);
		\draw [style=dred] (245.center) to (248.center);
		\draw [style=dred] (247.center) to (251.center);
		\draw [style=dred] (251.center) to (250.center);
		\draw [style=dred] (250.center) to (246.center);
		\draw [style=dred] (254.center) to (255.center);
		\draw [style=grey] (256.center) to (257.center);
		\draw [style=grey] (258.center) to (256.center);
		\draw [style=grey] (259.center) to (257.center);
		\draw [style=grey] (258.center) to (259.center);
		\draw [style=dred] (262.center) to (263.center);
		\draw [style=dred] (261.center) to (264.center);
		\draw [style=dred] (263.center) to (267.center);
		\draw [style=dred] (267.center) to (266.center);
		\draw [style=dred] (266.center) to (262.center);
		\draw [style=dred] (270.center) to (271.center);
		\draw [style=dred] (277.center) to (278.center);
		\draw [style=dred] (276.center) to (279.center);
		\draw [style=dred] (278.center) to (282.center);
		\draw [style=dred] (282.center) to (281.center);
		\draw [style=dred] (281.center) to (277.center);
		\draw [style=dred] (285.center) to (286.center);
		\draw [style=grey] (287.center) to (288.center);
		\draw [style=grey] (289.center) to (287.center);
		\draw [style=grey] (290.center) to (288.center);
		\draw [style=grey] (289.center) to (290.center);
		\draw [style=ppp] (293.center) to (292.center);
		\draw [style=dred] (295.center) to (296.center);
		\draw [style=dred] (294.center) to (297.center);
		\draw [style=dred] (296.center) to (300.center);
		\draw [style=dred] (300.center) to (299.center);
		\draw [style=dred] (299.center) to (295.center);
		\draw [style=dred] (304.center) to (303.center);
		\draw [style=grey] (308.center) to (306.center);
		\draw [style=grey] (306.center) to (305.center);
		\draw [style=grey] (305.center) to (307.center);
		\draw [style=grey] (307.center) to (308.center);
		\draw [style=dred] (312.center) to (313.center);
		\draw [style=dred] (311.center) to (314.center);
		\draw [style=dred] (313.center) to (317.center);
		\draw [style=dred] (317.center) to (316.center);
		\draw [style=dred] (316.center) to (312.center);
		\draw [style=dred] (324.center) to (325.center);
		\draw [style=dred] (323.center) to (326.center);
		\draw [style=dred] (325.center) to (329.center);
		\draw [style=dred] (329.center) to (328.center);
		\draw [style=dred] (328.center) to (324.center);
		\draw [style=dred] (333.center) to (332.center);
		\draw [style=grey] (337.center) to (335.center);
		\draw [style=grey] (335.center) to (334.center);
		\draw [style=grey] (334.center) to (336.center);
		\draw [style=grey] (336.center) to (337.center);
		\draw [style=dred] (340.center) to (341.center);
		\draw [style=dred] (339.center) to (342.center);
		\draw [style=dred] (341.center) to (345.center);
		\draw [style=dred] (345.center) to (344.center);
		\draw [style=dred] (344.center) to (340.center);
		\draw [style=dred] (349.center) to (348.center);
		\draw [style=dred] (357.center) to (358.center);
		\draw [style=dred] (356.center) to (359.center);
		\draw [style=dred] (358.center) to (362.center);
		\draw [style=dred] (362.center) to (361.center);
		\draw [style=dred] (361.center) to (357.center);
		\draw [style=dred] (366.center) to (365.center);
		\draw [style=dred] (369.center) to (370.center);
		\draw [style=dred] (368.center) to (371.center);
		\draw [style=dred] (370.center) to (374.center);
		\draw [style=dred] (374.center) to (373.center);
		\draw [style=dred] (373.center) to (369.center);
		\draw [style=grey] (382.center) to (380.center);
		\draw [style=grey] (380.center) to (379.center);
		\draw [style=grey] (379.center) to (381.center);
		\draw [style=grey] (381.center) to (382.center);
		\draw [style=grey] (387.center) to (385.center);
		\draw [style=grey] (385.center) to (384.center);
		\draw [style=grey] (384.center) to (386.center);
		\draw [style=grey] (386.center) to (387.center);
		\draw [style=dred] (391.center) to (392.center);
		\draw [style=dred] (390.center) to (393.center);
		\draw [style=dred] (392.center) to (396.center);
		\draw [style=dred] (396.center) to (395.center);
		\draw [style=dred] (395.center) to (391.center);
		\draw [style=dred] (403.center) to (404.center);
		\draw [style=dred] (404.center) to (405.center);
		\draw [style=dred] (406.center) to (403.center);
		\draw [style=dred] (406.center) to (405.center);
		\draw [style=dred, in=-180, out=0] (399.center) to (400.center);
		\draw [style=dred] (410.center) to (401.center);
		\draw [style=dred, in=180, out=0, looseness=0.75] (409.center) to (411.center);
		\draw [style=dred] (413.center) to (414.center);
		\draw [style=dred, in=-180, out=0] (412.center) to (415.center);
		\draw [style=dred] (414.center) to (418.center);
		\draw [style=dred] (418.center) to (417.center);
		\draw [style=dred] (417.center) to (413.center);
		\draw [style=dred] (425.center) to (426.center);
		\draw [style=dred] (426.center) to (427.center);
		\draw [style=dred] (428.center) to (425.center);
		\draw [style=dred] (428.center) to (427.center);
		\draw [style=dred] (421.center) to (422.center);
		\draw [style=dred, in=180, out=0] (432.center) to (423.center);
		\draw [style=dred] (431.center) to (433.center);
		\draw [style=ppp] (455.center) to (456.center);
		\draw [style=dred] (440.center) to (442.center);
		\draw [style=dred] (441.center) to (443.center);
		\draw [style=dred, in=180, out=0] (443.center) to (445.center);
		\draw [style=dred, in=180, out=0] (445.center) to (447.center);
		\draw [style=dred] (447.center) to (449.center);
		\draw [style=dred, in=-180, out=0] (442.center) to (444.center);
		\draw [style=dred, in=180, out=0, looseness=0.75] (444.center) to (446.center);
		\draw [style=dred] (446.center) to (448.center);
		\draw [style=dred] (451.center) to (452.center);
		\draw [style=dred] (453.center) to (454.center);
		\draw [style=dred] (464.center) to (465.center);
		\draw [style=dred] (465.center) to (467.center);
		\draw [style=dred] (467.center) to (466.center);
		\draw [style=dred] (466.center) to (464.center);
		\draw [style=dred] (470.center) to (471.center);
		\draw [style=dred] (471.center) to (473.center);
		\draw [style=dred] (473.center) to (472.center);
		\draw [style=dred] (472.center) to (470.center);
		\draw [style=dred] (474.center) to (475.center);
		\draw [style=dred] (476.center) to (477.center);
		\draw [style=ppp] (478.center) to (479.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, 0) {};
		\node [style=none] (1) at (11.75, 0.5) {};
		\node [style=none] (2) at (11.75, -0.5) {};
		\node [style=none] (3) at (11.75, 0) {};
		\node [style=none] (4) at (12.25, 0) {$\R$};
		\node [style=none] (5) at (12.75, 0.5) {};
		\node [style=none] (6) at (12.75, -0.5) {};
		\node [style=none] (7) at (12.75, 0) {};
		\node [style=none] (8) at (14, 0) {};
		\node [style=none] (9) at (11.25, 0.375) {$A$};
		\node [style=none] (10) at (13.25, 0.375) {$B$};
		\node [style=none] (11) at (14, 0.5) {};
		\node [style=none] (12) at (14, -0.5) {};
		\node [style=none] (13) at (15, -0.5) {};
		\node [style=none] (14) at (15, 0.5) {};
		\node [style=none] (15) at (14.5, 0) {$\S$};
		\node [style=none] (16) at (15.5, 0.375) {$C$};
		\node [style=none] (17) at (16, 0) {};
		\node [style=none] (18) at (15, 0) {};
		\node [style=none] (19) at (16, 0.5) {};
		\node [style=none] (20) at (16, -0.5) {};
		\node [style=none] (21) at (17, 0.5) {};
		\node [style=none] (22) at (17, -0.5) {};
		\node [style=none] (23) at (16.5, 0) {$\T$};
		\node [style=none] (24) at (18.25, 0) {};
		\node [style=none] (25) at (17, 0) {};
		\node [style=none] (26) at (13.75, 0.75) {};
		\node [style=none] (27) at (13.75, -0.75) {};
		\node [style=none] (28) at (17.25, 0.75) {};
		\node [style=none] (29) at (17.25, -0.75) {};
		\node [style=none] (30) at (17.75, 0.375) {$D$};
		\node [style=none] (31) at (18.75, 0) {$=$};
		\node [style=none] (32) at (19.25, 0) {};
		\node [style=none] (33) at (20.5, 0.5) {};
		\node [style=none] (34) at (20.5, -0.5) {};
		\node [style=none] (35) at (20.5, 0) {};
		\node [style=none] (36) at (21, 0) {$\R$};
		\node [style=none] (37) at (21.5, 0.5) {};
		\node [style=none] (38) at (21.5, -0.5) {};
		\node [style=none] (39) at (21.5, 0) {};
		\node [style=none] (40) at (22.5, 0) {};
		\node [style=none] (41) at (19.75, 0.375) {$A$};
		\node [style=none] (42) at (22, 0.375) {$B$};
		\node [style=none] (43) at (22.5, 0.5) {};
		\node [style=none] (44) at (22.5, -0.5) {};
		\node [style=none] (45) at (23.5, -0.5) {};
		\node [style=none] (46) at (23.5, 0.5) {};
		\node [style=none] (47) at (23, 0) {$\S$};
		\node [style=none] (48) at (24.25, 0.375) {$C$};
		\node [style=none] (49) at (24.75, 0) {};
		\node [style=none] (50) at (23.5, 0) {};
		\node [style=none] (51) at (24.75, 0.5) {};
		\node [style=none] (52) at (24.75, -0.5) {};
		\node [style=none] (53) at (25.75, 0.5) {};
		\node [style=none] (54) at (25.75, -0.5) {};
		\node [style=none] (55) at (25.25, 0) {$\T$};
		\node [style=none] (56) at (26.75, 0) {};
		\node [style=none] (57) at (25.75, 0) {};
		\node [style=none] (58) at (20.25, 0.75) {};
		\node [style=none] (59) at (20.25, -0.75) {};
		\node [style=none] (60) at (23.75, 0.75) {};
		\node [style=none] (61) at (23.75, -0.75) {};
		\node [style=none] (62) at (26.25, 0.375) {$D$};
		\node [style=none] (63) at (4.5, 0) {\small$(\T \circ \S) \circ \R = \T \circ (\S \circ \R)$};
		\node [style=none] (64) at (10.75, -2) {};
		\node [style=none] (65) at (11.75, -1.5) {};
		\node [style=none] (66) at (11.75, -2.5) {};
		\node [style=none] (67) at (11.75, -2) {};
		\node [style=none] (68) at (12.25, -2) {$\R$};
		\node [style=none] (69) at (12.75, -1.5) {};
		\node [style=none] (70) at (12.75, -2.5) {};
		\node [style=none] (73) at (11.25, -1.625) {$A$};
		\node [style=none] (74) at (13.25, -1.625) {$B$};
		\node [style=none] (88) at (16.25, -2) {};
		\node [style=none] (89) at (12.75, -2) {};
		\node [style=none] (90) at (13.75, -1.25) {};
		\node [style=none] (91) at (13.75, -2.75) {};
		\node [style=none] (92) at (15.25, -1.25) {};
		\node [style=none] (93) at (15.25, -2.75) {};
		\node [style=none] (94) at (15.75, -1.625) {$B$};
		\node [style=none] (95) at (16.75, -2) {$=$};
		\node [style=none] (127) at (4.5, -2) {\small$\id_B \circ \R = \R = \R \circ \id_A$};
		\node [style=none] (128) at (17.25, -2) {};
		\node [style=none] (129) at (18.25, -1.5) {};
		\node [style=none] (130) at (18.25, -2.5) {};
		\node [style=none] (131) at (18.25, -2) {};
		\node [style=none] (132) at (18.75, -2) {$\R$};
		\node [style=none] (133) at (19.25, -1.5) {};
		\node [style=none] (134) at (19.25, -2.5) {};
		\node [style=none] (135) at (17.75, -1.625) {$A$};
		\node [style=none] (136) at (19.75, -1.625) {$B$};
		\node [style=none] (137) at (20.25, -2) {};
		\node [style=none] (138) at (19.25, -2) {};
		\node [style=none] (144) at (20.75, -2) {$=$};
		\node [style=none] (145) at (26.75, -2) {};
		\node [style=none] (146) at (25.75, -1.5) {};
		\node [style=none] (147) at (25.75, -2.5) {};
		\node [style=none] (148) at (25.75, -2) {};
		\node [style=none] (149) at (25.25, -2) {$\R$};
		\node [style=none] (150) at (24.75, -1.5) {};
		\node [style=none] (151) at (24.75, -2.5) {};
		\node [style=none] (152) at (24.25, -1.625) {$A$};
		\node [style=none] (153) at (26.25, -1.625) {$B$};
		\node [style=none] (154) at (21.25, -2) {};
		\node [style=none] (155) at (24.75, -2) {};
		\node [style=none] (156) at (23.75, -1.25) {};
		\node [style=none] (157) at (23.75, -2.75) {};
		\node [style=none] (158) at (22.25, -1.25) {};
		\node [style=none] (159) at (22.25, -2.75) {};
		\node [style=none] (160) at (21.75, -1.625) {$A$};
		\node [style=none] (161) at (5.25, -7.75) {\small$\R \times (\S \times \T) = (\R \times \S) \times \T$};
		\node [style=none] (162) at (22.25, -3.5) {\small$\id_\one \times \R = \R = \R \times \id_\one$};
		\node [style=none] (163) at (19.75, -7.5) {\small$(\S \times \U) \circ (\R \times \T) = (\S \circ \R) \times (\U \circ \T)$};
		\node [style=none] (164) at (1.25, -9) {};
		\node [style=none] (165) at (2.5, -8.5) {};
		\node [style=none] (166) at (2.5, -9.5) {};
		\node [style=none] (167) at (2.5, -9) {};
		\node [style=none] (168) at (3, -9) {$\R$};
		\node [style=none] (169) at (3.5, -8.5) {};
		\node [style=none] (170) at (3.5, -9.5) {};
		\node [style=none] (171) at (1.75, -8.625) {$A$};
		\node [style=none] (172) at (4.25, -8.625) {$B$};
		\node [style=none] (173) at (3.5, -9) {};
		\node [style=none] (174) at (4.75, -9) {};
		\node [style=none] (175) at (2.5, -10.5) {};
		\node [style=none] (176) at (1.75, -10.125) {$C$};
		\node [style=none] (177) at (2.5, -10) {};
		\node [style=none] (178) at (2.5, -11) {};
		\node [style=none] (179) at (3.5, -11) {};
		\node [style=none] (180) at (3.5, -10) {};
		\node [style=none] (181) at (3, -10.5) {$\S$};
		\node [style=none] (182) at (4.25, -10.125) {$D$};
		\node [style=none] (183) at (3.5, -10.5) {};
		\node [style=none] (184) at (1.25, -10.5) {};
		\node [style=none] (185) at (4.75, -10.5) {};
		\node [style=none] (186) at (2.5, -12) {};
		\node [style=none] (187) at (1.75, -11.625) {$E$};
		\node [style=none] (188) at (2.5, -11.5) {};
		\node [style=none] (189) at (2.5, -12.5) {};
		\node [style=none] (190) at (3.5, -12.5) {};
		\node [style=none] (191) at (3.5, -11.5) {};
		\node [style=none] (192) at (3, -12) {$\T$};
		\node [style=none] (193) at (4.25, -11.625) {$F$};
		\node [style=none] (194) at (3.5, -12) {};
		\node [style=none] (195) at (1.25, -12) {};
		\node [style=none] (196) at (4.75, -12) {};
		\node [style=none] (197) at (2.25, -8.25) {};
		\node [style=none] (198) at (3.75, -8.25) {};
		\node [style=none] (199) at (2.25, -11.25) {};
		\node [style=none] (200) at (3.75, -11.25) {};
		\node [style=none] (201) at (5.25, -10.5) {$=$};
		\node [style=none] (202) at (5.75, -9) {};
		\node [style=none] (203) at (7, -8.5) {};
		\node [style=none] (204) at (7, -9.5) {};
		\node [style=none] (205) at (7, -9) {};
		\node [style=none] (206) at (7.5, -9) {$\R$};
		\node [style=none] (207) at (8, -8.5) {};
		\node [style=none] (208) at (8, -9.5) {};
		\node [style=none] (209) at (6.25, -8.625) {$A$};
		\node [style=none] (210) at (8.75, -8.625) {$B$};
		\node [style=none] (211) at (8, -9) {};
		\node [style=none] (212) at (9.25, -9) {};
		\node [style=none] (213) at (7, -10.5) {};
		\node [style=none] (214) at (6.25, -10.125) {$C$};
		\node [style=none] (215) at (7, -10) {};
		\node [style=none] (216) at (7, -11) {};
		\node [style=none] (217) at (8, -11) {};
		\node [style=none] (218) at (8, -10) {};
		\node [style=none] (219) at (7.5, -10.5) {$\S$};
		\node [style=none] (220) at (8.75, -10.125) {$D$};
		\node [style=none] (221) at (8, -10.5) {};
		\node [style=none] (222) at (5.75, -10.5) {};
		\node [style=none] (223) at (9.25, -10.5) {};
		\node [style=none] (224) at (7, -12) {};
		\node [style=none] (225) at (6.25, -11.625) {$E$};
		\node [style=none] (226) at (7, -11.5) {};
		\node [style=none] (227) at (7, -12.5) {};
		\node [style=none] (228) at (8, -12.5) {};
		\node [style=none] (229) at (8, -11.5) {};
		\node [style=none] (230) at (7.5, -12) {$\T$};
		\node [style=none] (231) at (8.75, -11.625) {$F$};
		\node [style=none] (232) at (8, -12) {};
		\node [style=none] (233) at (5.75, -12) {};
		\node [style=none] (234) at (9.25, -12) {};
		\node [style=none] (235) at (6.75, -9.75) {};
		\node [style=none] (236) at (8.25, -9.75) {};
		\node [style=none] (237) at (6.75, -12.75) {};
		\node [style=none] (238) at (8.25, -12.75) {};
		\node [style=none] (239) at (-0.75, -1) {};
		\node [style=none] (240) at (27.75, -1) {};
		\node [style=none] (241) at (-0.75, -3) {};
		\node [style=none] (242) at (27.75, -3) {};
		\node [style=none] (243) at (9.75, -3) {};
		\node [style=none] (244) at (9.75, -7) {};
		\node [style=none] (245) at (16.75, -6.25) {};
		\node [style=none] (246) at (17.75, -5.75) {};
		\node [style=none] (247) at (17.75, -6.75) {};
		\node [style=none] (248) at (17.75, -6.25) {};
		\node [style=none] (249) at (18.25, -6.25) {$\R$};
		\node [style=none] (250) at (18.75, -5.75) {};
		\node [style=none] (251) at (18.75, -6.75) {};
		\node [style=none] (252) at (17.25, -5.875) {$A$};
		\node [style=none] (253) at (19.25, -5.875) {$B$};
		\node [style=none] (254) at (18.75, -6.25) {};
		\node [style=none] (255) at (19.75, -6.25) {};
		\node [style=none] (256) at (17.5, -5.5) {};
		\node [style=none] (257) at (19, -5.5) {};
		\node [style=none] (258) at (17.5, -4) {};
		\node [style=none] (259) at (19, -4) {};
		\node [style=none] (260) at (20.25, -5.25) {$=$};
		\node [style=none] (261) at (20.75, -5.25) {};
		\node [style=none] (262) at (21.75, -4.75) {};
		\node [style=none] (263) at (21.75, -5.75) {};
		\node [style=none] (264) at (21.75, -5.25) {};
		\node [style=none] (265) at (22.25, -5.25) {$\R$};
		\node [style=none] (266) at (22.75, -4.75) {};
		\node [style=none] (267) at (22.75, -5.75) {};
		\node [style=none] (268) at (21.25, -4.875) {$A$};
		\node [style=none] (269) at (23.25, -4.875) {$B$};
		\node [style=none] (270) at (22.75, -5.25) {};
		\node [style=none] (271) at (23.75, -5.25) {};
		\node [style=none] (276) at (24.75, -4.5) {};
		\node [style=none] (277) at (25.75, -4) {};
		\node [style=none] (278) at (25.75, -5) {};
		\node [style=none] (279) at (25.75, -4.5) {};
		\node [style=none] (280) at (26.25, -4.5) {$\R$};
		\node [style=none] (281) at (26.75, -4) {};
		\node [style=none] (282) at (26.75, -5) {};
		\node [style=none] (283) at (25.25, -4.125) {$A$};
		\node [style=none] (284) at (27.25, -4.125) {$B$};
		\node [style=none] (285) at (26.75, -4.5) {};
		\node [style=none] (286) at (27.75, -4.5) {};
		\node [style=none] (287) at (25.5, -6.75) {};
		\node [style=none] (288) at (27, -6.75) {};
		\node [style=none] (289) at (25.5, -5.25) {};
		\node [style=none] (290) at (27, -5.25) {};
		\node [style=none] (291) at (24.25, -5.25) {$=$};
		\node [style=none] (292) at (-0.75, -7) {};
		\node [style=none] (293) at (27.75, -7) {};
		\node [style=none] (294) at (13.25, -9.5) {};
		\node [style=none] (295) at (14.5, -9) {};
		\node [style=none] (296) at (14.5, -10) {};
		\node [style=none] (297) at (14.5, -9.5) {};
		\node [style=none] (298) at (15, -9.5) {$\R$};
		\node [style=none] (299) at (15.5, -9) {};
		\node [style=none] (300) at (15.5, -10) {};
		\node [style=none] (301) at (13.75, -9.125) {$A$};
		\node [style=none] (302) at (16.25, -9.125) {$B$};
		\node [style=none] (303) at (17, -9.5) {};
		\node [style=none] (304) at (15.5, -9.5) {};
		\node [style=none] (305) at (14.25, -8.75) {};
		\node [style=none] (306) at (14.25, -12) {};
		\node [style=none] (307) at (15.75, -8.75) {};
		\node [style=none] (308) at (15.75, -12) {};
		\node [style=none] (309) at (18.75, -9.125) {$C$};
		\node [style=none] (311) at (20.25, -9.5) {};
		\node [style=none] (312) at (21.5, -9) {};
		\node [style=none] (313) at (21.5, -10) {};
		\node [style=none] (314) at (21.5, -9.5) {};
		\node [style=none] (315) at (22, -9.5) {$\R$};
		\node [style=none] (316) at (22.5, -9) {};
		\node [style=none] (317) at (22.5, -10) {};
		\node [style=none] (318) at (20.75, -9.125) {$A$};
		\node [style=none] (319) at (23, -9.125) {$B$};
		\node [style=none] (323) at (25.75, -9.5) {};
		\node [style=none] (324) at (24.5, -9) {};
		\node [style=none] (325) at (24.5, -10) {};
		\node [style=none] (326) at (24.5, -9.5) {};
		\node [style=none] (327) at (24, -9.5) {$\S$};
		\node [style=none] (328) at (23.5, -9) {};
		\node [style=none] (329) at (23.5, -10) {};
		\node [style=none] (332) at (22.5, -9.5) {};
		\node [style=none] (333) at (23.5, -9.5) {};
		\node [style=none] (334) at (24.75, -10.5) {};
		\node [style=none] (335) at (24.75, -12) {};
		\node [style=none] (336) at (21.25, -10.5) {};
		\node [style=none] (337) at (21.25, -12) {};
		\node [style=none] (338) at (25.25, -9.125) {$C$};
		\node [style=none] (339) at (13.25, -11.25) {};
		\node [style=none] (340) at (14.5, -10.75) {};
		\node [style=none] (341) at (14.5, -11.75) {};
		\node [style=none] (342) at (14.5, -11.25) {};
		\node [style=none] (343) at (15, -11.25) {$\T$};
		\node [style=none] (344) at (15.5, -10.75) {};
		\node [style=none] (345) at (15.5, -11.75) {};
		\node [style=none] (346) at (13.75, -10.875) {$D$};
		\node [style=none] (347) at (16.25, -10.875) {$E$};
		\node [style=none] (348) at (17, -11.25) {};
		\node [style=none] (349) at (15.5, -11.25) {};
		\node [style=none] (354) at (18.75, -10.875) {$F$};
		\node [style=none] (355) at (19.75, -10.25) {$=$};
		\node [style=none] (356) at (20.25, -11.25) {};
		\node [style=none] (357) at (21.5, -10.75) {};
		\node [style=none] (358) at (21.5, -11.75) {};
		\node [style=none] (359) at (21.5, -11.25) {};
		\node [style=none] (360) at (22, -11.25) {$\T$};
		\node [style=none] (361) at (22.5, -10.75) {};
		\node [style=none] (362) at (22.5, -11.75) {};
		\node [style=none] (364) at (20.75, -10.875) {$D$};
		\node [style=none] (365) at (23.5, -11.25) {};
		\node [style=none] (366) at (22.5, -11.25) {};
		\node [style=none] (368) at (25.75, -11.25) {};
		\node [style=none] (369) at (24.5, -10.75) {};
		\node [style=none] (370) at (24.5, -11.75) {};
		\node [style=none] (371) at (24.5, -11.25) {};
		\node [style=none] (372) at (24, -11.25) {$\U$};
		\node [style=none] (373) at (23.5, -10.75) {};
		\node [style=none] (374) at (23.5, -11.75) {};
		\node [style=none] (375) at (25.25, -10.875) {$F$};
		\node [style=none] (379) at (24.75, -8.75) {};
		\node [style=none] (380) at (24.75, -10.25) {};
		\node [style=none] (381) at (21.25, -8.75) {};
		\node [style=none] (382) at (21.25, -10.25) {};
		\node [style=none] (383) at (23, -10.875) {$E$};
		\node [style=none] (384) at (18.25, -8.75) {};
		\node [style=none] (385) at (18.25, -12) {};
		\node [style=none] (386) at (16.75, -8.75) {};
		\node [style=none] (387) at (16.75, -12) {};
		\node [style=none] (390) at (0, -4.5) {};
		\node [style=none] (391) at (1, -4) {};
		\node [style=none] (392) at (1, -5) {};
		\node [style=none] (393) at (1, -4.5) {};
		\node [style=none] (394) at (1.5, -4.5) {$\R$};
		\node [style=none] (395) at (2, -4) {};
		\node [style=none] (396) at (2, -5) {};
		\node [style=none] (397) at (0.5, -4.125) {$A$};
		\node [style=none] (398) at (2.5, -4.125) {$B$};
		\node [style=none] (399) at (2, -4.5) {};
		\node [style=none] (400) at (4, -6) {};
		\node [style=none] (401) at (1, -6) {};
		\node [style=none] (402) at (0.5, -5.625) {$C$};
		\node [style=none] (403) at (1, -5.5) {};
		\node [style=none] (404) at (1, -6.5) {};
		\node [style=none] (405) at (2, -6.5) {};
		\node [style=none] (406) at (2, -5.5) {};
		\node [style=none] (407) at (1.5, -6) {$\S$};
		\node [style=none] (408) at (2.5, -6.375) {$D$};
		\node [style=none] (409) at (2, -6) {};
		\node [style=none] (410) at (0, -6) {};
		\node [style=none] (411) at (4, -4.5) {};
		\node [style=none] (412) at (5, -4.5) {};
		\node [style=none] (413) at (7, -5.5) {};
		\node [style=none] (414) at (7, -6.5) {};
		\node [style=none] (415) at (7, -6) {};
		\node [style=none] (416) at (7.5, -6) {$\R$};
		\node [style=none] (417) at (8, -5.5) {};
		\node [style=none] (418) at (8, -6.5) {};
		\node [style=none] (419) at (6.5, -6.375) {$A$};
		\node [style=none] (420) at (8.5, -5.625) {$B$};
		\node [style=none] (421) at (8, -6) {};
		\node [style=none] (422) at (9, -6) {};
		\node [style=none] (423) at (7, -4.5) {};
		\node [style=none] (424) at (6.5, -4.125) {$C$};
		\node [style=none] (425) at (7, -4) {};
		\node [style=none] (426) at (7, -5) {};
		\node [style=none] (427) at (8, -5) {};
		\node [style=none] (428) at (8, -4) {};
		\node [style=none] (429) at (7.5, -4.5) {$\S$};
		\node [style=none] (430) at (8.5, -4.125) {$D$};
		\node [style=none] (431) at (8, -4.5) {};
		\node [style=none] (432) at (5, -6) {};
		\node [style=none] (433) at (9, -4.5) {};
		\node [style=none] (434) at (3.5, -4.125) {$D$};
		\node [style=none] (435) at (3.5, -6.375) {$B$};
		\node [style=none] (436) at (5.5, -4.125) {$A$};
		\node [style=none] (437) at (5.5, -6.375) {$C$};
		\node [style=none] (438) at (4.5, -5.25) {$=$};
		\node [style=none] (439) at (4.5, -3.5) {\small$\gamma_{B,D} \circ (\R \times \S) = (\S \times \R)) \circ \gamma_{A,C}$};
		\node [style=none] (440) at (10.5, -4.5) {};
		\node [style=none] (441) at (10.5, -6) {};
		\node [style=none] (442) at (11, -4.5) {};
		\node [style=none] (443) at (11, -6) {};
		\node [style=none] (444) at (12, -6) {};
		\node [style=none] (445) at (12, -4.5) {};
		\node [style=none] (446) at (13, -4.5) {};
		\node [style=none] (447) at (13, -6) {};
		\node [style=none] (448) at (13.5, -4.5) {};
		\node [style=none] (449) at (13.5, -6) {};
		\node [style=none] (450) at (14, -5.25) {$=$};
		\node [style=none] (451) at (14.5, -4.5) {};
		\node [style=none] (452) at (15.5, -4.5) {};
		\node [style=none] (453) at (14.5, -6) {};
		\node [style=none] (454) at (15.5, -6) {};
		\node [style=none] (455) at (16.25, -3) {};
		\node [style=none] (456) at (16.25, -7) {};
		\node [style=none] (457) at (10.75, -4.125) {$A$};
		\node [style=none] (458) at (10.75, -6.375) {$B$};
		\node [style=none] (459) at (13.25, -4.125) {$A$};
		\node [style=none] (460) at (13.25, -6.375) {$B$};
		\node [style=none] (461) at (15, -4.125) {$A$};
		\node [style=none] (462) at (15, -6.375) {$B$};
		\node [style=none] (463) at (13, -3.5) {\small$\gamma_{B,A} \circ \gamma_{A,B} = \id_{A \times B}$};
		\node [style=none] (464) at (17, -9) {};
		\node [style=none] (465) at (17, -10) {};
		\node [style=none] (466) at (18, -9) {};
		\node [style=none] (467) at (18, -10) {};
		\node [style=none] (468) at (17.5, -9.5) {$\S$};
		\node [style=none] (469) at (17.5, -11.25) {$\U$};
		\node [style=none] (470) at (17, -10.75) {};
		\node [style=none] (471) at (17, -11.75) {};
		\node [style=none] (472) at (18, -10.75) {};
		\node [style=none] (473) at (18, -11.75) {};
		\node [style=none] (474) at (18, -9.5) {};
		\node [style=none] (475) at (19.25, -9.5) {};
		\node [style=none] (476) at (18, -11.25) {};
		\node [style=none] (477) at (19.25, -11.25) {};
		\node [style=none] (478) at (11.25, -7) {};
		\node [style=none] (479) at (11.25, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw [style=grey] (29.center) to (27.center);
		\draw [style=grey] (27.center) to (26.center);
		\draw [style=grey] (26.center) to (28.center);
		\draw [style=grey] (28.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw (34.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw [style=grey] (61.center) to (59.center);
		\draw [style=grey] (59.center) to (58.center);
		\draw [style=grey] (58.center) to (60.center);
		\draw [style=grey] (60.center) to (61.center);
		\draw (65.center) to (66.center);
		\draw (64.center) to (67.center);
		\draw (66.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (65.center);
		\draw (89.center) to (88.center);
		\draw [style=grey] (93.center) to (91.center);
		\draw [style=grey] (91.center) to (90.center);
		\draw [style=grey] (90.center) to (92.center);
		\draw [style=grey] (92.center) to (93.center);
		\draw (129.center) to (130.center);
		\draw (128.center) to (131.center);
		\draw (130.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (129.center);
		\draw (138.center) to (137.center);
		\draw (146.center) to (147.center);
		\draw (145.center) to (148.center);
		\draw (147.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (146.center);
		\draw (155.center) to (154.center);
		\draw [style=grey] (159.center) to (157.center);
		\draw [style=grey] (157.center) to (156.center);
		\draw [style=grey] (156.center) to (158.center);
		\draw [style=grey] (158.center) to (159.center);
		\draw (165.center) to (166.center);
		\draw (164.center) to (167.center);
		\draw (166.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (165.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (173.center) to (174.center);
		\draw (184.center) to (175.center);
		\draw (183.center) to (185.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (195.center) to (186.center);
		\draw (194.center) to (196.center);
		\draw [style=grey] (197.center) to (199.center);
		\draw [style=grey] (198.center) to (200.center);
		\draw [style=grey] (199.center) to (200.center);
		\draw [style=grey] (197.center) to (198.center);
		\draw (203.center) to (204.center);
		\draw (202.center) to (205.center);
		\draw (204.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw (207.center) to (203.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (218.center) to (215.center);
		\draw (218.center) to (217.center);
		\draw (211.center) to (212.center);
		\draw (222.center) to (213.center);
		\draw (221.center) to (223.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (229.center) to (226.center);
		\draw (229.center) to (228.center);
		\draw (233.center) to (224.center);
		\draw (232.center) to (234.center);
		\draw [style=grey] (235.center) to (237.center);
		\draw [style=grey] (236.center) to (238.center);
		\draw [style=grey] (237.center) to (238.center);
		\draw [style=grey] (235.center) to (236.center);
		\draw [style=ppp] (239.center) to (240.center);
		\draw [style=ppp] (241.center) to (242.center);
		\draw [style=ppp] (243.center) to (244.center);
		\draw (246.center) to (247.center);
		\draw (245.center) to (248.center);
		\draw (247.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (246.center);
		\draw (254.center) to (255.center);
		\draw [style=grey] (256.center) to (257.center);
		\draw [style=grey] (258.center) to (256.center);
		\draw [style=grey] (259.center) to (257.center);
		\draw [style=grey] (258.center) to (259.center);
		\draw (262.center) to (263.center);
		\draw (261.center) to (264.center);
		\draw (263.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (262.center);
		\draw (270.center) to (271.center);
		\draw (277.center) to (278.center);
		\draw (276.center) to (279.center);
		\draw (278.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (281.center) to (277.center);
		\draw (285.center) to (286.center);
		\draw [style=grey] (287.center) to (288.center);
		\draw [style=grey] (289.center) to (287.center);
		\draw [style=grey] (290.center) to (288.center);
		\draw [style=grey] (289.center) to (290.center);
		\draw [style=ppp] (293.center) to (292.center);
		\draw (295.center) to (296.center);
		\draw (294.center) to (297.center);
		\draw (296.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (295.center);
		\draw (304.center) to (303.center);
		\draw [style=grey] (308.center) to (306.center);
		\draw [style=grey] (306.center) to (305.center);
		\draw [style=grey] (305.center) to (307.center);
		\draw [style=grey] (307.center) to (308.center);
		\draw (312.center) to (313.center);
		\draw (311.center) to (314.center);
		\draw (313.center) to (317.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (312.center);
		\draw (324.center) to (325.center);
		\draw (323.center) to (326.center);
		\draw (325.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (324.center);
		\draw (333.center) to (332.center);
		\draw [style=grey] (337.center) to (335.center);
		\draw [style=grey] (335.center) to (334.center);
		\draw [style=grey] (334.center) to (336.center);
		\draw [style=grey] (336.center) to (337.center);
		\draw (340.center) to (341.center);
		\draw (339.center) to (342.center);
		\draw (341.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw (344.center) to (340.center);
		\draw (349.center) to (348.center);
		\draw (357.center) to (358.center);
		\draw (356.center) to (359.center);
		\draw (358.center) to (362.center);
		\draw (362.center) to (361.center);
		\draw (361.center) to (357.center);
		\draw (366.center) to (365.center);
		\draw (369.center) to (370.center);
		\draw (368.center) to (371.center);
		\draw (370.center) to (374.center);
		\draw (374.center) to (373.center);
		\draw (373.center) to (369.center);
		\draw [style=grey] (382.center) to (380.center);
		\draw [style=grey] (380.center) to (379.center);
		\draw [style=grey] (379.center) to (381.center);
		\draw [style=grey] (381.center) to (382.center);
		\draw [style=grey] (387.center) to (385.center);
		\draw [style=grey] (385.center) to (384.center);
		\draw [style=grey] (384.center) to (386.center);
		\draw [style=grey] (386.center) to (387.center);
		\draw (391.center) to (392.center);
		\draw (390.center) to (393.center);
		\draw (392.center) to (396.center);
		\draw (396.center) to (395.center);
		\draw (395.center) to (391.center);
		\draw (403.center) to (404.center);
		\draw (404.center) to (405.center);
		\draw (406.center) to (403.center);
		\draw (406.center) to (405.center);
		\draw [in=-180, out=0] (399.center) to (400.center);
		\draw (410.center) to (401.center);
		\draw [in=180, out=0, looseness=0.75] (409.center) to (411.center);
		\draw (413.center) to (414.center);
		\draw [in=-180, out=0] (412.center) to (415.center);
		\draw (414.center) to (418.center);
		\draw (418.center) to (417.center);
		\draw (417.center) to (413.center);
		\draw (425.center) to (426.center);
		\draw (426.center) to (427.center);
		\draw (428.center) to (425.center);
		\draw (428.center) to (427.center);
		\draw (421.center) to (422.center);
		\draw [in=180, out=0] (432.center) to (423.center);
		\draw (431.center) to (433.center);
		\draw [style=ppp] (455.center) to (456.center);
		\draw (440.center) to (442.center);
		\draw (441.center) to (443.center);
		\draw [in=180, out=0] (443.center) to (445.center);
		\draw [in=180, out=0] (445.center) to (447.center);
		\draw (447.center) to (449.center);
		\draw [in=-180, out=0] (442.center) to (444.center);
		\draw [in=180, out=0, looseness=0.75] (444.center) to (446.center);
		\draw (446.center) to (448.center);
		\draw (451.center) to (452.center);
		\draw (453.center) to (454.center);
		\draw (464.center) to (465.center);
		\draw (465.center) to (467.center);
		\draw (467.center) to (466.center);
		\draw (466.center) to (464.center);
		\draw (470.center) to (471.center);
		\draw (471.center) to (473.center);
		\draw (473.center) to (472.center);
		\draw (472.center) to (470.center);
		\draw (474.center) to (475.center);
		\draw (476.center) to (477.center);
		\draw [style=ppp] (478.center) to (479.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-equivalent-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0.5) {};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-8, -0.5) {};
		\node [style=none] (3) at (-8, 0.5) {};
		\node [style=none] (4) at (-8.5, 0) {$\R$};
		\node [style=none] (7) at (-9, 0) {};
		\node [style=none] (8) at (-10, 0) {};
		\node [style=none] (10) at (-11, 0) {$A \times B$};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-3, 0) {$\R$};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (20) at (-5.5, 0) {$A\times B$};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-1, 0) {$\one$};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (3, 0) {$\R$};
		\node [style=none] (30) at (1.5, 0.25) {};
		\node [style=none] (31) at (2.5, 0.25) {};
		\node [style=none] (32) at (2.5, -0.25) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (1, 0.375) {$A$};
		\node [style=none] (35) at (1, -0.375) {$B$};
		\node [style=none] (36) at (7, 0.5) {};
		\node [style=none] (37) at (7, -0.5) {};
		\node [style=none] (38) at (8, -0.5) {};
		\node [style=none] (39) at (8, 0.5) {};
		\node [style=none] (40) at (7.5, 0) {$\R$};
		\node [style=none] (41) at (6, 0.25) {};
		\node [style=none] (42) at (7, 0.25) {};
		\node [style=none] (43) at (7, -0.25) {};
		\node [style=none] (44) at (6, -0.25) {};
		\node [style=none] (45) at (5.5, 0.375) {$A$};
		\node [style=none] (46) at (5.5, -0.375) {$B$};
		\node [style=none] (47) at (8, 0) {};
		\node [style=none] (48) at (9, 0) {};
		\node [style=none] (49) at (9.5, 0) {$\one$};
		\node [style=none] (50) at (-7, 0) {$=$};
		\node [style=none] (51) at (0, 0) {$=$};
		\node [style=none] (52) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2.5, 0.5) {$A_1$};
		\node [style=none] (10) at (-2.5, -0.5) {$A_n$};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {$A_1$};
		\node [style=none] (16) at (2.5, -0.5) {$A_n$};
		\node [style=none] (17) at (-1.5, 0.125) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (8.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-lifted-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\R^\ZZ$};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2.5, 0.5) {$A_1^\ZZ$};
		\node [style=none] (10) at (-2.5, -0.5) {$A_n^\ZZ$};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {$B_1^\ZZ$};
		\node [style=none] (16) at (2.5, -0.5) {$B_m^\ZZ$};
		\node [style=none] (17) at (-1.5, 0.125) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.125) {$\vdots$};
		\node [style=none] (19) at (4, 0) {$=$};
		\node [style=none] (20) at (10, 0.75) {};
		\node [style=none] (21) at (10, -0.75) {};
		\node [style=none] (22) at (12, -0.75) {};
		\node [style=none] (23) at (12, 0.75) {};
		\node [style=none] (24) at (11, 0) {$\R^\ZZ$};
		\node [style=none] (25) at (9, 0) {};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (27) at (7, 0) {$(\Pi_{i=1}^n A_i)^\ZZ$};
		\node [style=none] (28) at (13, 0) {};
		\node [style=none] (29) at (12, 0) {};
		\node [style=none] (30) at (15, 0) {$(\Pi_{j=1}^m B_j)^\ZZ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-lifted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\R^*$};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2.5, 0.5) {$A_1^*$};
		\node [style=none] (10) at (-2.5, -0.5) {$A_n^*$};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {$B_1^*$};
		\node [style=none] (16) at (2.5, -0.5) {$B_m^*$};
		\node [style=none] (17) at (-1.5, 0.125) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.125) {$\vdots$};
		\node [style=none] (38) at (4.5, 0) {$=$};
		\node [style=none] (39) at (10, 0.75) {};
		\node [style=none] (40) at (10, -0.75) {};
		\node [style=none] (41) at (12, -0.75) {};
		\node [style=none] (42) at (12, 0.75) {};
		\node [style=none] (43) at (11, 0) {$\R^*$};
		\node [style=none] (44) at (9, 0) {};
		\node [style=none] (45) at (10, 0) {};
		\node [style=none] (48) at (7, 0) {$(\Pi_{i=1}^n A_i)^*$};
		\node [style=none] (50) at (13, 0) {};
		\node [style=none] (51) at (12, 0) {};
		\node [style=none] (52) at (15, 0) {$(\Pi_{j=1}^m B_j)^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (45.center) to (44.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-logic-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-0.5, 0.75) {$\R_1$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (10) at (-3.5, 0) {$A$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (28) at (-1.75, -1.125) {$C_1$};
		\node [style=none] (31) at (2.5, 0) {$B$};
		\node [style=none] (32) at (-1, -0.75) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (0.75, -1.125) {$C_2$};
		\node [style=none] (39) at (-1, -0.25) {};
		\node [style=none] (40) at (-1, -1.25) {};
		\node [style=none] (41) at (0, -1.25) {};
		\node [style=none] (42) at (0, -0.25) {};
		\node [style=none] (43) at (-0.5, -0.75) {$\R_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=180, out=0] (8.center) to (7.center);
		\draw [bend left=90, looseness=2.00] (32.center) to (33.center);
		\draw [in=180, out=0] (20.center) to (35.center);
		\draw [bend right=90, looseness=1.50] (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-normal-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.5) {};
		\node [style=none] (1) at (-5, -1.5) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4.5, -1) {$\R$};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-6, -1) {};
		\node [style=none] (10) at (-6.5, -1) {$A$};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-2.5, -1) {$\S$};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=none] (20) at (-4, -1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-0.5, -1) {$C$};
		\node [style=none] (28) at (-3.5, -0.5) {$B$};
		\node [style=none] (29) at (9, -0.5) {};
		\node [style=none] (30) at (9, -1.5) {};
		\node [style=none] (31) at (10, -1.5) {};
		\node [style=none] (32) at (10, -0.5) {};
		\node [style=none] (33) at (9.5, -1) {$\R$};
		\node [style=none] (34) at (9, -1) {};
		\node [style=none] (35) at (8, -1) {};
		\node [style=none] (36) at (7.5, -1) {$A$};
		\node [style=none] (37) at (9, -2) {};
		\node [style=none] (38) at (9, -3) {};
		\node [style=none] (39) at (10, -3) {};
		\node [style=none] (40) at (10, -2) {};
		\node [style=none] (41) at (9.5, -2.5) {$\S$};
		\node [style=none] (42) at (9, -2.5) {};
		\node [style=none] (43) at (10, -2.5) {};
		\node [style=none] (44) at (8, -2.5) {};
		\node [style=none] (45) at (11, -2.5) {};
		\node [style=none] (46) at (7.5, -2.5) {$C$};
		\node [style=none] (47) at (11.5, -1) {$B$};
		\node [style=none] (48) at (10, -1) {};
		\node [style=none] (49) at (11, -1) {};
		\node [style=none] (50) at (11.5, -2.5) {$D$};
		\node [style=none] (51) at (-7.5, 0.25) {$\S \circ \R = \{ (a,c) \mid \exists b \in B, a~\R~b, b~\S~c \}$};
		\node [style=none] (52) at (6.5, 0.25) {$\R \times \S = \{ ((a,c),(b,d)) \mid a~\R~b, c~\S~d \}$};
		\node [style=none] (53) at (-12, -0.5) {};
		\node [style=none] (54) at (-12, -1.5) {};
		\node [style=none] (55) at (-10, -1.5) {};
		\node [style=none] (56) at (-10, -0.5) {};
		\node [style=none] (57) at (-11, -1) {$\S \circ \R$};
		\node [style=none] (58) at (-12, -1) {};
		\node [style=none] (59) at (-13, -1) {};
		\node [style=none] (60) at (-13.5, -1) {$A$};
		\node [style=none] (63) at (-9, -1) {};
		\node [style=none] (64) at (-10, -1) {};
		\node [style=none] (65) at (-8.5, -1) {$C$};
		\node [style=none] (66) at (-7.5, -1) {$=$};
		\node [style=none] (67) at (2, -0.5) {};
		\node [style=none] (68) at (2, -3) {};
		\node [style=none] (69) at (4, -3) {};
		\node [style=none] (70) at (4, -0.5) {};
		\node [style=none] (71) at (3, -1.75) {$\R \times \S$};
		\node [style=none] (72) at (2, -1) {};
		\node [style=none] (73) at (1, -1) {};
		\node [style=none] (74) at (0.5, -1) {$A$};
		\node [style=none] (75) at (5.5, -1) {$B$};
		\node [style=none] (76) at (4, -1) {};
		\node [style=none] (77) at (5, -1) {};
		\node [style=none] (79) at (2, -2.5) {};
		\node [style=none] (80) at (4, -2.5) {};
		\node [style=none] (81) at (1, -2.5) {};
		\node [style=none] (82) at (5, -2.5) {};
		\node [style=none] (83) at (0.5, -2.5) {$C$};
		\node [style=none] (84) at (5.5, -2.5) {$D$};
		\node [style=none] (85) at (6.5, -1.75) {$=$};
		\node [style=none] (86) at (0, 0.5) {};
		\node [style=none] (87) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (48.center) to (49.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw (76.center) to (77.center);
		\draw (81.center) to (79.center);
		\draw (80.center) to (82.center);
		\draw [style=ppp] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-partial-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.625) {};
		\node [style=none] (1) at (-1.5, -0.375) {};
		\node [style=none] (2) at (-0.5, -0.375) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=none] (4) at (-1, 0.125) {$\R$};
		\node [style=none] (7) at (-1.5, 0.125) {};
		\node [style=none] (8) at (-2, 0.125) {};
		\node [style=none] (10) at (-2.5, 0.125) {$A$};
		\node [style=none] (11) at (-0.5, 0.375) {};
		\node [style=none] (12) at (2, 0.375) {};
		\node [style=none] (13) at (0.5, 0.125) {};
		\node [style=none] (14) at (0.5, -0.875) {};
		\node [style=none] (15) at (1.5, -0.875) {};
		\node [style=none] (16) at (1.5, 0.125) {};
		\node [style=none] (17) at (1, -0.375) {$\S$};
		\node [style=none] (18) at (0.5, -0.125) {};
		\node [style=none] (19) at (1.5, -0.375) {};
		\node [style=none] (20) at (-0.5, -0.125) {};
		\node [style=none] (21) at (2.5, 0.375) {$B$};
		\node [style=none] (22) at (0, 0.1) {\scriptsize$C$};
		\node [style=none] (23) at (2, -0.375) {};
		\node [style=none] (24) at (2.5, -0.375) {$E$};
		\node [style=none] (25) at (-2, -0.625) {};
		\node [style=none] (26) at (0.5, -0.625) {};
		\node [style=none] (27) at (-2.5, -0.625) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (23.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-reorganise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$\R$};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (10) at (-2.5, -0.375) {$A$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (28) at (1.5, 0.375) {$D$};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (-2.5, 0.375) {$B$};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (-1, -0.25) {};
		\node [style=none] (35) at (1, 0.25) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1.5, -0.375) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=-180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw [in=180, out=0] (29.center) to (30.center);
		\draw [bend left=90, looseness=2.00] (32.center) to (33.center);
		\draw [in=-180, out=0] (20.center) to (35.center);
		\draw (32.center) to (36.center);
		\draw [in=180, out=0] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-shift-finite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsignal-black] (0) at (7, 0) {$I \mid F$};
		\node [style=rsignal-black] (1) at (-2.75, 0) {$I\mid F$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-0.5, 0) {$A^*$};
		\node [style=none] (8) at (4.75, 0) {$A^*$};
		\node [style=none] (9) at (-5.25, 0) {$A^*$};
		\node [style=none] (10) at (9.25, 0) {$A^*$};
		\node [style=none] (11) at (-6.75, 0) {$\shift{I}{F}_A =$};
		\node [style=none] (13) at (2.75, 0) {$\transpose{\left(\shift{I}{F}_A\right)} =$};
		\node [style=none] (14) at (0.25, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-shift-infinite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ltriangle-black] (0) at (5.5, 0) {};
		\node [style=rtriangle-black] (1) at (-2.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {$A^\ZZ$};
		\node [style=none] (8) at (3.5, 0) {$A^\ZZ$};
		\node [style=none] (9) at (-4, 0) {$A^\ZZ$};
		\node [style=none] (10) at (7, 0) {$A^\ZZ$};
		\node [style=none] (11) at (-5.5, 0) {$\shift{}{}_A =$};
		\node [style=none] (13) at (1.75, 0) {$\transpose{\left(\shift{}{}_A\right)} =$};
		\node [style=none] (14) at (0, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-swap-cup-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {$A$};
		\node [style=none] (3) at (-1.5, -0.5) {$A$};
		\node [style=none] (4) at (1.5, 0.5) {$A$};
		\node [style=none] (5) at (1.5, -0.5) {$A$};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (-6.5, 0.5) {};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-6.5, -0.5) {};
		\node [style=none] (11) at (-5.5, -0.5) {};
		\node [style=none] (12) at (-5, 0.5) {$B$};
		\node [style=none] (13) at (-5, -0.5) {$A$};
		\node [style=none] (14) at (-7, 0.5) {$A$};
		\node [style=none] (15) at (-7, -0.5) {$B$};
		\node [style=black dot] (16) at (6.5, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=none] (18) at (7.5, 0) {};
		\node [style=none] (19) at (5, 0) {$A$};
		\node [style=none] (20) at (8, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=3.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=3.25] (6.center) to (7.center);
		\draw [in=180, out=0] (8.center) to (11.center);
		\draw [in=0, out=-180, looseness=0.75] (9.center) to (10.center);
		\draw (17.center) to (16);
		\draw (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-trans-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (0, 1) {$\T^*$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2.5, 1.25) {$B^*$};
		\node [style=none] (10) at (2.25, 0) {$Q^*$};
		\node [style=lsignal-black] (11) at (0, -0.75) {$I\mid F$};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {$A^*$};
		\node [style=none] (17) at (-2.25, 0) {$Q^*$};
		\node [style=none] (18) at (4, 1) {$=$};
		\node [style=none] (19) at (10, 1) {$\L(\T,A,B,Q,I,F)$};
		\node [style=none] (20) at (7, 1.75) {};
		\node [style=none] (21) at (7, 0.25) {};
		\node [style=none] (22) at (13, 0.25) {};
		\node [style=none] (23) at (13, 1.75) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (13, 1) {};
		\node [style=none] (27) at (14, 1) {};
		\node [style=none] (28) at (5.5, 1) {$A^*$};
		\node [style=none] (29) at (14.5, 1) {$B^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (11);
		\draw (11) to (12.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-trans-inf-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (0, 1) {$\T^\ZZ$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2.5, 1.25) {$B^\ZZ$};
		\node [style=none] (10) at (2.25, 0) {$Q^\ZZ$};
		\node [style=ltriangle-black] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {$A^\ZZ$};
		\node [style=none] (17) at (-2.25, 0) {$Q^\ZZ$};
		\node [style=none] (18) at (4, 1) {$=$};
		\node [style=none] (19) at (10, 1) {$\L^\ZZ(\T,A,B,Q)$};
		\node [style=none] (20) at (7, 1.75) {};
		\node [style=none] (21) at (7, 0.25) {};
		\node [style=none] (22) at (13, 0.25) {};
		\node [style=none] (23) at (13, 1.75) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (13, 1) {};
		\node [style=none] (27) at (14, 1) {};
		\node [style=none] (28) at (5.5, 1) {$A^\ZZ$};
		\node [style=none] (29) at (14.5, 1) {$B^\ZZ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (11);
		\draw (11) to (12.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figure/rel-transposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\transpose{\R}$};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (2.5, 0.5) {$A_1$};
		\node [style=none] (10) at (2.5, -0.5) {$A_n$};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-2.5, 0.5) {$B_1$};
		\node [style=none] (16) at (-2.5, -0.5) {$B_m$};
		\node [style=none] (17) at (-1.5, 0.125) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

